Catalog of Radio Galaxies with z>0.3. II: Photometric Data

We describe the procedure of the construction of a sample of distant ($z>0.3$) radio galaxies using the NED, SDSS, and CATS databases. We believe the sample to be free of objects with quasar properties. This paper is the second part of the description of the radio galaxies catalog we plan to use for cosmological tests. We report the photometric parameters for the objects of the list, and perform its preliminary statistical analysis including the construction of the Hubble diagrams.

==> atl_magnitude_new.tex <==
\documentclass[11pt]{article}
\usepackage[koi8-r]{inputenc}
\usepackage[russian]{babel}
\usepackage{psfig}
\usepackage[saorus]{sao1}

\begin{document}
%\tiny

\setcounter{table}{2}
\topcaption {Звездные величины}
\tablefirsthead{
  \hline \multicolumn{1}{|c}{Name}                 % 1
    & \multicolumn{1}{|c|}{Other name}       % 2
    & \multicolumn{1}{|c|}{Magnitude}         \\         % 3
  \hline \multicolumn{1}{|c}{}                     % 1
   & \multicolumn{1}{|c|}{(* => Essential Note)}     % 3
    & \multicolumn{1}{|c|}{}                  \\   % 6
  \hline \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                      % 2
    & \multicolumn{1}{|c|}{3}                 \\   % 6
  \hline
}
\tablehead {\hline
  \hline \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                      % 2
    & \multicolumn{1}{|c|}{3}                   \\   % 4
  \hline
}
\tabletail{\hline}
\begin{center}
\begin{supertabular}{|lll|}
% Object Name    &          Other name                               &           Magnitude                                                                                                                                                                                                                                                                                                                                                                                                                \\
%                &    (* => Essential Note)                           &                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
\hline
000013$-$095803  &  SDSS J000025.55$-$095753.0                         &   u=21.18$\pm$0.77;g=21.09$\pm$0.17;r=19.19$\pm$0.08;i=18.59$\pm$0.07                                            \\
		 &                                                     &   z=18.14$\pm$0.20                                                                                               \\
000027$-$010232  &  SDSS J000027.88$-$010235.4                         &   u=21.36$\pm$0.21;g=20.92$\pm$0.08;r=19.20;i=18.48$\pm$0.02                                                     \\
		 &                                                     &   z=18.12$\pm$0.04                                                                                               \\
000122$-$001142  &  *FBQS J0001$-$0011                                 &                                                                                                                  \\
000154$+$020449  &  PKS 2359$+$017                                     &                                                                                                                  \\
000213$-$002954  &  SDSS J000213.78$-$002952.1                         &   u=24.64$\pm$4.78;g=22.02$\pm$0.22;r=20.07$\pm$0.09;i=19.28$\pm$0.05                                            \\
		 &                                                     &   z=19.33$\pm$0.19                                                                                               \\
000327$-$154706  &  *PKS 0000$-$160                                    &                                                                                                                  \\
000347$-$232943  &  PKS 0001$-$237                                     &   b$_J$=20.13$\pm$0.17                                                                                           \\
000451$-$092432  &  SDSS J000451.85$-$092430.9                         &   u=23.29$\pm$7.65;g=21.14$\pm$0.51;r=18.84$\pm$0.07;i=18.24$\pm$0.08                                            \\
		 &                                                     &   z=18.00$\pm$0.20                                                                                               \\
000611$-$014143  &  4C $-$02.01                                        &                                                                                                                  \\
000620$+$390022  &  4C $+$38.01                                        &                                                                                                                  \\
000626$+$153942  &  SDSS J000626.42$+$153943.2                         &   u=21.53$\pm$0.71;g=20.35$\pm$0.10;r=18.55$\pm$0.03;i=17.83$\pm$0.03                                            \\
		 &                                                     &   z=17.42$\pm$0.07                                                                                               \\
000646$+$065107  &  *4C $+$06.01                                       &                                                                                                                  \\
000847$-$084721  &  SDSS J000854.88$-$084546.0                         &   g=20.58$\pm$0.17;r=18.87$\pm$0.06;i=18.20$\pm$0.05;z=17.73$\pm$0.14                                            \\
000905$-$205635  &  PKS 0006$-$212                                     &                                                                                                                  \\
000940$-$091614  &  SDSS J000940.26$-$091616.2                         &   u=23.31$\pm$2.15;g=23.40$\pm$1.29;r=20.88$\pm$0.18;i=19.68$\pm$0.10                                            \\
		 &                                                     &   z=19.18$\pm$0.26                                                                                               \\
000947$+$352346  &  TOOT J0009$+$3523                                  &                                                                                                                  \\
001107$+$172945  &  *MRC 0008$+$172                                    &                                                                                                                  \\
001245$+$005340  &  SDSS J001249.08$+$005321.9                         &   u=21.65$\pm$1.46;g=20.00$\pm$0.12;r=18.84$\pm$0.05;i=18.22$\pm$0.06                                            \\
		 &                                                     &   z=17.71$\pm$0.13                                                                                               \\
001310$+$005138  &  *3C 005                                            &                                                                                                                  \\
001313$+$345931  &  TOOT J0013$+$3459                                  &                                                                                                                  \\
001315$+$774930  &  NVSS J001311$+$774846                              &                                                                                                                  \\
001426$-$020552  &  PKS 0011$-$023                                     &   B=23.53;K=17.53;R=22.37                                                                                        \\
%001523$+$050119  &  RC J0015+0501                                      &   R=23.37                                                                                                        \\
001631$+$791657  &  3C 006.1                                           &   H=17.70$\pm$0.24;K=16.17$\pm$0.10                                                                              \\
001718$-$095236  &  SDSS J001717.99$-$095252.5                         &   u=22.28$\pm$2.00;g=20.91$\pm$0.19;r=18.88$\pm$0.05;i=18.15$\pm$0.05                                            \\
		 &                                                     &   z=17.78$\pm$0.16                                                                                               \\
001736$+$145101  &  SDSS J001736.90$+$145101.9                         &   u=18.84$\pm$0.02;g=18.33$\pm$0.01;r=17.82$\pm$0.01;i=17.47$\pm$0.01                                            \\
		 &                                                     &   z=17.16$\pm$0.02                                                                                               \\
001758$-$223801  &  PMN J0017$-$2238                                   &                                                                                                                  \\
001805$+$161255  &  ISS 029                                            &   i=19.57;z=19.10;B=23.28;V=21.67;R=20.35                                                                        \\
001841$+$160204  &  NVSS J001841$+$160204                              &   i=19.10;z=18.59;B=22.76;V=21.18;R=19.86                                                                        \\
001851$-$124238  &  3C 008                                             &                                                                                                                  \\
001855$+$094004  &  PMN J0018$+$0940                                   &                                                                                                                  \\
001856$+$350819  &  TOOT J0018$+$3510                                  &                                                                                                                  \\
001958$+$143644  &  *SDSS J001958.74$+$143636.8                        &   u=20.41$\pm$3.42;g=19.53$\pm$0.12;r=17.82$\pm$0.10;i=17.18$\pm$0.10                                            \\
		 &                                                     &   z=17.04$\pm$0.16                                                                                               \\
002034$-$705527  &  IRAS 00182$-$7112                                  &                                                                                                                  \\
002124$+$731239  &  *87GB 001835.0$+$725604                            &                                                                                                                  \\
002129$+$011631  &  SDSS J002137.48$+$011603.4                         &   u=20.08$\pm$0.56;g=21.07$\pm$0.12;r=19.52$\pm$0.06;i=18.52$\pm$0.04                                            \\
		 &                                                     &   z=18.50$\pm$0.13                                                                                               \\
002142$-$090044  &  SDSS J002142.25$-$090044.6                         &   u=20.22$\pm$0.12;g=19.74$\pm$0.03;r=19.25$\pm$0.03;i=18.65$\pm$0.03                                            \\
		 &                                                     &   z=18.43$\pm$0.08                                                                                               \\
002219$-$360730  &  NVSS J002219$-$360728                              &   K$_s$>14.20                                                                                                   \\
002225$+$001456  &  4C $+$00.02                                        &   R=18.10$\pm$0.20                                                                                               \\
002241$+$441905  &  *B3 0020$+$440                                     &                                                                                                                  \\
002309$-$250232  &  PKS 0020$-$25                                      &                                                                                                                  \\
002402$-$325254  &  NVSS J002402$-$325253                              &   K$_s$=19.07$\pm$0.23                                                                                           \\
002548$-$260217  &  PKS 0023$-$26                                      &   b$_J$=20.35$\pm$0.17                                                                                           \\
002607$-$392028  &  LCRS B002339.4$-$393707                            &   b$_J$=19.42$\pm$0.12;r$_G$=17.52$\pm$0.17                                                                      \\
002609$+$383132  &  *B3 0023$+$382                                     &                                                                                                                  \\
002614$-$200455  &  PKS 0023$-$20                                      &                                                                                                                  \\
002627$-$323652  &  NVSS J002627$-$323653                              &   K$_s$>14.20                                                                                                   \\
002649$+$141236  &  SDSS J002649.21$+$141237.8                         &   u=22.58$\pm$3.77;g=21.11$\pm$0.28;r=19.41$\pm$0.09;i=18.65$\pm$0.08                                            \\
		 &                                                     &   z=18.57$\pm$0.27                                                                                               \\
002651$+$355614  &  *87GB[BWE91] 0024$+$3539                           &                                                                                                                  \\
002722$-$104800  &  SDSS J002722.71$-$104759.2                         &   u=20.85$\pm$0.68;g=19.72$\pm$0.09;r=17.84$\pm$0.03;i=17.20$\pm$0.02                                            \\
		 &                                                     &   z=16.81$\pm$0.06;b$_J$=20.19$\pm$0.17                                                                          \\
002750$-$100525  &  SDSS J002750.60$-$100524.4                         &   u=20.57$\pm$0.70;g=20.44$\pm$0.14;r=18.49$\pm$0.10;i=17.85$\pm$0.09                                            \\
		 &                                                     &   z=17.57$\pm$0.12                                                                                               \\
002844$-$095424  &  SDSS J002845.07$-$095426.8                         &   u=20.97$\pm$1.01;g=19.73$\pm$0.12;r=17.99$\pm$0.05;i=17.43$\pm$0.05                                            \\
		 &                                                     &   z=17.18$\pm$0.15;b$_J$=20.29$\pm$0.17                                                                          \\
002913$+$345654  &  B2 0026$+$34                                       &                                                                                                                  \\
003048$+$411051  &  4C $+$40.02                                        &                                                                                                                  \\
003051$+$452147  &  *4C $+$45.02                                       &                                                                                                                  \\
003221$-$240505  &  PKS 0029$-$243                                     &                                                                                                                  \\
003314$-$003203  &  SDSS J003327.37$-$003245.9                         &   g=20.60$\pm$0.16;r=18.71$\pm$0.07;i=17.96$\pm$0.06;z=17.75$\pm$0.12                                            \\
003324$-$214158  &  PMN J0033$-$2142                                   &                                                                                                                  \\
003414$+$392416  &  *3C 013                                            &   V=(22.50);H=17.00$\pm$0.12;I=22.14;J=17.83$\pm$0.17;K=16.36$\pm$0.10                                           \\
		 &                                                     &   R=21.24                                                                                                        \\
003428$+$403552  &  *B3 0031$+$403                                     &                                                                                                                  \\
003443$+$154836  &  SDSS J003453.76$+$155017.4                         &   u=19.86$\pm$0.34;g=20.51$\pm$0.24;r=18.96$\pm$0.06;i=18.12$\pm$0.07                                            \\
		 &                                                     &   z=17.49$\pm$0.13                                                                                               \\
003453$+$413130  &  B3 0032$+$412                                      &                                                                                                                  \\
003539$-$181648  &  6dF J0035396$-$181652                              &                                                                                                                  \\
003542$-$101426  &  SDSS J003542.43$-$101418.8                         &   u=20.52$\pm$0.47;g=20.81$\pm$0.23;r=18.85$\pm$0.05;i=18.08$\pm$0.05                                            \\
		 &                                                     &   z=17.64$\pm$0.14                                                                                               \\
003647$+$010309  &  SDSS J003659.64$+$010316.0                         &   u=21.71$\pm$0.87;g=20.26$\pm$0.08;r=18.36$\pm$0.03;i=17.74$\pm$0.02                                            \\
		 &                                                     &   z=17.56$\pm$0.05                                                                                               \\
003653$+$444320  &  4C $+$44.02                                        &                                                                                                                  \\
003726$-$335315  &  J2172.17C: c                                       &                                                                                                                  \\
003744$+$131958  &  3C 016                                             &   H=16.86$\pm$0.12;K=15.91$\pm$0.07                                                                              \\
003825$-$225306  &  *PMN J0038$-$2253                                  &                                                                                                                  \\
003830$-$212004  &  PKS 0035$-$216                                     &   H=15.39$\pm$0.04;J=16.29$\pm$0.04;K=14.55$\pm$0.04                                                             \\
003936$+$204911  &  MG3 J003938$+$2049                                 &                                                                                                                  \\
003956$-$253430  &  PMN J0039$-$2534                                   &                                                                                                                  \\
004020$-$004023  &  PKS 0037$-$009                                     &                                                                                                                  \\
004055$+$331027  &  3C 019                                             &   H=16.50$\pm$0.09;J=17.08$\pm$0.09;K=15.55$\pm$0.05                                                             \\
004056$+$385736  &  NVSS J004056$+$385731                              &                                                                                                                  \\
004154$+$392518  &  4C $+$39.02                                        &                                                                                                                  \\
004207$+$373939  &  *B2 0039$+$37A                                     &                                                                                                                  \\
004208$-$441402  &  PKS 0039$-$44                                      &   R=18.70$\pm$0.50                                                                                               \\
004329$-$101036  &  SDSS J004329.28$-$101035.4                         &   u=21.75$\pm$0.95;g=21.12$\pm$0.20;r=19.17$\pm$0.04;i=18.30$\pm$0.05                                            \\
		 &                                                     &   z=17.82$\pm$0.11                                                                                               \\
004329$-$102128  &  SDSS J004342.02$-$102129.6                         &   u=22.03$\pm$1.51;g=20.99$\pm$0.20;r=19.22$\pm$0.06;i=18.37$\pm$0.06                                            \\
		 &                                                     &   z=17.83$\pm$0.14                                                                                               \\
004353$-$105628  &  F2M J004402.8$-$105418                             &                                                                                                                  \\
004432$-$103225  &  SDSS J004432.84$-$103225.6                         &   g=20.86$\pm$0.06;r=19.19$\pm$0.03;i=18.39$\pm$0.02;z=18.02$\pm$0.05                                            \\
004641$+$110249  &  MRC 0044$+$107                                     &                                                                                                                  \\
004819$-$011158  &  SDSS J004819.17$-$011156.9                         &   u=20.06$\pm$0.64;g=20.31$\pm$0.21;r=19.06$\pm$0.09;i=18.44$\pm$0.08                                            \\
		 &                                                     &   z=17.99$\pm$0.21                                                                                               \\
004821$-$021310  &  PKS 0045$-$025                                     &                                                                                                                  \\
004931$+$150609  &  SDSS J004931.36$+$150609.3                         &   u=20.63$\pm$0.40;g=20.91$\pm$0.20;r=18.69$\pm$0.05;i=18.16$\pm$0.05                                            \\
		 &                                                     &   z=17.94$\pm$0.18                                                                                               \\
005057$+$511300  &  3C 022                                             &   H=16.88$\pm$0.14;J=17.30$\pm$0.14;K=15.67$\pm$0.10                                                             \\
005229$-$374350  &  NVSS J005229$-$374350                              &                                                                                                                  \\
005243$-$215541  &  PKS 0050$-$222                                     &                                                                                                                  \\
005320$+$123021  &  D0K 006                                            &                                                                                                                  \\
005337$+$204601  &  MG3 J005335$+$2045                                 &                                                                                                                  \\
005429$-$235128  &  PMN J0054$-$2351                                   &                                                                                                                  \\
005604$+$151151  &  *SDSS J005604.23$+$151152.8                        &   g=21.36$\pm$0.32;r=19.60$\pm$0.10;i=18.84$\pm$0.10;z=18.35$\pm$0.29                                            \\
005616$+$003537  &  SDSS J005621.72$+$003235.8                         &                                                                                                                  \\
005730$+$091648  &  4C $+$09.03                                        &                                                                                                                  \\
005825$-$244721  &  2MASX J00582600$-$2447334                          &   H=14.80$\pm$0.00;J=15.38$\pm$0.21;b$_J$=20.01$\pm$0.17;K$_s$=13.94$\pm$0.22                                    \\
010118$+$495013  &  87GB 005821.6$+$493331                             &                                                                                                                  \\
010151$+$011409  &  NVSS J010151$+$011409                              &                                                                                                                  \\
010152$-$283114  &  PKS 0059$-$287                                     &                                                                                                                  \\
010250$-$003309  &  SDSS J010301.52$-$003151.5                         &   u=21.48$\pm$0.76;g=20.17$\pm$0.08;r=18.50$\pm$0.03;i=17.92$\pm$0.02                                            \\
		 &                                                     &   z=17.60$\pm$0.06                                                                                               \\
010330$+$023551  &  PKS 0100$+$023                                     &                                                                                                                  \\
010422$-$123511  &  PKS 0101$-$12                                      &                                                                                                                  \\
010423$+$023948  &  PKS 0101$+$023                                     &                                                                                                                  \\
010534$+$050108  &  NVSS J010534$+$050111                              &                                                                                                                  \\
010537$+$152941  &  SDSS J010537.37$+$152941.3                         &   u=23.13$\pm$2.78;g=20.83$\pm$0.15;r=18.84$\pm$0.04;i=18.18$\pm$0.04                                            \\
		 &                                                     &   z=17.70$\pm$0.10                                                                                               \\
010628$-$281617  &  2QZ J010632.3$-$281548                             &   U=20.43$\pm$0.18;R=19.72$\pm$0.15;b$_J$=20.78$\pm$0.15                                                         \\
010642$+$003959  &  SDSS J010642.70$+$003953.8                         &   u=22.70$\pm$1.92;g=21.59$\pm$0.29;r=19.43$\pm$0.16;i=18.64$\pm$0.10                                            \\
		 &                                                     &   z=17.99$\pm$0.09                                                                                               \\
010737$+$140753  &  SDSS J010737.15$+$140752.5                         &   g=22.11$\pm$0.75;r=19.53$\pm$0.11;i=18.50$\pm$0.07;z=18.04$\pm$0.17                                            \\
010813$-$120050  &  PKS 0105$-$122                                     &   R=22.39$\pm$0.06                                                                                                               \\
010817$-$160422  &  3C 032                                             &                                                                                                                  \\
010825$-$003251  &  SDSS J010825.06$-$003251.4                         &   u=20.35$\pm$0.41;g=20.03$\pm$0.10;r=18.23$\pm$0.04;i=17.66$\pm$0.05                                            \\
		 &                                                     &   z=17.19$\pm$0.06                                                                                               \\
010827$-$092917  &  SDSS J010827.81$-$092916.8                         &   u=20.72$\pm$0.47;g=19.91$\pm$0.07;r=18.23$\pm$0.03;i=17.59$\pm$0.03                                            \\
		 &                                                     &   z=17.34$\pm$0.09;b$_J$=20.47$\pm$0.17                                                                          \\
010925$+$400004  &  B2 0106$+$39                                       &                                                                                                                  \\
011001$-$004636  &  SDSS J011012.66$-$004746.9                         &                                                                                                                  \\
011018$+$314603  &  3C 034                                             &   H=16.80$\pm$0.09;J=17.53$\pm$0.20;K=16.02$\pm$0.07;r$_G$=20.93$\pm$0.05                                        \\
011130$+$005108  &  SDSS J011130.05$+$005059.8                         &   g=21.09$\pm$0.19;r=18.82$\pm$0.03;i=18.17$\pm$0.04;z=17.94$\pm$0.08                                            \\
011137$+$390627  &  COINS J0111$+$3906                                 &                                                                                                                  \\
011423$+$002939  &  SDSS J011425.58$+$002932.7                         &   u=21.94$\pm$1.36;g=20.35$\pm$0.14;r=18.63$\pm$0.05;i=17.99$\pm$0.05                                            \\
		 &                                                     &   z=17.89$\pm$0.12                                                                                               \\
011430$+$000044  &  *4C $-$00.07                                       &                                                                                                                  \\
011450$+$373236  &  B2 0112$+$37                                       &                                                                                                                  \\
011527$+$000018  &  *4C $-$00.07                                       &                                                                                                                  \\
011606$-$331244  &  NVSS J011606$-$331241                              &   K$_s$=18.27$\pm$0.06                                                                                           \\
011631$-$450656  &  PDFS 0890                                          &                                                                                                                  \\
011633$-$083633  &  SDSS J011641.11$-$083633.3                         &   u=21.12$\pm$1.28;g=20.67$\pm$0.85;r=19.01$\pm$4.24;i=18.52$\pm$8.71                                            \\
		 &                                                     &   z=18.34$\pm$0.58                                                                                               \\
011717$+$154516  &  SDSS J011717.73$+$154517.0                         &   g=20.18$\pm$0.12;r=18.42$\pm$0.05;i=17.65$\pm$0.05;z=17.45$\pm$0.10                                            \\
011720$-$445926  &  PDFS 0936                                          &                                                                                                                  \\
		 &                                                     &   R=21.09                                                                                                        \\
011755$+$394436  &  *B3 0115$+$394                                     &                                                                                                                  \\
011759$+$453624  &  3C 036                                             &                                                                                                                  \\
011901$+$082956  &  4C $+$08.06                                        &                                                                                                                  \\
011928$+$150108  &  SDSS J011928.60$+$150108.2                         &   g=20.17$\pm$0.08;r=18.39$\pm$0.03;i=17.76$\pm$0.03;z=17.36$\pm$0.05                                            \\
012017$+$004340  &  SDSS J012019.03$+$004529.4                         &   u=22.66$\pm$1.95;g=20.25$\pm$0.09;r=18.49$\pm$0.03;i=17.81$\pm$0.03                                            \\
		 &                                                     &   z=17.52$\pm$0.06                                                                                               \\
012020$-$002126  &  NVSS J012020$-$002126                              &                                                                                                                  \\
012020$-$002126  &  SDSS J012030.81$-$001950.5                         &   u=23.63$\pm$7.80;g=20.43$\pm$0.15;r=18.64$\pm$0.05;i=18.08$\pm$0.04                                            \\
		 &                                                     &   z=17.88$\pm$0.15                                                                                               \\
012024$-$001632  &  SDSS J012024.79$-$001633.8                         &   u=20.98$\pm$0.47;g=20.21$\pm$0.09;r=18.51$\pm$0.03;i=17.87$\pm$0.03                                            \\
		 &                                                     &   z=17.56$\pm$0.08                                                                                               \\
012027$-$152015  &  3C 038                                             &                                                                                                                  \\
012057$-$102328  &  SDSS J012057.77$-$102331.2                         &   u=20.32$\pm$0.35;g=20.07$\pm$0.10;r=18.43$\pm$0.04;i=17.82$\pm$0.03                                            \\
		 &                                                     &   z=17.59$\pm$0.12                                                                                               \\
012115$+$485740  &  87GB[BWE91] 0118$+$4842                            &                                                                                                                  \\
012142$+$132100  &  NVSS J012142$+$132058                              &                                                                                                                  \\
012155$-$002930  &  NVSS J012155$-$002931                              &                                                                                                                  \\
012206$-$082245  &  SDSS J012209.07$-$082319.4                         &   u=20.00$\pm$0.48;g=21.20$\pm$0.25;r=19.33$\pm$0.06;i=18.49$\pm$0.07                                            \\
		 &                                                     &   z=17.90$\pm$0.14                                                                                               \\
012229$+$192338  &  MG1 J012232$+$1923                                 &                                                                                                                  \\
012234$+$011513  &  SDSS J012234.38$+$011513.6                         &   u=21.30$\pm$0.76;g=20.44$\pm$0.12;r=18.58$\pm$0.04;i=17.93$\pm$0.03                                            \\
		 &                                                     &   z=17.35$\pm$0.07                                                                                               \\
012326$+$404701  &  4C $+$40.06                                        &                                                                                                                  \\
012331$+$000358  &  SDSS J012331.46$+$000349.1                         &   g=20.67$\pm$0.12;r=18.70$\pm$0.04;i=18.02$\pm$0.04;z=17.74$\pm$0.10                                            \\
012336$+$004317  &  SDSS J012341.47$+$004435.9                         &                                                                                                                  \\
012411$+$004647  &  SDSS J012411.36$+$004648.2                         &   g=20.59$\pm$0.11;r=19.01$\pm$0.04;i=18.39$\pm$0.04;z=18.10$\pm$0.09                                            \\
012552$+$425151  &  B3 0122$+$426                                      &                                                                                                                  \\
012610$+$385050  &  B2 0123$+$38                                       &                                                                                                                  \\
012644$+$331139  &  3C 041                                             &   H=16.87$\pm$0.10;J=18.02$\pm$0.24;K=15.95$\pm$0.10                                                             \\
012702$+$002536  &  SDSS J012703.05$+$002542.7                         &   u=20.51$\pm$0.79;g=21.51$\pm$0.28;r=19.13$\pm$0.28;i=18.51$\pm$0.06                                            \\
		 &                                                     &   z=17.77$\pm$0.14                                                                                               \\
012730$-$140256  &  PKS 0125$-$14                                      &                                                                                                                  \\
012748$-$001507  &  SDSS J012748.17$-$001508.4                         &   g=20.31$\pm$0.12;r=18.46$\pm$0.05;i=17.85$\pm$0.04;z=17.42$\pm$0.09                                            \\
012808$-$212208  &  PKS 0125$-$216                                     &   b$_J$=19.75$\pm$0.14                                                                                                                \\
012823$+$144113  &  SDSS J012823.61$+$144113.5                         &   r=18.93$\pm$0.11;i=18.34$\pm$0.18;z=19.46$\pm$2.05                                                             \\
012830$+$150829  &  SDSS J012832.52$+$150716.4                         &   u=21.09$\pm$0.51;g=19.77$\pm$0.07;r=18.13$\pm$0.03;i=17.55$\pm$0.03                                            \\
		 &                                                     &   z=17.21$\pm$0.07                                                                                               \\
012831$+$290330  &  3C 042                                             &   H=15.85$\pm$0.06;K=15.12$\pm$0.06                                                                              \\
012835$+$140616  &  SDSS J012835.44$+$140615.4                         &   u=22.82$\pm$2.20;g=21.00$\pm$0.19;r=19.44$\pm$0.08;i=18.61$\pm$0.08                                            \\
		 &                                                     &   z=18.25$\pm$0.15                                                                                               \\
012836$+$000238  &  SDSS J012836.97$+$000237.1                         &   u=21.63$\pm$1.22;g=19.99$\pm$0.12;r=18.31$\pm$0.10;i=17.67$\pm$0.06                                            \\
		 &                                                     &   z=17.18$\pm$0.09                                                                                               \\
012914$+$000555  &  SDSS J012927.16$+$000524.1                         &   u=22.31$\pm$2.42;g=20.67$\pm$0.17;r=18.80$\pm$0.05;i=18.18$\pm$0.05                                            \\
		 &                                                     &   z=17.75$\pm$0.14                                                                                               \\
013009$-$272442  &  *PMN J0130$-$2724                                  &                                                                                                                  \\
013025$-$100255  &  SDSS J013034.30$-$100500.9                         &   g=19.85$\pm$0.12;r=17.98$\pm$0.04;i=17.38$\pm$0.03;z=16.97$\pm$0.09                                            \\
013028$-$261003  &  PKS 0128$-$26                                      &                                                                                                                  \\
013122$-$103914  &  SDSS J013122.69$-$103919.3                         &   u=20.63$\pm$0.54;g=20.14$\pm$0.16;r=18.17$\pm$0.04;i=17.52$\pm$0.05                                            \\
		 &                                                     &   z=17.37$\pm$0.12;b$_J$=20.38$\pm$0.17                                                                          \\
013123$+$062544  &  3C 044                                             &                                                                                                                  \\
013129$+$394256  &  B2 0128$+$39                                       &                                                                                                                  \\
013412$+$000335  &  *4C $-$00.11                                       &                                                                                                                  \\
013505$+$011911  &  NVSS J013505$+$011910                              &                                                                                                                  \\
013514$+$081105  &  3C 045                                             &                                                                                                                  \\
013517$+$135614  &  SDSS J013517.72$+$135615.1                         &   u=20.39$\pm$0.39;g=20.01$\pm$0.12;r=18.34$\pm$0.06;i=17.81$\pm$0.05                                            \\
		 &                                                     &   z=17.50$\pm$0.13                                                                                               \\
013530$+$331606  &  NVSS J013530$+$331702                              &                                                                                                                  \\
013532$+$375619  &  3C 046                                             &   H=15.60$\pm$0.06;J=17.68$\pm$0.20;K=15.05$\pm$0.06                                                             \\
%013537$+$044833  &  RC J0135+0450                                      &   R=18.42                                                                                                        \\
013556$+$001006  &  SDSS J013602.09$+$001015.9                         &   u=20.73$\pm$1.03;g=19.62$\pm$0.12;r=17.90$\pm$0.04;i=17.31$\pm$0.03                                            \\
		 &                                                     &   z=17.11$\pm$0.13                                                                                               \\
013634$-$100827  &  SDSS J013635.49$-$100825.8                         &   u=20.98$\pm$0.69;g=20.72$\pm$0.20;r=18.90$\pm$0.08;i=18.14$\pm$0.08                                            \\
		 &                                                     &   z=17.74$\pm$0.14                                                                                               \\
013706$+$252119  &  B2 0134$+$25                                       &                                                                                                                  \\
013732$-$094609  &  SDSS J013732.86$-$094701.6                         &   u=21.55$\pm$1.75;g=20.58$\pm$0.34;r=18.78$\pm$2.75;i=17.60$\pm$4.76                                            \\
		 &                                                     &   z=17.54$\pm$0.24                                                                                               \\
013806$+$313241  &  4C $+$31.05                                        &                                                                                                                  \\
013815$+$144635  &  SDSS J013815.00$+$144636.1                         &   g=20.11$\pm$0.13;r=18.38$\pm$0.04;i=17.74$\pm$0.05;z=17.37$\pm$0.11                                            \\
013925$+$142608  &  SDSS J013925.57$+$142608.3                         &   u=21.40$\pm$0.86;g=20.08$\pm$0.11;r=18.21$\pm$0.05;i=17.61$\pm$0.04                                            \\
		 &                                                     &   z=17.33$\pm$0.14                                                                                               \\
013953$-$260643  &  *PKS 0137$-$263                                    &                                                                                                                  \\
014109$+$135331  &  3C 049                                             &   H=17.65$\pm$0.20;K=16.68$\pm$0.06                                                                              \\
014127$-$270610  &  PKS 0139$-$273                                     &                                                                                                                  \\
014159$+$005706  &  SDSS J014203.17$+$005449.8                         &   u=21.73$\pm$1.05;g=20.91$\pm$0.17;r=19.07$\pm$0.05;i=18.43$\pm$0.05                                            \\
		 &                                                     &   z=17.84$\pm$0.09                                                                                               \\
014211$-$002035  &  SDSS J014211.27$-$002035.9                         &   g=20.72$\pm$0.14;r=19.00$\pm$0.05;i=18.36$\pm$0.05;z=18.19$\pm$0.14                                            \\
014213$-$001252  &  *SDSS J014213.66$-$001325.8                        &   u=22.09$\pm$1.16;g=21.51$\pm$0.30;r=19.52$\pm$0.08;i=18.76$\pm$0.07                                            \\
		 &                                                     &   z=18.55$\pm$0.17                                                                                               \\
014219$+$344211  &  *B2 0139$+$34                                      &                                                                                                                  \\
014227$+$001142  &  NVSS J014228$+$001138                              &                                                                                                                  \\
014241$-$253032  &  PMN J0142$-$2531                                   &                                                                                                                  \\
014250$-$000031  &  NVSS J014300$-$000244                              &                                                                                                                  \\
014312$+$141837  &  SDSS J014312.20$+$141837.1                         &   u=21.10$\pm$0.49;g=20.31$\pm$0.10;r=18.63$\pm$0.04;i=18.00$\pm$0.04                                            \\
		 &                                                     &   z=17.46$\pm$0.10                                                                                               \\
014317$-$011856  &  4C $-$01.09                                        &                                                                                                                  \\
%014333$+$050759  &  RC J0143+0508                                      &                                                                                                                  \\
014343$+$325348  &  *B2 0140$+$32                                      &                                                                                                                  \\
014444$-$094403  &  SDSS J014444.86$-$094406.0                         &   u=19.97$\pm$0.40;g=20.82$\pm$0.27;r=19.07$\pm$0.07;i=18.31$\pm$0.08                                            \\
		 &                                                     &   z=18.13$\pm$0.29                                                                                               \\
014445$+$134804  &  2MASX J01445569$+$1348146                          &   u=21.28$\pm$1.04;g=19.91$\pm$0.13;r=17.83$\pm$0.03;i=17.13$\pm$0.03                                            \\
		 &                                                     &   z=16.90$\pm$0.08;H=14.40$\pm$0.22;J=15.01$\pm$0.17;K$_s$=13.91$\pm$0.16                                        \\
014521$-$242335  &  PKS 0143$-$246                                     &                                                                                                                  \\
014526$+$132454  &  2MASX J01452576$+$1324581                          &   g=20.00$\pm$0.10;r=18.00$\pm$0.03;i=17.32$\pm$0.03;z=16.91$\pm$0.06                                            \\
		 &                                                     &   H=14.46$\pm$0.16;J=15.81$\pm$0.24;K$_s$=14.05$\pm$0.18                                                         \\
014529$+$425741  &  B3 0142$+$427                                      &                                                                                                                  \\
014617$-$055123  &  PKS 0143$-$061                                     &                                                                                                                  \\
014705$+$005915  &  NVSS J014714$+$005833                              &                                                                                                                  \\
014708$-$223241  &  PKS 0144$-$227                                     &                                                                                                                  \\
014751$+$000700  &  *PMN J0147$+$0007                                  &                                                                                                                  \\
014828$+$102821  &  MRC 0145$+$102                                     &                                                                                                                  \\
014906$-$002543  &  SDSS J014909.43$-$002545.3                         &   u=23.09$\pm$4.22;g=21.11$\pm$0.35;r=18.75$\pm$0.08;i=18.12$\pm$0.11                                            \\
		 &                                                     &   z=17.81$\pm$0.10                                                                                               \\
014913$-$221139  &  PKS 0146$-$224                                     &                                                                                                                  \\
014938$+$134647  &  SDSS J014938.74$+$134649.0                         &   u=21.36$\pm$0.61;g=20.47$\pm$0.13;r=18.80$\pm$0.04;i=18.17$\pm$0.05                                            \\
		 &                                                     &   z=17.75$\pm$0.12                                                                                               \\
015014$+$150746  &  SDSS J015014.80$+$150746.4                         &   u=21.69$\pm$0.94;g=20.46$\pm$0.13;r=18.57$\pm$0.04;i=17.91$\pm$0.04                                            \\
		 &                                                     &   z=17.55$\pm$0.10                                                                                               \\
015018$+$010806  &  SDSS J015021.82$+$010729.7                         &   u=21.21$\pm$0.98;g=19.49$\pm$0.09;r=18.19$\pm$0.05;i=17.61$\pm$0.05                                            \\
		 &                                                     &   z=17.31$\pm$0.09                                                                                               \\
015035$-$293201  &  PKS 0148$-$29                                      &                                                                                                                  \\
015200$-$294057  &  *PKS 0149$-$29                                     &                                                                                                                  \\
015232$-$333955  &  *PMN J0152$-$3340                                  &   K$_s$=16.26$\pm$0.02                                                                                           \\
015328$+$260939  &  IRAS 01506$+$2554                                  &                                                                                                                  \\
015420$-$081637  &  SDSS J015420.12$-$081643.2                         &   g=20.56$\pm$0.23;r=19.01$\pm$0.07;i=18.40$\pm$0.09;z=17.79$\pm$0.19                                            \\
015429$-$134632  &  PMN J0154$-$1346                                   &                                                                                                                  \\
015455$-$204025  &  PMN J0154$-$2040                                   &                                                                                                                  \\
015531$+$434723  &  3C 054                                             &                                                                                                                  \\
015544$+$463702  &  B3 0152$+$463                                      &                                                                                                                  \\
015552$+$143040  &  SDSS J015552.64$+$143040.0                         &   u=23.10$\pm$4.23;g=20.78$\pm$0.24;r=18.70$\pm$0.07;i=18.11$\pm$0.06                                            \\
		 &                                                     &   z=17.62$\pm$0.15                                                                                               \\
015711$+$285055  &  *3C 055                                            &   H=17.57$\pm$0.26;K=16.42$\pm$0.05                                                                              \\
015739$+$124007  &  SDSS J015739.95$+$124008.6                         &   u=22.85$\pm$2.24;g=20.00$\pm$0.10;r=18.36$\pm$0.03;i=17.69$\pm$0.03                                            \\
		 &                                                     &   z=17.29$\pm$0.07                                                                                               \\
015833$-$245936  &  *PKS 0156$-$252                                    &   H=18.13;J=19.67;K=16.89;R=24.20                                                                                \\
015833$+$424008  &  *B3 0155$+$424                                     &                                                                                                                  \\
015852$-$273607  &  PMN J0158$-$2736                                   &                                                                                                                  \\
015936$-$092737  &  SDSS J015948.68$-$092627.4                         &   u=20.84$\pm$0.43;g=21.24$\pm$0.23;r=19.34$\pm$0.06;i=18.51$\pm$0.05                                            \\
		 &                                                     &   z=18.08$\pm$0.15                                                                                               \\
015949$-$084905  &  SDSS J015949.34$-$084958.7                         &   u=20.40$\pm$0.44;g=19.22$\pm$0.05;r=17.86$\pm$0.03;i=17.17$\pm$0.03                                            \\
		 &                                                     &   z=16.96$\pm$0.09;b$_J$=20.20$\pm$0.17                                                                          \\
020007$+$000124  &  SDSS J020007.94$+$000127.0                         &   u=24.41$\pm$8.28;g=20.42$\pm$0.11;r=18.64$\pm$0.08;i=17.94$\pm$0.04                                            \\
		 &                                                     &   z=17.79$\pm$0.11                                                                                               \\
020056$+$314613  &  *4C $+$31.07                                       &                                                                                                                  \\
020143$+$123532  &  SDSS J020143.20$+$123532.7                         &   g=20.84$\pm$0.38;r=18.68$\pm$0.07;i=18.01$\pm$0.06;z=17.69$\pm$0.15                                            \\
020155$-$075605  &  SDSS J020155.83$-$075606.3                         &   u=21.87$\pm$1.05;g=21.63$\pm$0.29;r=19.58$\pm$0.08;i=18.46$\pm$0.06                                            \\
		 &                                                     &   z=17.67$\pm$0.12                                                                                               \\
020244$+$014912  &  MRC 0200$+$015                                     &                                                                                                                  \\
020313$+$124230  &  SDSS J020313.56$+$124230.7                         &   u=21.50$\pm$0.73;g=20.38$\pm$0.15;r=18.78$\pm$0.05;i=18.08$\pm$0.05                                            \\
								       &   z=17.66$\pm$0.11                                                                                               \\
020422$+$500902  &  NVSS J020422$+$500900                              &                                                                                                                  \\
020446$-$010946  &  SDSS J020446.94$-$010946.3                         &   u=24.24$\pm$9.04;g=20.73$\pm$0.28;r=18.91$\pm$0.06;i=18.11$\pm$0.05                                            \\
		 &                                                     &   z=17.85$\pm$0.13                                                                                               \\
020510$+$224250  &  NVSS J020510$+$224250                              &                                                                                                                  \\
020524$-$473409  &  PKS B0203$-$477                                    &                                                                                                                  \\
020537$-$204251  &  PMN J0205$-$2042                                   &                                                                                                                  \\
020711$+$140336  &  SDSS J020711.69$+$140336.5                         &   g=21.13$\pm$0.27;r=19.39$\pm$0.10;i=18.43$\pm$0.06;z=17.68$\pm$0.10                                            \\
020739$-$224456  &  PKS 0205$-$229                                     &                                                                                                                  \\
020801$-$095949  &  SDSS J020801.94$-$095948.0                         &   u=23.25$\pm$4.44;g=19.81$\pm$0.10;r=18.01$\pm$0.04;i=17.43$\pm$0.03                                            \\
		 &                                                     &   z=17.07$\pm$0.07                                                                                               \\
%020915$+$050148  &  RC J0209+0501                                      &  R=18.43                                                                                                         \\
		 &                                                     &                                                                                                                  \\
020936$+$335412  &  B2 0206$+$33                                       &                                                                                                                  \\
021005$-$221104  &  PKS 0207$-$224                                     &   R=23.52$\pm$0.13                                                                                               \\
021017$+$324934  &  B2 0207$+$32                                       &                                                                                                                  \\
021024$+$341040  &  *B2 0207$+$33                                      &                                                                                                                  \\
021105$+$325621  &  B2 0208$+$32A                                      &                                                                                                                  \\
021154$+$344359  &  B2 0208$+$34                                       &                                                                                                                  \\
021202$-$074039  &  SDSS J021202.91$-$074034.4                         &   u=20.55$\pm$0.51;g=20.27$\pm$0.17;r=18.60$\pm$0.06;i=17.90$\pm$0.04                                            \\
		 &                                                     &   z=17.63$\pm$0.10                                                                                               \\
021202$+$340208  &  B2 0209$+$33                                       &                                                                                                                  \\
021209$-$280015  &  PKS 0209$-$282                                     &                                                                                                                  \\
021251$-$005749  &  2SLAQ J021251.47$-$005750.6                        &                                                                                                                  \\
021257$+$003545  &  SDSS J021303.78$+$003811.8                         &   u=20.80$\pm$0.08;g=20.81$\pm$0.03;r=20.38$\pm$0.03;i=19.85$\pm$0.03                                            \\
		 &                                                     &   z=19.52$\pm$0.08                                                                                               \\
021308$-$322341  &  NVSS J021308$-$322338                              &   K$_s$=19.14$\pm$0.22                                                                                           \\
021313$+$004229  &  2SLAQ J021319.81$+$004407.0                        &                                                                                                                  \\
021326$+$330752  &  B2 0210$+$32                                       &                                                                                                                  \\
021328$+$341824  &  B2 0210$+$34                                       &                                                                                                                  \\
021330$-$252523  &  *PKS 0211$-$256                                    &                                                                                                                  \\
%021336$+$051819  &  RC J0213+0518                                      &                                                                                                                  \\
021347$-$025630  &  PKS 0211$-$031                                     &                                                                                                                  \\
021401$+$302613  &  *NVSS J021400$+$302614                             &                                                                                                                  \\
021417$-$115847  &  PMN J0214$-$1158                                   &                                                                                                                  \\
021612$+$393101  &  B2 0213$+$39                                       &                                                                                                                  \\
021623$+$400533  &  B3 0213$+$398                                      &                                                                                                                  \\
021629$+$413149  &  4C $+$41.03                                        &                                                                                                                  \\
021716$-$325119  &  NVSS J021716$-$325121                              &   K$_s$=18.75$\pm$0.20                                                                                           \\
021723$-$332212  &  6dF J0217234$-$332212                              &                                                                                                                  \\
021725$+$183707  &  MRC 0214$+$183                                     &                                                                                                                  \\
021731$-$011125  &  SDSS J021738.54$-$011206.7                         &   u=20.74$\pm$0.51;g=20.00$\pm$0.12;r=18.48$\pm$0.04;i=17.92$\pm$0.04                                            \\
		 &                                                     &   z=17.58$\pm$0.09                                                                                               \\
021823$-$052459  &  SXDF 0011                                          &   i=19.59;z=19.12;B=22.57;V=21.32;R=20.46                                                                        \\
021915$+$341940  &  B2 0216$+$34                                       &                                                                                                                  \\
021937$+$342312  &  NVSS J021937$+$342309                              &                                                                                                                  \\
021947$-$080705  &  SDSS J021947.59$-$080710.8                         &   u=21.48$\pm$0.87;g=22.18$\pm$0.65;r=19.69$\pm$0.14;i=18.90$\pm$0.17                                            \\
		 &                                                     &   z=17.94$\pm$0.17                                                                                               \\
021949$+$334811  &  B2 0216$+$33B                                      &                                                                                                                  \\
022034$+$295220  &  B2 0217$+$29                                       &                                                                                                                  \\
022045$-$084102  &  SDSS J022048.46$-$084250.4                         &   u=18.96$\pm$0.03;g=18.60$\pm$0.01;r=18.27$\pm$0.02;i=17.94$\pm$0.01                                            \\
		 &                                                     &   z=17.71$\pm$0.03                                                                                               \\
022101$+$355430  &  *B2 0218$+$35                                      &   I=19.42$\pm$0.05                                                                                               \\
022107$+$302605  &  B2 0218$+$30                                       &                                                                                                                  \\
022109$-$002547  &  *SDSS J022109.45$-$002546.5                        &   u=21.84$\pm$1.05;g=23.64$\pm$1.72;r=20.51$\pm$0.15;i=19.80$\pm$0.12                                            \\
		 &                                                     &   z=19.64$\pm$0.45                                                                                               \\
022116$-$001554  &  2SLAQ J022115.97$-$001554.8                        &                                                                                                                  \\
022203$-$011000  &  SDSS J022203.14$-$010959.9                         &   u=21.29$\pm$0.53;g=20.67$\pm$0.15;r=18.64$\pm$0.03;i=18.02$\pm$0.03                                            \\
		 &                                                     &   z=17.70$\pm$0.06                                                                                               \\
022217$+$335323  &  *B2 0219$+$33A                                     &                                                                                                                  \\
022303$+$302224  &  *B2 0220$+$30                                      &                                                                                                                  \\
022340$+$011446  &  SDSS J022341.00$+$011446.7                         &   u=20.29$\pm$0.37;g=20.07$\pm$0.10;r=18.67$\pm$0.04;i=18.08$\pm$0.04                                            \\
		 &                                                     &   z=17.78$\pm$0.10                                                                                               \\
022344$+$400111  &  3C 065                                             &   B=23.73;V=23.57;H=18.03$\pm$0.32;I=20.81;J=18.41;K=16.78$\pm$0.20                                              \\
		 &                                                     &   R=22.36;r$_G$=23.00$\pm$0.25;i$_G$=21.51$\pm$0.10                                                              \\
022348$+$341510  &  B2 0220$+$34                                       &                                                                                                                  \\
022412$+$275022  &  3C 067                                             &   H=16.06$\pm$0.08;J=16.92$\pm$0.12;K=15.25$\pm$0.07                                                             \\
022456$+$343036  &  *B2 0221$+$34                                      &                                                                                                                  \\
022529$-$242117  &  *PKS 0223$-$245                                    &                                                                                                                  \\
%022619$+$044631  &  RC J0226+0446                                      &                                                                                                                  \\
022655$+$340453  &  *B2 0223$+$33                                      &                                                                                                                  \\
022659$+$004025  &  DEEP2 41044613                                     &                                                                                                                  \\
022728$+$005045  &  SDSS J022728.49$+$005045.1                         &   b$_J$=20.39$\pm$0.17                                                                                           \\
022733$-$235456  &  PKS 0225$-$241                                     &                                                                                                                  \\
022752$+$003013  &  DEEP2 41021510                                     &                                                                                                                  \\
022802$+$004816  &  SDSS J022802.02$+$004815.1                         &                                                                                                                  \\
022837$-$071814  &  SDSS J022848.84$-$071659.0                         &   u=23.36$\pm$5.72;g=20.55$\pm$0.18;r=18.57$\pm$0.05;i=17.89$\pm$0.04                                            \\
		 &                                                     &   z=17.52$\pm$0.12                                                                                               \\
022840$-$004130  &  SDSS J022841.30$-$004251.6                         &   u=20.72$\pm$0.65;g=20.60$\pm$0.18;r=18.54$\pm$0.04;i=17.82$\pm$0.03                                            \\
		 &                                                     &   z=17.42$\pm$0.09                                                                                               \\
022852$+$005052  &  SDSS J022858.95$+$005252.0                         &   g=21.97$\pm$0.71;r=19.19$\pm$0.05;i=18.40$\pm$0.05;z=17.87$\pm$0.09                                            \\
022855$+$430055  &  B3 0225$+$427                                      &                                                                                                                  \\
022924$-$000821  &  NVSS J022930$-$000845                              &                                                                                                                  \\
022930$-$003028  &  SDSS J022933.68$-$003237.8                         &   u=21.20$\pm$0.70;g=20.56$\pm$0.13;r=19.00$\pm$0.07;i=18.30$\pm$0.06                                            \\
		 &                                                     &   z=18.30$\pm$0.14                                                                                               \\
023053$+$001421  &  *2SLAQ J023053.93$+$001420.7                       &                                                                                                                  \\
023101$-$005001  &  FBQS J0231$-$0049                                  &   u=20.29$\pm$0.06;g=19.94$\pm$0.02;r=19.08$\pm$0.01;i=18.91$\pm$0.02                                            \\
		 &                                                     &   z=18.38$\pm$0.05                                                                                               \\
023111$+$360027  &  NVSS J023111$+$360027                              &                                                                                                                  \\
023148$+$393344  &  4C $+$39.08                                        &                                                                                                                  \\
023230$-$242203  &  PKS 0230$-$245                                     &                                                                                                                  \\
023324$-$232103  &  PKS 0231$-$23                                      &                                                                                                                  \\
023330$-$020324  &  PKS 0230$-$022                                     &                                                                                                                  \\
023336$-$261133  &  2MASX J02333683$-$2611342                          &   H=14.16$\pm$0.21;J=14.83$\pm$0.16;b$_J$=19.38$\pm$0.12;K$_s$=13.54$\pm$0.20                                    \\
023420$-$013855  &  IRAS Z02317$-$0152                                 &                                                                                                                  \\
023423$+$313307  &  3C 068.2                                           &   V=23.44;J=19.15;K=17.73$\pm$0.20;R=22.94;r$_G$=23.61$\pm$0.35                                                  \\
023431$-$003811  &  SDSS J023431.05$-$003811.4                         &   u=21.19$\pm$0.64;g=22.45$\pm$0.65;r=20.79$\pm$0.13;i=19.47$\pm$0.09                                            \\
		 &                                                     &   z=18.48$\pm$0.14                                                                                               \\
023538$-$185802  &  PKS 0233$-$191                                     &                                                                                                                  \\
023556$-$285044  &  PKS 0233$-$290                                     &                                                                                                                  \\
023700$-$071307  &  SDSS J023700.77$-$071307.3                         &   u=22.32$\pm$1.22;g=21.29$\pm$0.33;r=19.61$\pm$0.19;i=19.14$\pm$0.10                                            \\
		 &                                                     &   z=18.48$\pm$0.15                                                                                               \\
023725$-$005031  &  SDSS J023725.93$-$005031.5                         &   u=21.44$\pm$0.52;g=22.21$\pm$0.50;r=21.19$\pm$0.27;i=19.76$\pm$0.11                                            \\
		 &                                                     &   z=19.13$\pm$0.21                                                                                               \\
023740$+$591147  &  *3C 069                                            &                                                                                                                  \\
023743$-$193232  &  PKS 0235$-$19                                      &                                                                                                                  \\
023756$-$014508  &  4C $-$02.13                                        &                                                                                                                  \\
023840$-$071537  &  SDSS J023848.90$-$071306.4                         &   u=21.16$\pm$0.67;g=20.14$\pm$0.09;r=18.56$\pm$0.04;i=17.96$\pm$0.04                                            \\
		 &                                                     &   z=17.63$\pm$0.09                                                                                               \\
023843$-$464027  &  2dFGRS S875Z425                                    &   b$_J$=19.85$\pm$0.14                                                                                           \\
023903$+$002126  &  SDSS J023903.23$+$002126.5                         &   u=21.53$\pm$0.16;g=20.75$\pm$0.04;r=20.17$\pm$0.04;i=19.44$\pm$0.03                                            \\
		 &                                                     &   z=18.75$\pm$0.07                                                                                               \\
023937$-$195324  &  PKS 0237$-$201                                     &                                                                                                                  \\
024433$+$350133  &  B2 0241$+$34A                                      &                                                                                                                  \\
024526$+$030224  &  PKS 0242$+$028                                     &                                                                                                                  \\
024746$-$260914  &  PKS 0245$-$263                                     &                                                                                                                  \\
024758$-$293116  &  *PMN J0247$-$2931                                  &                                                                                                                  \\
024900$-$200233  &  *PKS 0246$-$202                                    &                                                                                                                  \\
024926$-$202324  &  *2MASX J02492655$-$2023206                         &   H=14.43$\pm$0.22;J=15.26$\pm$0.20;b$_J$=20.21$\pm$0.17;K$_s$=14.27$\pm$0.17                                    \\
024948$-$544357  &  PKS 0248$-$549                                     &   b$_J$=19.83$\pm$0.14                                                                                                               \\
025238$-$710500  &  PKS 0252$-$71                                      &   R=20.60$\pm$0.50                                                                                               \\
025316$-$270913  &  PMN J0253$-$2708                                   &                                                                                                                  \\
025455$-$242748  &  *PMN J0254$-$2427                                  &                                                                                                                  \\
025552$-$202745  &  PKS 0253$-$206                                     &                                                                                                                  \\
025607$-$261212  &  *PKS 0254$-$263                                    &                                                                                                                  \\
025614$-$232450  &  PKS 0254$-$23                                      &                                                                                                                  \\
025650$-$045343  &  APMUKS(BJ) B025420.68$-$050544.5                   &   b$_J$=19.61$\pm$0.14                                                                                           \\
025651$-$271800  &  MRC 0254$-$274                                     &                                                                                                                  \\
025739$-$260012  &  PKS 0255$-$262                                     &                                                                                                                  \\
025750$+$405033  &  4C $+$40.10                                        &                                                                                                                  \\
030326$+$373339  &  B2 0300$+$37A                                      &                                                                                                                  \\
030639$-$330431  &  *NVSS J030639$-$330432                             &   K$_s$=17.88$\pm$0.11                                                                                           \\
030737$-$242953  &  *PMN J0307$-$2429                                  &                                                                                                                  \\
030750$+$160937  &  2MASSi J0307501$+$160931                           &                                                                                                                  \\
%031118$+$050037  &  RC J0311+0507                                      &                                                                                                                  \\
031157$+$153249  &  *MRC 0309$+$153                                    &                                                                                                                  \\
031246$-$144952  &  PKS 0310$-$15                                      &                                                                                                                  \\
031812$-$253508  &  PKS 0315$-$257                                     &   V=23.24;H=22.60;I=22.53;J=23.00;K=18.30;K$_s$=21.80                                                            \\
031953$+$190125  &  PKS 0317$+$188                                     &                                                                                                                  \\
032111$+$002603  &  *SDSS J032111.23$+$002620.5                        &   u=21.26$\pm$0.77;g=19.99$\pm$0.10;r=18.30$\pm$0.03;i=17.61$\pm$0.03                                            \\
		 &                                                     &   z=17.23$\pm$0.06                                                                                               \\
032128$-$294052  &  PKS 0319$-$29                                      &                                                                                                                  \\
032252$-$063257  &  SDSS J032253.21$-$063257.3                         &   u=21.38$\pm$0.70;g=20.43$\pm$0.11;r=18.62$\pm$0.06;i=18.02$\pm$0.06                                            \\
		 &                                                     &   z=17.60$\pm$0.09                                                                                               \\
032411$+$000722  &  SDSS J032411.85$+$000722.2                         &   u=23.00$\pm$2.98;g=20.93$\pm$0.16;r=19.19$\pm$0.06;i=18.40$\pm$0.06                                            \\
		 &                                                     &   z=18.42$\pm$0.19                                                                                               \\
032704$-$223945  &  PKS 0324$-$228                                     &                                                                                                                  \\
032737$-$280150  &  *SWIRE J032737.72$-$280130.2                       &   U=21.30$\pm$5.00;G=21.20$\pm$3.00;I=19.70$\pm$3.00;R=20.20$\pm$3.00                                            \\
032741$-$255148  &  *PMN J0327$-$2552                                  &                                                                                                                  \\
032841$-$062014  &  SDSS J032838.29$-$062115.6                         &   u=21.72$\pm$1.82;g=19.61$\pm$0.10;r=17.88$\pm$0.03;i=17.20$\pm$0.04                                            \\
		 &                                                     &   z=16.84$\pm$0.10                                                                                               \\
032915$+$351019  &  *B2 0326$+$34                                      &                                                                                                                  \\
032933$-$284137  &  SWIRE J032933.80$-$284140.0                        &   U=22.90$\pm$5.00;G=23.10$\pm$3.00;I=20.60$\pm$3.00;R=21.90$\pm$3.00                                            \\
032940$+$005217  &  SDSS J032939.85$+$005220.0                         &                                                                                                                  \\
032941$-$280814  &  SWIRE J032941.22$-$280811.6                        &   G=22.90$\pm$3.00;I=19.90$\pm$3.00;R=21.20$\pm$3.00                                                             \\
033219$-$275406  &  ACS J033219.29$-$275406.1                          &   F850LP=20.28                                                                                                   \\
033409$-$282415  &  *SWIRE J033402.83$-$282405.5                       &   G=24.00$\pm$3.00;I=20.60$\pm$3.00;R=22.10$\pm$3.00                                                             \\
033409$-$282415  &  *SWIRE J033409.29$-$282419.2                       &   G=23.30$\pm$3.00;I=20.60$\pm$3.00;R=21.90$\pm$3.00;Z=20.20$\pm$5.00                                            \\
033417$-$071325  &  SDSS J033417.71$-$071325.1                         &   u=24.53$\pm$8.70;g=19.88$\pm$8.90;r=18.68$\pm$3.67;i=17.88$\pm$0.48                                            \\
		 &                                                     &   z=17.57$\pm$0.18                                                                                               \\
033429$+$741026  &  4C $+$74.05                                        &   E=19.50$\pm$1.00                                                                                               \\
033559$+$003404  &  SDSS J033600.05$+$003403.9                         &   u=20.70$\pm$0.37;g=19.80$\pm$0.07;r=18.16$\pm$0.03;i=17.56$\pm$0.03                                            \\
		 &                                                     &   z=17.26$\pm$0.05                                                                                               \\
033648$-$052942  &  SDSS J033648.84$-$052941.7                         &   u=21.45$\pm$0.81;g=21.01$\pm$0.18;r=19.08$\pm$0.09;i=18.39$\pm$0.12                                            \\
		 &                                                     &   z=17.77$\pm$0.15                                                                                               \\
033737$-$361857  &  FCSS J033743.2$-$361941                            &                                                                                                                  \\
033939$-$212927  &  PKS 0337$-$216                                     &                                                                                                                  \\
033941$-$232050  &  NVSS J033953$-$232136                              &                                                                                                                  \\
033947$-$343305  &  FCSS J033947.0$-$343301                            &   b$_J$=20.07$\pm$0.17                                                                                           \\
034533$-$003441  &  SDSS J034539.46$-$003327.9                         &   u=20.70$\pm$0.77;g=20.25$\pm$0.17;r=18.32$\pm$0.06;i=17.69$\pm$0.05                                            \\
		 &                                                     &   z=17.19$\pm$0.08                                                                                               \\
034642$+$303949  &  NVSS J034642$+$303949                              &                                                                                                                  \\
034715$-$243845  &  6dF J0347149$-$243808                              &                                                                                                                  \\
034811$-$293318  &  PKS 0346$-$297                                     &                                                                                                                  \\
034941$-$053918  &  SDSS J034941.64$-$053918.4                         &   u=20.73$\pm$0.50;g=19.94$\pm$0.08;r=18.36$\pm$0.04;i=17.74$\pm$0.04                                            \\
		 &                                                     &   z=17.39$\pm$0.09;b$_J$=20.50$\pm$0.17                                                                          \\
034947$+$055115  &  *4C $+$05.16                                       &                                                                                                                  \\
035043$-$323255  &  PKS 0348$-$326                                     &                                                                                                                  \\
035251$-$274924  &  PMN J0352$-$2749                                   &                                                                                                                  \\
035348$-$102014  &  NVSS J035348$-$102014                              &                                                                                                                  \\
035424$-$642345  &  IRAS 03538$-$6432                                  &                                                                                                                  \\
035747$-$033410  &  MRC 0355$-$037                                     &   R=23.30$\pm$0.30                                                                                               \\
040016$-$161013  &  PKS 0357$-$16                                      &                                                                                                                  \\
040035$-$641258  &  PKS 0400$-$643                                     &                                                                                                                  \\
040050$-$050657  &  SDSS J040051.46$-$050558.9                         &   u=24.38$\pm$3.70;g=21.04$\pm$0.11;r=19.23$\pm$0.09;i=18.43$\pm$0.07                                            \\
		 &                                                     &   z=18.05$\pm$0.11                                                                                               \\
040105$+$003637  &  3C 099                                             &                                                                                                                  \\
040119$+$041334  &  PMN J0401$+$0413                                   &                                                                                                                  \\
040121$-$292126  &  *PKS 0359$-$294                                    &   R=21.00$\pm$0.20                                                                                               \\
040140$-$042721  &  SDSS J040140.20$-$042723.7                         &   u=18.40$\pm$0.51;g=21.04$\pm$0.41;r=19.30$\pm$0.09;i=18.54$\pm$0.11                                            \\
		 &                                                     &   z=18.07$\pm$0.27                                                                                               \\
040244$-$180026  &  *PKS 0400$-$181                                    &   H=14.68$\pm$0.03;J=15.64$\pm$0.07;K=14.13$\pm$0.05                                                             \\
040248$-$243805  &  PMN J0402$-$2438                                   &                                                                                                                  \\
040734$-$392444  &  PKS 0405$-$395                                     &   R=20.40$\pm$0.50                                                                                               \\
040741$-$310243  &  *NVSS J040741$-$310246                             &   B=17.60$\pm$0.35;R=17.60$\pm$0.35;FUV=20.29$\pm$0.21;NUV=18.90$\pm$0.07                                        \\
040757$-$275708  &  PKS 0405$-$280                                     &                                                                                                                  \\
		 &                                                     &   R=21.14$\pm$0.04                                                                                               \\
040803$+$425932  &  *3C 103                                            &                                                                                                                  \\
040848$-$750722  &  PKS 0410$-$75                                      &   R=21.00$\pm$0.50                                                                                               \\
041044$+$765646  &  4C $+$76.03                                        &                                                                                                                  \\
041221$-$005657  &  3C 107                                             &                                                                                                                  \\
041229$-$194211  &  PKS 0410$-$198                                     &   R=20.90$\pm$0.20                                                                                               \\
041315$+$745104  &  4C $+$74.08                                        &                                                                                                                  \\
041340$+$111221  &  3C 109                                             &   B=18.82$\pm$0.10;V=17.86$\pm$0.10;H=13.40$\pm$0.01;J=14.36$\pm$0.03                                            \\
		 &                                                     &   K=12.46$\pm$0.01                                                                                               \\
041508$-$202209  &  *PKS 0412$-$204                                    &                                                                                                                  \\
041512$-$232106  &  2dFGRS S833Z409                                    &   b$_J$=18.82$\pm$0.12                                                                                           \\
041556$+$445252  &  87GB 041223.8$+$444525                             &                                                                                                                  \\
041943$-$180149  &  PMN J0419$-$1801                                   &                                                                                                                  \\
042022$+$175408  &  3C 114                                             &                                                                                                                  \\
042544$-$195021  &  PMN J0425$-$1951                                   &   R=23.10$\pm$0.20                                                                                               \\
042640$-$264344  &  PKS 0424$-$26                                      &                                                                                                                  \\
042755$-$274809  &  6dF J0427553$-$274811                              &                                                                                                                  \\
042953$+$644250  &  NVSS J042952$+$644251                              &   R=21.75$\pm$0.23                                                                                               \\
043018$-$265958  &  *PKS 0428$-$271                                    &                                                                                                                  \\
043018$-$280040  &  *PKS 0428$-$281                                    &                                                                                                                  \\
043159$-$263809  &  PMN J0431$-$2638                                   &                                                                                                                  \\
043252$-$232426  &  PMN J0432$-$2324                                   &                                                                                                                  \\
043336$-$290556  &  *APMUKS(BJ) B043136.58$-$291216.1                  &   b$_J$=20.37$\pm$0.17                                                                                           \\
043356$-$022955  &  4C $-$02.17                                        &   R=19.10$\pm$0.50                                                                                               \\
043831$-$291912  &  *PKS 0436$-$294                                    &                                                                                                                  \\
043851$-$224141  &  PMN J0438$-$2241                                   &                                                                                                                  \\
044104$-$161613  &  *WARP J0441.0$-$1616                               &                                                                                                                  \\
044157$+$012222  &  3C 124                                             &                                                                                                                  \\
044224$+$020218  &  *PMN J0442$+$0202                                  &   R>21.10                                                                                                       \\
%044417$+$050126  &  RC J0444+0501                                      &   R=23.33                                                                                                        \\
044821$+$123046  &  87GB 044533.6$+$122225                             &                                                                                                                  \\
045007$-$162447  &  MRC 0447$-$165                                     &                                                                                                                  \\
045114$+$091433  &  TXS 0448$+$091                                     &                                                                                                                  \\
045227$-$173743  &  NVSS J045226$-$173752                              &                                                                                                                  \\
045720$-$084903  &  PKS 0454$-$088                                     &   R=20.30$\pm$0.50                                                                                               \\
%045721$+$045344  &  RC J0457+0453                                      &   R=20.05                                                                                                        \\
%045905$+$045612  &  RC J0459+0455                                      &                                                                                                                  \\
045917$-$233053  &  PMN J0459$-$2330                                   &                                                                                                                  \\
050005$-$304113  &  *PKS 0458$-$307                                    &   b$_J$=20.24$\pm$0.17                                                                                           \\
%050625$+$050819  &  RC J0506+0508                                      &                                                                                                                  \\
051104$+$014207  &  PKS B0508$+$016                                    &                                                                                                                  \\
051251$-$482422  &  PKS 0511$-$48                                      &   R=19.10$\pm$0.50;b$_J$=19.79$\pm$0.14                                                                          \\
051254$+$603015  &  4C $+$60.07                                        &   B>25.70;I=21.31;K=19.10;R=23.20                                                                               \\
051320$-$212810  &  6dF J0513211$-$212821                              &                                                                                                                  \\
051408$+$311100  &  *4C $+$31.20                                       &                                                                                                                  \\
051616$+$063728  &  TXS 0513$+$065                                     &                                                                                                                  \\
052101$-$252145  &  NVSS J052108$-$251911                              &   B=17.80$\pm$0.35;R=17.90$\pm$0.35;FUV=21.01$\pm$0.27;NUV=19.39$\pm$0.06                                        \\
052138$-$204739  &  PKS 0519$-$20                                      &                                                                                                                  \\
052454$-$235218  &  PMN J0524$-$2352                                   &                                                                                                                  \\
053025$-$545421  &  PKS 0529$-$549                                     &                                                                                                                  \\
053130$+$063158  &  3C 142.1                                           &                                                                                                                  \\
053149$-$205931  &  PMN J0531$-$2059                                   &                                                                                                                  \\
053354$-$234437  &  PMN J0533$-$2344                                   &                                                                                                                  \\
053628$-$340110  &  PKS 0534$-$340                                     &                                                                                                                  \\
053630$+$612323  &  87GB 053155.3$+$612127                             &                                                                                                                  \\
053943$-$282718  &  HELLAS2XMM 05370014                                &                                                                                                                  \\
054129$-$342739  &  NVSS J054129$-$342743                              &                                                                                                                  \\
054307$-$242103  &  PKS 0541$-$24                                      &                                                                                                                  \\
054558$-$263009  &  PKS 0543$-$265                                     &                                                                                                                  \\
055112$-$150005  &  PMN J0551$-$1500                                   &                                                                                                                  \\
055223$-$640216  &  PKS 0552$-$640                                     &                                                                                                                  \\
055323$-$223938  &  MRC 0551$-$226                                     &                                                                                                                  \\
055327$+$444343  &  B3 0549$+$447A                                     &                                                                                                                  \\
060217$-$215818  &  PMN J0602$-$2157                                   &                                                                                                                  \\
060405$-$285848  &  *MRC 0602$-$289                                    &                                                                                                                  \\
061633$-$345623  &  PKS 0614$-$34                                      &   R=19.40$\pm$0.50                                                                                               \\
062312$+$383014  &  MG2 J062332$+$3831                                 &                                                                                                                  \\
063155$-$225032  &  NVSS J063155$-$225024                              &                                                                                                                  \\
063356$+$531657  &  87GB 062949.5$+$531850                             &                                                                                                                  \\
065052$+$413027  &  4C $+$41.17                                        &   I=22.00;K=18.70;R=22.00                                                                                        \\
065111$+$450750  &  3C 169.1                                           &                                                                                                                  \\
065746$+$480836  &  NVSS J065751$+$480832                              &                                                                                                                  \\
070208$+$251338  &  3C 172                                             &   H=16.24$\pm$0.10;J=17.02$\pm$0.20;K=15.62$\pm$0.06                                                             \\
070221$+$375938  &  3C 173                                             &                                                                                                                  \\
070404$+$372657  &  *4C $+$37.18                                       &                                                                                                                  \\
070553$-$424913  &  PKS 0704$-$42                                      &                                                                                                                  \\
071405$+$143453  &  3C 175.1                                           &   r$_G$=21.59$\pm$0.15                                                                                           \\
072048$+$654346  &  87GB 071554.6$+$654940                             &                                                                                                                  \\
072704$+$415528  &  SDSS J072704.16$+$415525.0                         &   u=23.24$\pm$3.36;g=20.76$\pm$0.14;r=18.88$\pm$0.04;i=18.17$\pm$0.04                                            \\
		 &                                                     &   z=17.65$\pm$0.09                                                                                               \\
072854$-$721837  &  PKS 0729$-$722                                     &                                                                                                                  \\
073128$+$370131  &  SDSS J073128.43$+$370129.7                         &   g=21.45$\pm$0.25;r=19.68$\pm$0.12;i=18.83$\pm$0.10;z=18.63$\pm$0.19                                            \\
073203$+$435813  &  B3 0728$+$440                                      &   u=22.01$\pm$1.05;g=20.59$\pm$0.11;r=19.04$\pm$0.04;i=18.36$\pm$0.04                                            \\
		 &                                                     &   z=17.83$\pm$0.10                                                                                               \\
073311$+$400954  &  SDSS J073310.79$+$400959.3                         &   u=24.23$\pm$5.22;g=21.05$\pm$0.15;r=19.20$\pm$0.05;i=18.30$\pm$0.04                                            \\
		 &                                                     &   z=17.67$\pm$0.10                                                                                               \\
073437$+$374010  &  2MASX J07343784$+$3740070                          &   u=21.04$\pm$0.71;g=19.77$\pm$0.11;r=18.15$\pm$0.07;i=17.44$\pm$0.06                                            \\
		 &                                                     &   z=17.25$\pm$0.09;H=15.08$\pm$0.00;J=15.45$\pm$0.20;K$_s$=14.12$\pm$0.17                                        \\
073522$+$434246  &  4C $+$43.15                                        &                                                                                                                  \\
073650$+$331104  &  SDSS J073650.89$+$331107.5                         &   u=22.26$\pm$1.33;g=21.35$\pm$0.20;r=19.80$\pm$0.08;i=18.91$\pm$0.06                                            \\
		 &                                                     &   z=18.49$\pm$0.14                                                                                               \\
073725$+$401941  &  SDSS J073729.73$+$401955.9                         &   u=22.27$\pm$1.78;g=20.65$\pm$0.22;r=18.87$\pm$0.12;i=18.19$\pm$0.08                                            \\
		 &                                                     &   z=17.94$\pm$0.15                                                                                               \\
073741$+$270030  &  SDSS J073741.93$+$270031.0                         &   u=22.27$\pm$0.85;g=21.59$\pm$0.19;r=20.26$\pm$0.08;i=19.52$\pm$0.06                                            \\
		 &                                                     &   z=18.93$\pm$0.13                                                                                               \\
073853$+$461849  &  SDSS J073853.15$+$461847.1                         &   u=22.61$\pm$5.03;g=20.56$\pm$0.15;r=19.39$\pm$0.06;i=18.31$\pm$0.05                                            \\
		 &                                                     &   z=17.50$\pm$0.10                                                                                               \\
073920$+$702239  &  3C 184                                             &   V=(21.50);H=17.87$\pm$0.12;I=21.14;K=16.80$\pm$0.10;R=21.94                                                    \\
		 &                                                     &   r$_G$=21.94$\pm$0.14;i$_G$=21.14$\pm$0.30                                                                      \\
074037$+$332027  &  SDSS J074049.56$+$332203.2                         &   u=22.70$\pm$0.81;g=23.63$\pm$0.88;r=21.64$\pm$0.23;i=19.93$\pm$0.07                                            \\
		 &                                                     &   z=19.16$\pm$0.15                                                                                               \\
074119$+$323921  &  SDSS J074122.72$+$323917.2                         &   u=22.69$\pm$1.97;g=20.83$\pm$0.15;r=19.20$\pm$0.05;i=18.38$\pm$0.04                                            \\
		 &                                                     &   z=18.03$\pm$0.09                                                                                               \\
074233$+$301621  &  SDSS J074242.93$+$301836.1                         &   u=20.43$\pm$0.13;g=20.05$\pm$0.03;r=19.29$\pm$0.04;i=18.67$\pm$0.04                                            \\
		 &                                                     &   z=18.30$\pm$0.07                                                                                               \\
%074319$+$045257  &  RC J0744+0500                                      &                                                                                                                 \\
		 &                                                     &                                                                                                                  \\
074311$+$233809  &  SDSS J074324.07$+$233626.0                         &    u=23.14$\pm$4.82;g=20.39$\pm$2.73;r=18.43$\pm$0.88;i=17.86$\pm$0.68                                            \\
		 &                                                     &   z=17.44$\pm$0.48                                                                                               \\
074242$+$211404  &  SDSS J074251.32$+$211402.0                         &   u=23.87$\pm$5.18;g=21.29$\pm$0.21;r=19.36$\pm$0.08;i=18.69$\pm$0.08                                            \\
								       &   z=18.33$\pm$0.20                                                                                               \\
074329$+$354830  &  SDSS J074329.53$+$354832.6                         &   g=20.98$\pm$0.16;r=19.05$\pm$0.05;i=18.37$\pm$0.05;z=17.96$\pm$0.09                                            \\
074447$+$461451  &  SDSS J074500.10$+$461354.0                         &   u=21.79$\pm$1.63;g=20.58$\pm$0.29;r=19.06$\pm$0.08;i=18.48$\pm$0.08                                            \\
		 &                                                     &   z=18.05$\pm$0.16                                                                                               \\
074503$+$015941  &  *3C 187                                            &                                                                                                                  \\
074533$+$101112  &  *PKS 0742$+$10                                     &   B=24.00$\pm$0.20;V=23.80$\pm$0.10;R=23.10$\pm$0.04                                                             \\
074543$+$221953  &  SDSS J074545.09$+$221723.8                         &   u=20.38$\pm$0.36;g=21.11$\pm$0.25;r=19.35$\pm$0.09;i=18.77$\pm$0.08                                            \\
		 &                                                     &   z=18.03$\pm$0.19                                                                                               \\
074544$+$192300  &  SDSS J074546.39$+$192045.3                         &   g=21.09$\pm$0.18;r=18.84$\pm$0.04;i=18.17$\pm$0.03;z=17.80$\pm$0.06                                            \\
074548$+$474436  &  SDSS J074548.52$+$474436.3                         &   u=21.39$\pm$0.82;g=20.85$\pm$0.20;r=18.98$\pm$0.08;i=18.10$\pm$0.04                                            \\
		 &                                                     &   z=17.78$\pm$0.11                                                                                               \\
074550$+$191511  &  SDSS J074556.44$+$191306.2                         &   u=20.71$\pm$0.42;g=20.94$\pm$0.25;r=19.06$\pm$0.09;i=18.43$\pm$0.08                                            \\
		 &                                                     &   z=17.91$\pm$0.11                                                                                               \\
074559$+$222650  &  SDSS J074559.18$+$222650.9                         &   u=20.30$\pm$0.10;g=19.55$\pm$0.02;r=18.82$\pm$0.02;i=18.46$\pm$0.03                                            \\
		 &                                                     &   z=18.15$\pm$0.07                                                                                               \\
074654$+$193416  &  *SDSS J074654.59$+$193413.7                        &   u=23.39$\pm$4.35;g=20.32$\pm$0.11;r=18.56$\pm$0.03;i=17.67$\pm$0.02                                            \\
		 &                                                     &   z=17.58$\pm$0.06                                                                                               \\
074706$+$373508  &  SDSS J074706.35$+$373507.1                         &   g=20.59$\pm$0.14;r=19.01$\pm$0.06;i=18.35$\pm$0.05;z=18.17$\pm$0.13                                            \\
074818$+$375229  &  SDSS J074818.16$+$375221.7                         &   g=20.48$\pm$0.07;r=18.93$\pm$0.03;i=18.28$\pm$0.03;z=17.92$\pm$0.06                                            \\
074901$+$351549  &  SDSS J074901.67$+$351554.6                         &   u=22.31$\pm$1.54;g=20.56$\pm$0.13;r=18.84$\pm$0.04;i=18.26$\pm$0.04                                            \\
		 &                                                     &   z=17.75$\pm$0.09                                                                                               \\
074921$+$283426  &  FBQS J074932.9$+$283406                            &                                                                                                                  \\
074935$+$364718  &  SDSS J074935.79$+$364720.2                         &   u=21.78$\pm$0.72;g=20.29$\pm$0.08;r=18.58$\pm$0.03;i=18.03$\pm$0.03                                            \\
		 &                                                     &   z=17.61$\pm$0.08                                                                                               \\
074952$+$152854  &  SDSS J074952.37$+$152854.7                         &   u=21.33$\pm$0.93;g=21.40$\pm$0.40;r=19.36$\pm$0.07;i=18.33$\pm$0.07                                            \\
		 &                                                     &   z=17.67$\pm$0.14                                                                                               \\
074953$+$310756  &  SDSS J074944.15$+$311017.3                         &   g=20.83$\pm$0.19;r=19.16$\pm$0.10;i=18.47$\pm$0.13;z=18.30$\pm$0.17                                            \\
075004$+$353154  &  SDSS J075003.99$+$353155.5                         &   g=20.62$\pm$0.15;r=18.94$\pm$0.06;i=18.21$\pm$0.05;z=17.70$\pm$0.09                                            \\
075024$+$543802  &  *NVSS J075024$+$543806                             &                                                                                                                  \\
		 &                                                     &   K=18.42                                                                                                        \\
075038$+$654104  &  87GB 074552.9$+$654844                             &                                                                                                                  \\
075041$+$372805  &  SDSS J075041.50$+$372805.8                         &   u=20.60$\pm$0.35;g=19.90$\pm$0.08;r=18.09$\pm$0.03;i=17.44$\pm$0.03                                            \\
		 &                                                     &   z=17.10$\pm$0.05                                                                                               \\
075101$+$131924  &  *MRC 0748$+$134                                    &                                                                                                                  \\
075127$+$245156  &  SDSS J075128.47$+$245201.9                         &   u=23.06$\pm$4.86;g=20.29$\pm$0.14;r=18.75$\pm$0.06;i=17.84$\pm$0.05                                            \\
		 &                                                     &   z=17.80$\pm$0.17                                                                                               \\
075145$+$411533  &  *B3 0748$+$413A                                    &   u=20.54$\pm$0.10;g=19.83$\pm$0.03;r=18.99$\pm$0.02;i=18.44$\pm$0.02                                            \\
		 &                                                     &   z=18.06$\pm$0.04                                                                                               \\
075152$+$423513  &  SDSS J075152.51$+$423513.9                         &   u=21.04$\pm$0.48;g=19.97$\pm$0.09;r=18.33$\pm$0.04;i=17.68$\pm$0.04                                            \\
		 &                                                     &   z=17.23$\pm$0.06                                                                                               \\
075211$+$611224  &  [HB89] 0747$+$613                                  &                                                                                                                  \\
075308$+$153121  &  *SDSS J075310.11$+$152829.8                        &   u=21.41$\pm$0.99;g=20.21$\pm$0.13;r=18.86$\pm$0.05;i=18.14$\pm$0.06                                            \\
		 &                                                     &   z=17.63$\pm$0.14                                                                                               \\
075328$+$163027  &  SDSS J075329.38$+$163026.2                         &   u=21.24$\pm$0.59;g=20.99$\pm$0.17;r=19.31$\pm$0.06;i=18.44$\pm$0.05                                            \\
		 &                                                     &   z=17.83$\pm$0.09                                                                                               \\
075359$+$193705  &  SDSS J075400.04$+$193708.3                         &   u=21.86$\pm$0.96;g=20.69$\pm$0.14;r=18.71$\pm$0.04;i=18.06$\pm$0.04                                            \\
		 &                                                     &   z=17.72$\pm$0.09                                                                                               \\
075414$+$205644  &  SDSS J075414.64$+$205643.7                         &   u=21.17$\pm$0.64;g=20.35$\pm$0.11;r=18.66$\pm$0.04;i=18.06$\pm$0.03                                            \\
		 &                                                     &   z=17.54$\pm$0.08                                                                                               \\
075500$+$323413  &  SDSS J075500.58$+$323410.4                         &   u=22.14$\pm$1.68;g=19.99$\pm$0.09;r=18.34$\pm$0.03;i=17.75$\pm$0.03                                            \\
		 &                                                     &   z=17.40$\pm$0.08                                                                                               \\
075507$+$162353  &  SDSS J075507.14$+$162357.3                         &   u=20.57$\pm$0.62;g=20.63$\pm$0.27;r=19.00$\pm$0.08;i=18.34$\pm$0.11                                            \\
		 &                                                     &   z=17.86$\pm$0.13                                                                                               \\
075553$+$223746  &  SDSS J075559.07$+$223945.3                         &   u=24.59$\pm$4.66;g=21.31$\pm$0.16;r=19.75$\pm$0.06;i=18.86$\pm$0.04                                            \\
		 &                                                     &   z=18.37$\pm$0.11                                                                                               \\
075607$+$461410  &  SDSS J075607.15$+$461411.5                         &   u=21.14$\pm$0.22;g=20.64$\pm$0.05;r=19.51$\pm$0.03;i=18.85$\pm$0.03                                            \\
		 &                                                     &   z=18.45$\pm$0.07                                                                                               \\
075707$+$273634  &  B2 0754$+$27                                       &   u=20.69$\pm$0.09;g=20.41$\pm$0.03;r=20.33$\pm$0.04;i=20.30$\pm$0.05                                            \\
		 &                                                     &   z=19.68$\pm$0.10;B=19.40$\pm$0.35;R=19.20$\pm$0.35;FUV=21.56$\pm$0.46                                          \\
		 &                                                     &   NUV=20.48$\pm$0.20                                                                                             \\
075806$+$180446  &  SDSS J075816.86$+$180508.7                         &   u=24.67$\pm$8.35;g=20.57$\pm$0.13;r=18.66$\pm$0.04;i=18.00$\pm$0.03                                            \\
		 &                                                     &   z=17.66$\pm$0.09                                                                                               \\
075806$+$501059  &  *NVSS J075806$+$501104                             &   K=21.52                                                                                                        \\
075807$+$113646  &  IRAS F07554$+$1145                                 &                                                                                                                  \\
075808$+$392927  &  4C $+$39.21                                        &                                                                                                                  \\
075841$+$182951  &  SDSS J075849.64$+$182857.0                         &   u=22.41$\pm$0.72;g=22.22$\pm$0.26;r=20.45$\pm$0.08;i=19.50$\pm$0.06                                            \\
		 &                                                     &   z=18.89$\pm$0.10                                                                                               \\
075850$+$471409  &  SDSS J075850.37$+$471410.0                         &   u=22.03$\pm$0.84;g=20.39$\pm$0.10;r=18.67$\pm$0.04;i=17.96$\pm$0.05                                            \\
		 &                                                     &   z=17.52$\pm$0.08                                                                                               \\
075930$+$223935  &  SDSS J075930.68$+$223926.5                         &   u=23.67$\pm$4.35;g=21.25$\pm$0.27;r=19.59$\pm$0.08;i=18.85$\pm$0.06                                            \\
		 &                                                     &   z=18.47$\pm$0.16                                                                                               \\
075953$+$345214  &  2MASX J07595252$+$3452179                          &   u=22.66$\pm$2.58;g=19.88$\pm$0.08;r=18.07$\pm$0.03;i=17.48$\pm$0.02                                            \\
		 &                                                     &   z=17.27$\pm$0.07;H=15.07$\pm$0.00;J=15.35$\pm$0.21;K$_s$=14.15$\pm$0.14                                        \\
080017$+$312531  &  SDSS J080023.05$+$312709.6                         &   u=20.83$\pm$0.57;g=20.58$\pm$0.16;r=18.52$\pm$0.04;i=17.88$\pm$0.04                                            \\
		 &                                                     &   z=17.55$\pm$0.12                                                                                               \\
080023$+$375346  &  SDSS J080023.97$+$375344.5                         &   u=24.65$\pm$5.52;g=20.35$\pm$0.08;r=18.75$\pm$0.03;i=18.08$\pm$0.02                                            \\
		 &                                                     &   z=17.61$\pm$0.06                                                                                               \\
080125$+$380609  &  SDSS J080138.16$+$380746.4                         &   g=22.16$\pm$0.33;r=20.53$\pm$0.12;i=19.07$\pm$0.05;z=18.91$\pm$0.15                                            \\
080153$+$475055  &  SDSS J080154.05$+$475057.8                         &   u=24.26$\pm$7.04;g=20.82$\pm$0.18;r=19.17$\pm$0.05;i=18.18$\pm$0.04                                            \\
		 &                                                     &   z=17.73$\pm$0.10                                                                                               \\
080202$+$635301  &  87GB 075730.1$+$640128                             &                                                                                                                  \\
080212$+$283459  &  SDSS J080212.36$+$283459.8                         &   u=21.20$\pm$1.30;g=25.02$\pm$9.41;r=20.08$\pm$0.18;i=19.34$\pm$0.13                                            \\
		 &                                                     &   z=19.13$\pm$0.40                                                                                               \\
080220$+$260612  &  SDSS J080220.91$+$260612.9                         &   g=20.20$\pm$0.17;r=18.52$\pm$0.06;i=17.90$\pm$0.05;z=17.38$\pm$0.12                                            \\
080231$+$265016  &  SDSS J080231.98$+$265032.8                         &   g=21.02$\pm$0.22;r=19.40$\pm$0.11;i=18.48$\pm$0.09;z=17.79$\pm$0.09                                            \\
080250$+$222621  &  SDSS J080255.86$+$222820.6                         &   u=21.21$\pm$0.43;g=21.28$\pm$0.23;r=19.13$\pm$0.04;i=18.47$\pm$0.04                                            \\
		 &                                                     &   z=17.97$\pm$0.09                                                                                               \\
080254$+$181101  &  SDSS J080303.21$+$181326.9                         &   u=24.66$\pm$4.94;g=21.96$\pm$0.33;r=19.99$\pm$0.09;i=18.93$\pm$0.08                                            \\
		 &                                                     &   z=18.56$\pm$0.12                                                                                               \\
080333$+$305648  &  B2 0800$+$31                                       &                                                                                                                  \\
080425$+$410113  &  SDSS J080424.31$+$410105.7                         &   u=22.33$\pm$0.69;g=21.78$\pm$0.20;r=20.73$\pm$0.12;i=19.84$\pm$0.09                                            \\
		 &                                                     &   z=19.31$\pm$0.17                                                                                               \\
080427$+$305059  &  SDSS J080427.73$+$305100.2                         &   u=21.52$\pm$0.45;g=20.83$\pm$0.11;r=19.09$\pm$0.04;i=18.50$\pm$0.04                                            \\
		 &                                                     &   z=18.02$\pm$0.08                                                                                               \\
080445$+$404243  &  SDSS J080446.52$+$404258.5                         &   u=22.81$\pm$1.85;g=21.16$\pm$0.19;r=19.26$\pm$0.20;i=18.34$\pm$0.20                                            \\
		 &                                                     &   z=18.31$\pm$0.16                                                                                               \\
080504$+$361914  &  B2 0801$+$36B                                      &                                                                                                                  \\
080511$+$244217  &  2MASX J08051208$+$2442176                          &   u=21.13$\pm$0.39;g=20.05$\pm$0.07;r=18.30$\pm$0.04;i=17.77$\pm$0.03                                            \\
		 &                                                     &   z=17.33$\pm$0.06;H=14.75$\pm$0.25;J=15.83$\pm$0.25;K$_s$=13.84$\pm$0.15                                        \\
080555$+$204528  &  SDSS J080556.67$+$204514.3                         &   u=21.13$\pm$1.58;g=21.03$\pm$0.29;r=19.06$\pm$0.24;i=18.71$\pm$0.21                                            \\
		 &                                                     &   z=18.43$\pm$0.40                                                                                               \\
080604$+$510049  &  SDSS J080604.35$+$510049.2                         &   g=21.13$\pm$0.37;r=19.59$\pm$0.16;i=18.65$\pm$0.13;z=18.02$\pm$0.21                                            \\
080659$+$230022  &  SDSS J080712.94$+$230110.7                         &   u=21.52$\pm$0.89;g=23.40$\pm$1.81;r=18.71$\pm$0.07;i=17.56$\pm$0.17                                            \\
		 &                                                     &   z=17.77$\pm$0.09                                                                                               \\
080731$+$441048  &  SDSS J080731.50$+$441048.4                         &   u=21.29$\pm$0.73;g=20.86$\pm$0.25;r=19.60$\pm$0.08;i=18.64$\pm$0.07                                            \\
		 &                                                     &   z=18.21$\pm$0.20                                                                                               \\
080859$+$051430  &  SDSS J080908.72$+$051305.1                         &   u=21.42$\pm$0.61;g=20.68$\pm$0.10;r=19.09$\pm$0.04;i=18.40$\pm$0.03                                            \\
		 &                                                     &   z=17.95$\pm$0.07                                                                                               \\
080859$+$322513  &  SDSS J080859.43$+$322520.1                         &   g=22.64$\pm$1.23;r=19.77$\pm$0.09;i=18.70$\pm$0.07;z=18.92$\pm$0.31                                            \\
080908$+$570528  &  SDSS J080908.49$+$570533.9                         &   u=22.74$\pm$2.47;g=20.63$\pm$0.12;r=18.60$\pm$0.06;i=17.95$\pm$0.06                                            \\
		 &                                                     &   z=17.72$\pm$0.10                                                                                               \\
081004$+$422802  &  *3C 194                                            &   V=23.27;J=19.90;K=17.30;R=22.45                                                                                \\
081010$+$181715  &  SDSS J081018.21$+$181518.2                         &   g=20.60$\pm$0.17;r=18.72$\pm$0.06;i=18.04$\pm$0.06;z=17.74$\pm$0.16                                            \\
081026$+$265048  &  B2 0807$+$26B                                      &                                                                                                                  \\
081103$+$281352  &  IRAS F08079$+$2822                                 &                                                                                                                  \\
081103$+$281352  &  *B2 0807$+$28                                      &                                                                                                                  \\
081108$+$573019  &  87GB 080704.6$+$573925                             &                                                                                                                  \\
081110$+$530842  &  SDSS J081109.98$+$530847.2                         &   u=22.62$\pm$1.33;g=21.00$\pm$0.13;r=19.10$\pm$0.06;i=18.29$\pm$0.06                                            \\
		 &                                                     &   z=17.95$\pm$0.10                                                                                               \\
081121$+$362658  &  SDSS J081120.58$+$362638.5                         &   u=21.59$\pm$1.20;g=20.16$\pm$0.11;r=18.31$\pm$0.04;i=17.67$\pm$0.03                                            \\
		 &                                                     &   z=17.41$\pm$0.09                                                                                               \\
081126$+$261817  &  B2 0808$+$26A                                      &                                                                                                                  \\
081139$+$205037  &  SDSS J081139.78$+$205037.6                         &   u=22.30$\pm$0.99;g=20.64$\pm$0.08;r=19.21$\pm$0.03;i=18.62$\pm$0.03                                            \\
		 &                                                     &   z=18.21$\pm$0.08                                                                                               \\
081219$+$263013  &  B2 0809$+$26                                       &                                                                                                                  \\
081247$+$330002  &  SDSS J081247.49$+$325957.3                         &   u=21.67$\pm$0.86;g=22.52$\pm$0.64;r=20.02$\pm$0.07;i=19.16$\pm$0.07                                            \\
		 &                                                     &   z=18.36$\pm$0.13                                                                                               \\
081248$+$262637  &  SDSS J081248.75$+$262637.7                         &   g=21.13$\pm$0.19;r=19.19$\pm$0.06;i=18.56$\pm$0.05;z=18.11$\pm$0.14                                            \\
081253$+$362108  &  SDSS J081253.63$+$362109.3                         &   u=21.25$\pm$0.53;g=20.19$\pm$0.09;r=18.45$\pm$0.03;i=17.82$\pm$0.03                                            \\
		 &                                                     &   z=17.40$\pm$0.07                                                                                               \\
081255$+$555244  &  SDSS J081251.45$+$555421.8                         &   u=19.31$\pm$0.04;g=18.86$\pm$0.01;r=18.30$\pm$0.01;i=17.97$\pm$0.01                                            \\
		 &                                                     &   z=17.65$\pm$0.03                                                                                               \\
081304$+$184359  &  SDSS J081310.78$+$184132.1                         &   u=21.13$\pm$0.66;g=20.16$\pm$0.09;r=18.55$\pm$0.05;i=17.97$\pm$0.04                                            \\
		 &                                                     &   z=17.64$\pm$0.12                                                                                               \\
081319$+$282156  &  TONS08 0178                                        &                                                                                                                  \\
081338$+$291631  &  B2 0810$+$29                                       &                                                                                                                  \\
081343$+$265511  &  *TONS08 0199                                       &   O=22.03$\pm$0.3;E=17.76$\pm$0.30                                                                             \\
081345$+$275129  &  B2 0810$+$28                                       &                                                                                                                  \\
081355$-$004413  &  2SLAQ J081355.49$-$004411.5                        &                                                                                                                  \\
081358$+$002808  &  2SLAQ J081411.83$+$002747.8                        &                                                                                                                  \\
081359$+$242037  &  TONS08 0229                                        &                                                                                                                  \\
081412$+$004608  &  2SLAQ J081413.10$+$004608.5                        &                                                                                                                  \\
081426$+$241044  &  2MASX J08143615$+$2412303                          &   H=14.73$\pm$0.20;J=15.54$\pm$0.18;K$_s$=14.34$\pm$0.25                                                         \\
081430$+$455636  &  4C $+$46.17                                        &   K=16.41                                                                                                        \\
081453$+$035033  &  SDSS J081453.09$+$035033.8                         &   u=21.90$\pm$0.69;g=22.80$\pm$0.53;r=20.88$\pm$0.15;i=19.70$\pm$0.08                                            \\
		 &                                                     &   z=19.42$\pm$0.29                                                                                               \\
081504$+$254338  &  SDSS J081504.89$+$254324.0                         &   u=22.59$\pm$1.88;g=21.45$\pm$0.27;r=19.45$\pm$0.06;i=18.60$\pm$0.05                                            \\
		 &                                                     &   z=18.15$\pm$0.14                                                                                               \\
081555$+$432317  &  2MASX J08155912$+$4320341                          &   u=20.26$\pm$0.48;g=19.76$\pm$0.12;r=17.76$\pm$0.21;i=17.10$\pm$0.04                                            \\
		 &                                                     &   z=16.79$\pm$0.09;H=13.97$\pm$0.15;J=15.09$\pm$0.17;K$_s$=13.60$\pm$0.10                                        \\
081630$+$192234  &  SDSS J081630.86$+$192235.2                         &   u=20.46$\pm$0.57;g=19.86$\pm$0.14;r=18.56$\pm$0.05;i=18.02$\pm$0.05                                            \\
		 &                                                     &   z=17.51$\pm$0.13                                                                                               \\
081630$+$281936  &  *87GB 081326.7$+$282910                            &                                                                                                                  \\
081632$+$275735  &  B2 0813$+$28                                       &                                                                                                                  \\
081645$+$253629  &  SDSS J081645.37$+$253645.2                         &   u=22.34$\pm$1.77;g=20.53$\pm$0.15;r=18.66$\pm$0.05;i=18.08$\pm$0.05                                            \\
		 &                                                     &   z=17.78$\pm$0.11                                                                                               \\
081652$+$391109  &  *B3 0813$+$393                                     &   u=20.78$\pm$0.21;g=19.03$\pm$0.06;r=18.28$\pm$0.04;i=17.79$\pm$0.10                                            \\
081654$+$232034  &  SDSS J081655.06$+$232030.8                         &   u=21.12$\pm$0.52;g=21.19$\pm$0.20;r=19.28$\pm$0.06;i=18.44$\pm$0.04                                            \\
		 &                                                     &   z=17.83$\pm$0.08                                                                                               \\
081721$+$490110  &  2MASX J08172114$+$4901010                          &   u=22.28$\pm$2.48;g=20.05$\pm$0.12;r=18.14$\pm$0.03;i=17.46$\pm$0.03                                            \\
		 &                                                     &   z=17.51$\pm$0.10;H=14.26$\pm$0.19;J=15.01$\pm$0.15;K$_s$=14.15$\pm$0.20                                        \\
081732$+$415311  &  SDSS J081732.77$+$415307.5                         &   g=21.43$\pm$0.30;r=20.28$\pm$0.12;i=19.44$\pm$0.09;z=18.81$\pm$0.18                                            \\
081739$+$290508  &  B2 0814$+$29B                                      &                                                                                                                  \\
081747$+$292151  &  B2 0814$+$29C                                      &                                                                                                                  \\
081752$+$315926  &  SDSS J081752.31$+$315928.4                         &   u=22.47$\pm$2.77;g=21.02$\pm$0.26;r=19.42$\pm$0.16;i=18.56$\pm$0.18                                            \\
		 &                                                     &   z=18.47$\pm$0.32                                                                                               \\
081815$+$280918  &  TONS08 0492                                        &                                                                                                                  \\
081826$+$192439  &  SDSS J081834.83$+$192520.3                         &   g=21.15$\pm$0.24;r=19.42$\pm$0.08;i=18.50$\pm$0.06;z=18.19$\pm$0.18                                            \\
081836$+$471137  &  SDSS J081836.05$+$471137.6                         &   u=21.06$\pm$0.50;g=20.84$\pm$0.17;r=19.03$\pm$0.06;i=18.41$\pm$0.05                                            \\
		 &                                                     &   z=18.59$\pm$0.26                                                                                               \\
081901$+$493706  &  SDSS J081902.11$+$493736.0                         &   g=20.28$\pm$0.13;r=18.31$\pm$0.04;i=17.78$\pm$0.04;z=17.79$\pm$0.13                                            \\
081908$+$261443  &  *B2 0816$+$26A                                     &                                                                                                                  \\
081913$+$001211  &  2SLAQ J081919.23$+$000938.1                        &                                                                                                                  \\
081927$+$251907  &  *B2 0816$+$25                                      &                                                                                                                  \\
081936$+$402224  &  SDSS J081936.18$+$402223.1                         &   u=24.20$\pm$3.86;g=20.33$\pm$7.35;r=18.60$\pm$2.36;i=17.99$\pm$1.64                                            \\
		 &                                                     &   z=17.76$\pm$1.53                                                                                               \\
081939$+$495642  &  SDSS J081939.95$+$495637.8                         &   u=21.35$\pm$0.59;g=21.00$\pm$0.19;r=19.49$\pm$0.08;i=18.56$\pm$0.06                                            \\
		 &                                                     &   z=18.03$\pm$0.10                                                                                               \\
081942$+$290803  &  TONS08 0580                                        &                                                                                                                  \\
081943$+$251657  &  SDSS J081943.63$+$251657.5                         &   u=24.51$\pm$3.65;g=20.96$\pm$0.11;r=19.20$\pm$0.03;i=18.58$\pm$0.03                                            \\
		 &                                                     &   z=18.00$\pm$0.06                                                                                               \\
082008$+$494240  &  SDSS J082008.85$+$494234.8                         &   u=20.57$\pm$0.42;g=20.91$\pm$0.14;r=19.20$\pm$0.09;i=18.51$\pm$0.09                                            \\
		 &                                                     &   z=18.23$\pm$0.11                                                                                               \\
082023$+$274316  &  B2 0817$+$27                                       &   g=19.60$\pm$0.07;r=17.99$\pm$0.05;i=17.50$\pm$0.05;z=17.05$\pm$0.07                                            \\
		 &                                                     &   H=14.59$\pm$0.25;J=15.90$\pm$0.26;K$_s$=14.20$\pm$0.13                                                         \\
082025$+$060934  &  SDSS J082026.57$+$060933.6                         &   u=24.64$\pm$1.04;g=19.73$\pm$0.10;r=18.07$\pm$0.05;i=17.43$\pm$0.06                                            \\
		 &                                                     &   z=17.12$\pm$0.10                                                                                               \\
%082038$+$050241  &  RC J0820+0454                                      &                                                                                                                  \\
082208$+$563346  &  SDSS J082207.75$+$563344.1                         &   u=22.99$\pm$2.10;g=21.67$\pm$0.34;r=19.65$\pm$0.07;i=18.80$\pm$0.05                                            \\
		 &                                                     &   z=18.24$\pm$0.10                                                                                               \\
082213$+$195812  &  SDSS J082215.45$+$195810.0                         &   u=22.32$\pm$1.78;g=21.11$\pm$0.23;r=18.90$\pm$0.09;i=18.30$\pm$0.07                                            \\
		 &                                                     &   z=17.83$\pm$0.15                                                                                               \\
082242$+$411818  &  SDSS J082242.05$+$411816.5                         &   u=22.35$\pm$1.13;g=20.89$\pm$0.13;r=19.23$\pm$0.04;i=18.49$\pm$0.04                                            \\
		 &                                                     &   z=18.14$\pm$0.10                                                                                               \\
082257$+$252110  &  TONS08 0767                                        &                                                                                                                  \\
082305$+$320255  &  SDSS J082306.12$+$320257.5                         &   u=21.60$\pm$0.56;g=20.91$\pm$0.13;r=19.49$\pm$0.05;i=18.87$\pm$0.06                                            \\
		 &                                                     &   z=18.67$\pm$0.14                                                                                               \\
082307$+$243034  &  B2 0820$+$24A                                      &                                                                                                                  \\
082337$+$280425  &  SDSS J082337.03$+$280425.5                         &   u=21.22$\pm$0.41;g=20.64$\pm$0.15;r=19.15$\pm$0.05;i=18.54$\pm$0.05                                            \\
		 &                                                     &   z=18.22$\pm$0.11;O=22.03$\pm$0.3;E=19.06$\pm$0.30                                                            \\
082345$+$272512  &  SDSS J082345.81$+$272502.9                         &   u=23.24$\pm$4.20;g=20.55$\pm$0.14;r=18.57$\pm$0.04;i=18.00$\pm$0.04                                            \\
		 &                                                     &   z=18.10$\pm$0.19                                                                                               \\
082348$+$363246  &  B2 0820$+$36B                                      &                                                                                                                  \\
082350$+$670313  &  *87GB 081907.3$+$671257                            &                                                                                                                  \\
082406$+$262810  &  *B2 0821$+$26                                      &                                                                                                                  \\
082428$+$463630  &  SDSS J082428.93$+$463630.4                         &   u=21.19$\pm$0.42;g=22.10$\pm$0.45;r=20.53$\pm$0.14;i=19.67$\pm$0.10                                            \\
		 &                                                     &   z=19.06$\pm$0.20                                                                                               \\
082431$+$323807  &  SDSS J082429.58$+$323811.1                         &   u=24.31$\pm$2.79;g=23.26$\pm$0.77;r=21.00$\pm$0.19;i=19.80$\pm$0.10                                            \\
		 &                                                     &   z=19.55$\pm$0.20                                                                                               \\
082439$+$271334  &  SDSS J082439.82$+$271345.7                         &   u=22.58$\pm$1.71;g=21.48$\pm$0.27;r=19.27$\pm$0.06;i=18.64$\pm$0.05                                            \\
		 &                                                     &   z=18.55$\pm$0.16                                                                                               \\
082514$+$340717  &  4C $+$34.28A                                       &   K=15.26$\pm$0.06;r$_G$=19.43$\pm$0.32                                                                          \\
082520$+$222857  &  SDSS J082521.01$+$222857.8                         &   g=21.12$\pm$0.22;r=19.58$\pm$0.07;i=18.41$\pm$0.06;z=17.88$\pm$0.09                                            \\
082523$+$391937  &  4C $+$39.23B                                       &                                                                                                                  \\
082542$+$244018  &  *87GB[BWE91] 0822$+$2451                           &                                                                                                                  \\
082547$+$342427  &  4C $+$34.28B                                       &                                                                                                                  \\
082556$+$264359  &  B2 0822$+$26                                       &                                                                                                                  \\
082557$+$523003  &  SDSS J082557.02$+$523016.5                         &   u=22.53$\pm$1.89;g=20.59$\pm$0.20;r=18.99$\pm$0.09;i=18.04$\pm$0.07                                            \\
		 &                                                     &   z=17.59$\pm$0.12                                                                                               \\
082602$+$692124  &  8C 0821$+$695                                      &                                                                                                                  \\
082622$+$081946  &  SDSS J082626.25$+$082119.1                         &   u=24.51$\pm$9.68;g=20.80$\pm$8.33;r=18.81$\pm$2.35;i=17.89$\pm$1.16                                            \\
		 &                                                     &   z=17.56$\pm$1.10                                                                                               \\
082637$+$262258  &  TONS08 0989                                        &                                                                                                                  \\
082712$+$381951  &  *2MASX J08271270$+$3820008                         &   u=22.42$\pm$1.70;g=20.35$\pm$0.18;r=18.48$\pm$0.09;i=17.84$\pm$0.08                                            \\
		 &                                                     &   z=17.55$\pm$0.12;H=14.94$\pm$0.30;J=15.37$\pm$0.19;K$_s$=13.88$\pm$0.14                                        \\
082716$+$363048  &  SDSS J082716.82$+$363101.2                         &   u=24.64$\pm$4.45;g=20.51$\pm$0.08;r=18.93$\pm$0.04;i=18.38$\pm$0.05                                            \\
		 &                                                     &   z=18.07$\pm$0.10                                                                                               \\
082720$+$303338  &  SDSS J082720.58$+$303330.1                         &   u=22.84$\pm$1.52;g=20.38$\pm$0.07;r=18.96$\pm$0.04;i=18.50$\pm$0.04                                            \\
		 &                                                     &   z=18.13$\pm$0.10                                                                                               \\
082723$+$291804  &  3C 200                                             &   H=16.02$\pm$0.05;J=16.95$\pm$0.07;K=15.16$\pm$0.04;O=21.78$\pm$0.30                                            \\
		 &                                                     &   E=19.15$\pm$0.30                                                                                                   \\
082734$+$295451  &  SDSS J082733.89$+$295451.3                         &   u=21.62$\pm$0.36;g=20.99$\pm$0.08;r=20.12$\pm$0.06;i=19.29$\pm$0.05                                            \\
		 &                                                     &   z=19.32$\pm$0.18                                                                                               \\
082758$+$533413  &  87GB 082406.6$+$534429                             &   K=19.72                                                                                                        \\
082800$+$514932  &  SDSS J082800.03$+$514928.0                         &   u=21.62$\pm$1.75;g=20.16$\pm$0.13;r=18.23$\pm$0.07;i=17.60$\pm$0.05                                            \\
		 &                                                     &   z=17.39$\pm$0.11                                                                                               \\
082818$+$274709  &  TONS08 1077                                        &                                                                                                                  \\
082819$+$372152  &  B3 0825$+$375                                      &   u=23.07$\pm$5.38;g=19.83$\pm$0.10;r=18.12$\pm$0.05;i=17.39$\pm$0.05                                            \\
		 &                                                     &   z=17.01$\pm$0.09                                                                                               \\
082826$+$344249  &  B2 0825$+$34                                       &   H=18.99$\pm$0.48;J=19.27$\pm$0.27;K=18.90$\pm$0.24;r$_G$=19.46$\pm$0.22                                        \\
		 &                                                     &   F814W=22.10$\pm$0.17                                                                                           \\
082838$+$252825  &  87GB 082540.4$+$253730                             &                                                                                                                  \\
082842$+$243008  &  SDSS J082842.43$+$243009.3                         &   u=22.57$\pm$1.98;g=20.38$\pm$0.09;r=18.57$\pm$0.03;i=17.94$\pm$0.03                                            \\
		 &                                                     &   z=17.47$\pm$0.08                                                                                               \\
082845$+$205320  &  SDSS J082853.94$+$205208.2                         &   u=20.84$\pm$0.76;g=20.39$\pm$0.16;r=18.54$\pm$0.05;i=17.73$\pm$0.04                                            \\
		 &                                                     &   z=17.27$\pm$0.13                                                                                               \\
082859$+$064444  &  SDSS J082907.43$+$064546.0                         &   u=21.94$\pm$1.27;g=21.57$\pm$0.37;r=19.44$\pm$0.08;i=18.44$\pm$0.06                                            \\
		 &                                                     &   z=17.88$\pm$0.14                                                                                               \\
082859$+$245404  &  B2 0825$+$25                                       &                                                                                                                  \\
082901$+$042019  &  SDSS J082901.33$+$042019.1                         &   u=21.27$\pm$1.18;g=20.09$\pm$0.13;r=18.35$\pm$0.04;i=17.79$\pm$0.04                                            \\
		 &                                                     &   z=17.19$\pm$0.11                                                                                               \\
082925$+$462616  &  SDSS J082925.99$+$462618.5                         &   u=22.12$\pm$1.10;g=20.73$\pm$0.14;r=18.70$\pm$0.04;i=18.03$\pm$0.04                                            \\
		 &                                                     &   z=17.60$\pm$0.08                                                                                               \\
083018$+$032653  &  SDSS J083018.86$+$032653.6                         &   u=22.74$\pm$1.84;g=21.98$\pm$0.28;r=20.10$\pm$0.09;i=18.88$\pm$0.06                                            \\
		 &                                                     &   z=18.23$\pm$0.12                                                                                               \\
083022$+$232328  &  PKS 0827$+$23                                      &   u=24.60$\pm$3.26;g=21.57$\pm$0.18;r=20.58$\pm$0.09;i=19.57$\pm$0.05                                            \\
		 &                                                     &   z=19.25$\pm$0.14                                                                                               \\
083053$+$191319  &  TXS 0828$+$193                                     &   H=16.97;J=17.35;K=16.86;R=20.86                                                                                \\
083055$+$070230  &  SDSS J083055.43$+$070231.2                         &   u=21.83$\pm$1.03;g=20.60$\pm$0.11;r=18.75$\pm$0.06;i=18.05$\pm$0.05                                            \\
		 &                                                     &   z=17.51$\pm$0.09                                                                                               \\
083121$+$075545  &  *SDSS J083121.42$+$075545.7                        &   u=21.53$\pm$0.46;g=20.94$\pm$0.11;r=19.67$\pm$0.05;i=19.23$\pm$0.06                                            \\
		 &                                                     &   z=18.70$\pm$0.14                                                                                               \\
083223$+$054823  &  SDSS J083233.44$+$054701.5                         &   u=20.78$\pm$0.42;g=19.98$\pm$0.07;r=18.42$\pm$0.04;i=17.88$\pm$0.04                                            \\
		 &                                                     &   z=17.34$\pm$0.10                                                                                               \\
083248$+$331123  &  SDSS J083248.90$+$331131.3                         &   u=21.09$\pm$0.37;g=21.94$\pm$0.28;r=20.54$\pm$0.13;i=19.30$\pm$0.06                                            \\
		 &                                                     &   z=19.12$\pm$0.25                                                                                               \\
083259$+$084829  &  SDSS J083259.82$+$084829.1                         &   g=21.68$\pm$0.19;r=20.07$\pm$0.06;i=19.67$\pm$0.07;z=19.33$\pm$0.17                                           \\
083306$+$214435  &  SDSS J083308.15$+$214727.1                         &   u=21.54$\pm$1.07;g=20.01$\pm$0.11;r=18.20$\pm$0.07;i=17.69$\pm$0.05                                            \\
		 &                                                     &   z=17.40$\pm$0.10                                                                                               \\
083342$+$233005  &  SDSS J083342.77$+$233005.6                         &   u=22.29$\pm$1.76;g=20.87$\pm$0.23;r=18.49$\pm$0.04;i=17.75$\pm$0.04                                            \\
		 &                                                     &   z=17.43$\pm$0.06                                                                                               \\
083428$+$292057  &  SDSS J083428.65$+$292053.8                         &   u=20.54$\pm$0.30;g=20.44$\pm$0.10;r=18.89$\pm$0.04;i=18.49$\pm$0.04                                            \\
		 &                                                     &   z=18.05$\pm$0.12                                                                                               \\
083503$+$141151  &  4C $+$14.27                                        &   H=16.41$\pm$0.11;K=15.66$\pm$0.10                                                                              \\
083540$+$074954  &  SDSS J083547.96$+$075035.3                         &   u=22.46$\pm$0.68;g=21.25$\pm$0.20;r=20.46$\pm$0.19;i=19.56$\pm$0.19                                            \\
		 &                                                     &   z=19.10$\pm$0.29                                                                                               \\
083609$+$543325  &  *6C B083223.1$+$544336                             &   K=19.60                                                                                                        \\
083651$+$311740  &  SDSS J083706.40$+$311842.1                         &   u=20.89$\pm$1.12;g=20.87$\pm$0.20;r=18.82$\pm$0.08;i=18.08$\pm$0.05                                            \\
		 &                                                     &   z=17.78$\pm$0.12                                                                                               \\
083711$-$195153  &  PKS 0834$-$19                                      &   V=21.90;J=22.50;R=22.40                                                                                        \\
083712$+$075454  &  SDSS J083713.20$+$075456.0                         &   g=19.92$\pm$0.07;r=18.25$\pm$0.03;i=17.71$\pm$0.02;z=17.20$\pm$0.06                                            \\
083722$+$283030  &  SDSS J083722.96$+$283029.2                         &   g=21.29$\pm$0.25;r=20.09$\pm$0.10;i=19.48$\pm$0.11;z=19.90$\pm$0.99                                            \\
%083729$+$044422  &  RC J0837+0444                                      &   R=22.99                                                                                                                \\
083749$+$411952  &  *B3 0834$+$415                                     &   K=19.57                                                                                                        \\
083802$-$005337  &  6dF J0838022$-$005341                              &                                                                                                                  \\
083819$+$370550  &  *B2 0835$+$37                                      &                                                                                                                  \\
083825$+$371037  &  *SDSS J083825.01$+$371036.6                        &   u=23.91$\pm$3.33;g=21.77$\pm$0.24;r=19.83$\pm$0.06;i=19.19$\pm$0.05                                            \\
		 &                                                     &   z=18.47$\pm$0.08                                                                                               \\
083839$+$044138  &  SDSS J083841.41$+$044409.0                         &   g=21.12$\pm$0.17;r=19.40$\pm$0.05;i=18.55$\pm$0.05;z=17.94$\pm$0.10                                            \\
083853$+$475716  &  SDSS J083853.25$+$475718.4                         &   u=21.50$\pm$0.65;g=21.81$\pm$0.34;r=20.40$\pm$0.15;i=19.16$\pm$0.14                                            \\
		 &                                                     &   z=18.70$\pm$0.31                                                                                               \\
083909$+$334817  &  SDSS J083909.41$+$334801.2                         &   u=21.06$\pm$1.11;g=20.67$\pm$0.25;r=19.30$\pm$0.11;i=18.22$\pm$0.12                                            \\
		 &                                                     &   z=17.58$\pm$0.19                                                                                               \\
083923$+$061003  &  SDSS J083913.94$+$060944.9                         &   g=20.41$\pm$0.12;r=18.55$\pm$0.04;i=17.67$\pm$1.13;z=17.60$\pm$0.13                                            \\
083944$+$251341  &  SDSS J083944.55$+$251400.7                         &   u=21.27$\pm$0.63;g=20.53$\pm$0.14;r=18.77$\pm$0.05;i=18.15$\pm$0.04                                            \\
		 &                                                     &   z=17.82$\pm$0.09                                                                                               \\
084008$+$393226  &  SDSS J084008.44$+$393226.4                         &   g=22.67$\pm$0.89;r=19.53$\pm$0.10;i=19.22$\pm$0.11;z=18.34$\pm$0.22                                            \\
084013$+$344023  &  SDSS J084013.03$+$344026.9                         &   u=20.58$\pm$0.11;g=19.97$\pm$0.02;r=19.18$\pm$0.02;i=18.70$\pm$0.02                                            \\
		 &                                                     &   z=18.30$\pm$0.05                                                                                               \\
084016$+$471857  &  SDSS J084016.69$+$471857.5                         &   u=24.63$\pm$7.08;g=20.82$\pm$0.17;r=19.07$\pm$0.06;i=18.52$\pm$0.06                                            \\
		 &                                                     &   z=17.95$\pm$0.10                                                                                               \\
084017$+$061254  &  SDSS J084017.48$+$061251.6                         &   u=22.18$\pm$1.60;g=20.63$\pm$0.17;r=18.88$\pm$0.08;i=18.19$\pm$0.11                                            \\
		 &                                                     &   z=17.74$\pm$0.13                                                                                               \\
084033$+$363918  &  *SDSS J084033.59$+$363928.2                        &   u=22.00$\pm$0.53;g=21.76$\pm$0.17;r=20.81$\pm$0.12;i=20.02$\pm$0.10                                            \\
		 &                                                     &   z=20.63$\pm$0.70                                                                                               \\
084105$+$330338  &  SDSS J084105.84$+$330422.4                         &   u=22.12$\pm$1.18;g=21.42$\pm$0.22;r=19.51$\pm$0.10;i=18.80$\pm$0.08                                            \\
		 &                                                     &   z=18.59$\pm$0.18                                                                                               \\
084137$+$311249  &  SDSS J084137.59$+$311247.6                         &   u=21.44$\pm$0.94;g=21.04$\pm$0.29;r=18.83$\pm$0.06;i=18.27$\pm$0.05                                            \\
		 &                                                     &   z=17.98$\pm$0.14                                                                                               \\
084145$+$544345  &  SDSS J084143.46$+$544342.0                         &   g=20.74$\pm$0.20;r=19.00$\pm$0.06;i=18.43$\pm$0.06;z=17.81$\pm$0.16                                            \\
084223$+$531931  &  SDSS J084224.76$+$531950.2                         &   u=23.97$\pm$5.95;g=20.61$\pm$0.14;r=18.85$\pm$0.04;i=18.24$\pm$0.04                                            \\
		 &                                                     &   z=17.84$\pm$0.10                                                                                               \\
084225$+$025253  &  SDSS J084225.52$+$025252.7                         &   u=19.81$\pm$0.07;g=19.44$\pm$0.02;r=18.77$\pm$0.02;i=18.30$\pm$0.02                                            \\
		 &                                                     &   z=17.91$\pm$0.05                                                                                               \\
084245$-$000937  &  SDSS J084245.49$-$000936.4                         &   g=21.16$\pm$0.19;r=19.22$\pm$0.05;i=18.59$\pm$0.05;z=18.17$\pm$0.11                                            \\
084245$+$244357  &  SDSS J084245.56$+$244357.5                         &   u=20.75$\pm$0.45;g=20.61$\pm$0.16;r=18.94$\pm$0.05;i=18.24$\pm$0.05                                            \\
		 &                                                     &   z=17.55$\pm$0.07                                                                                               \\
084310$+$294446  &  4C $+$29.31                                        &   u=21.08$\pm$0.38;g=20.58$\pm$0.10;r=19.48$\pm$0.08;i=18.70$\pm$0.08                                            \\
		 &                                                     &   z=18.27$\pm$0.10                                                                                               \\
084313$+$394403  &  SDSS J084314.66$+$394406.3                         &   g=21.94$\pm$0.32;r=20.54$\pm$0.10;i=19.55$\pm$0.06;z=19.30$\pm$0.19                                            \\
084456$+$400813  &  B2 0841$+$40                                       &                                                                                                                  \\
084458$+$331301  &  SDSS J084459.12$+$331246.3                         &   g=20.43$\pm$0.15;r=18.71$\pm$0.05;i=17.99$\pm$0.06;z=17.71$\pm$0.14                                            \\
084505$+$041542  &  SDSS J084505.77$+$041544.3                         &   g=21.46$\pm$0.20;r=20.53$\pm$0.15;i=19.38$\pm$0.12;z=18.44$\pm$0.20                                            \\
084506$+$302456  &  SDSS J084513.19$+$302201.9                         &   g=22.67$\pm$0.53;r=20.60$\pm$0.13;i=19.81$\pm$0.10;z=19.50$\pm$0.29                                            \\
%084530$+$044241  &  RC J0845+0443                                      &  R=21.09                                                                                                        \\
084523$+$001054  &  SDSS J084536.70$+$001056.1                         &   u=19.89$\pm$0.41;g=19.57$\pm$0.15;r=17.79$\pm$0.59;i=16.85$\pm$0.08                                            \\
		 &                                                     &   z=17.50$\pm$0.26                                                                                               \\
084532$+$081140  &  SDSS J084539.46$+$081120.2                         &   u=20.00$\pm$0.27;g=19.73$\pm$0.09;r=18.13$\pm$0.03;i=17.50$\pm$0.03                                            \\
		 &                                                     &   z=17.20$\pm$0.08                                                                                               \\
084548$+$080836  &  2MASX J08454851$+$0808383                          &   u=21.01$\pm$0.51;g=20.10$\pm$0.13;r=18.25$\pm$0.06;i=17.61$\pm$0.05                                            \\
		 &                                                     &   z=17.14$\pm$0.06;H=15.16$\pm$0.00;J=15.60$\pm$0.23;K$_s$=13.94$\pm$0.14                                        \\
084644$+$524943  &  SDSS J084656.09$+$524747.9                         &   u=21.37$\pm$0.83;g=20.39$\pm$0.25;r=19.04$\pm$0.08;i=18.35$\pm$0.05                                            \\
		 &                                                     &   z=18.01$\pm$0.13                                                                                               \\
084718$+$422345  &  B3 0843$+$425                                      &                                                                                                                  \\
084807$+$095701  &  SDSS J084807.37$+$095700.5                         &   u=21.08$\pm$0.66;g=21.85$\pm$0.51;r=19.64$\pm$0.10;i=18.56$\pm$0.07                                            \\
		 &                                                     &   z=18.26$\pm$0.13                                                                                               \\
084842$+$080606  &  SDSS J084843.35$+$080841.0                         &   u=23.40$\pm$1.88;g=21.12$\pm$0.12;r=19.67$\pm$0.06;i=19.01$\pm$0.05                                            \\
		 &                                                     &   z=18.45$\pm$0.10                                                                                               \\
084856$+$013648  &  *SDSS J084856.57$+$013647.8                        &   u=22.69$\pm$2.30;g=20.56$\pm$0.12;r=19.17$\pm$0.06;i=18.94$\pm$0.09                                            \\
		 &                                                     &   z=18.13$\pm$0.17                                                                                               \\
084911$+$445011  &  B3 0845$+$450                                      &   R=23.28$\pm$0.14                                                                                               \\
084921$+$395954  &  SDSS J084921.58$+$400007.2                         &   g=21.65$\pm$0.28;r=20.41$\pm$0.13;i=19.48$\pm$0.09;z=18.66$\pm$0.19                                            \\
084937$+$561546  &  SDSS J084937.24$+$561544.2                         &   u=21.38$\pm$0.44;g=21.89$\pm$0.26;r=20.82$\pm$0.16;i=19.83$\pm$0.10                                            \\
		 &                                                     &   z=19.41$\pm$0.32                                                                                               \\
084941$+$412657  &  SDSS J084941.53$+$412657.0                         &   u=24.37$\pm$9.05;g=20.90$\pm$0.22;r=19.40$\pm$0.11;i=18.58$\pm$0.09                                            \\
		 &                                                     &   z=18.21$\pm$0.19                                                                                               \\
084959$+$424632  &  SDSS J084959.56$+$424628.5                         &   u=22.42$\pm$3.01;g=20.05$\pm$0.18;r=18.73$\pm$0.08;i=18.11$\pm$0.04                                            \\
		 &                                                     &   z=17.48$\pm$0.13                                                                                               \\
085009$+$015730  &  SDSS J085010.10$+$015728.3                         &   u=20.53$\pm$0.47;g=20.14$\pm$0.13;r=18.55$\pm$0.05;i=17.97$\pm$0.05                                            \\
		 &                                                     &   z=17.40$\pm$0.11                                                                                               \\
085019$+$222751  &  SDSS J085019.19$+$222750.7                         &   u=22.47$\pm$2.68;g=20.60$\pm$0.17;r=18.84$\pm$0.05;i=18.24$\pm$0.05                                            \\
		 &                                                     &   z=17.86$\pm$0.13                                                                                               \\
085024$+$554745  &  SDSS J085024.85$+$554744.5                         &   u=21.54$\pm$0.96;g=20.70$\pm$0.17;r=18.90$\pm$0.05;i=18.08$\pm$0.05                                            \\
		 &                                                     &   z=17.82$\pm$0.12                                                                                               \\
085048$+$270915  &  SDSS J085049.19$+$270903.7                         &   u=21.20$\pm$0.51;g=20.63$\pm$0.12;r=18.71$\pm$0.17;i=17.92$\pm$0.14                                            \\
		 &                                                     &   z=17.69$\pm$0.09                                                                                               \\
085050$+$502051  &  SDSS J085050.31$+$502057.2                         &   g=19.94$\pm$0.11;r=18.31$\pm$0.04;i=17.68$\pm$0.04;z=17.38$\pm$0.09                                            \\
085101$+$080109  &  2MASX J08510192$+$0800500                          &   g=19.66$\pm$0.06;r=17.94$\pm$0.02;i=17.38$\pm$0.02;z=16.83$\pm$0.05                                            \\
		 &                                                     &   H=14.77$\pm$0.00;J=15.54$\pm$0.31;K$_s$=13.66$\pm$0.12                                                         \\
085101$+$254234  &  SDSS J085101.20$+$254235.1                         &   g=22.11$\pm$0.35;r=20.57$\pm$0.10;i=19.91$\pm$0.10;z=19.02$\pm$0.21                                            \\
085118$+$331609  &  *B2 0848$+$33                                      &   u=21.28$\pm$0.77;g=19.90$\pm$0.08;r=18.23$\pm$0.04;i=17.59$\pm$0.03                                            \\
		 &                                                     &   z=17.20$\pm$0.06                                                                                               \\
085130$+$243357  &  SDSS J085130.87$+$243350.8                         &   u=22.92$\pm$5.51;g=20.96$\pm$0.38;r=19.12$\pm$0.20;i=18.29$\pm$0.17                                            \\
		 &                                                     &   z=17.81$\pm$0.20                                                                                               \\
085214$+$250845  &  SDSS J085222.70$+$250947.2                         &   u=21.91$\pm$1.61;g=21.77$\pm$0.53;r=19.00$\pm$0.05;i=18.17$\pm$0.06                                            \\
		 &                                                     &   z=17.78$\pm$0.12                                                                                               \\
085215$+$563909  &  SDSS J085215.76$+$563915.1                         &   g=20.59$\pm$0.26;r=18.60$\pm$0.07;i=18.32$\pm$0.12;z=18.06$\pm$0.32                                            \\
085216$+$531531  &  2MASX J08521724$+$5315562                          &   g=20.55$\pm$0.14;r=18.38$\pm$0.03;i=17.72$\pm$0.03;z=17.38$\pm$0.08                                            \\
		 &                                                     &   H=14.31$\pm$0.17;J=15.90$\pm$0.31;K$_s$=14.25$\pm$0.19                                                         \\
085217$+$261018  &  SDSS J085218.70$+$261016.5                         &   u=22.60$\pm$2.00;g=20.81$\pm$0.20;r=19.62$\pm$0.07;i=18.86$\pm$0.06                                            \\
		 &                                                     &   z=18.52$\pm$0.13                                                                                               \\
085339$+$464345  &  2MASX J08533964$+$4643368                          &   u=21.60$\pm$0.92;g=20.53$\pm$0.21;r=18.54$\pm$0.12;i=17.96$\pm$0.13                                            \\
		 &                                                     &   z=17.53$\pm$0.13;H=15.14$\pm$0.00;J=15.12$\pm$0.16;K$_s$=13.77$\pm$0.13                                        \\
085349$-$142750  &  PKS 0851$-$14                                      &                                                                                                                  \\
085408$+$021311  &  *SDSS J085408.44$+$021316.2                        &   u=24.16$\pm$2.57;g=22.22$\pm$0.27;r=20.54$\pm$0.09;i=19.86$\pm$0.09                                            \\
		 &                                                     &   z=19.60$\pm$0.26                                                                                               \\
085409$+$275645  &  SDSS J085410.17$+$275421.8                         &   u=20.75$\pm$0.28;g=20.23$\pm$0.05;r=19.20$\pm$0.04;i=18.50$\pm$0.03                                            \\
		 &                                                     &   z=18.06$\pm$0.10                                                                                               \\
085415$+$062908  &  2MASX J08541520$+$0629212                          &   u=20.57$\pm$0.55;g=19.67$\pm$0.08;r=17.63$\pm$0.03;i=17.03$\pm$0.03                                            \\
		 &                                                     &   z=16.53$\pm$0.08;H=14.51$\pm$0.23;J=15.48$\pm$0.22;K$_s$=13.81$\pm$0.13                                        \\
085419$+$091246  &  2MASX J08541861$+$0912513                          &   u=21.22$\pm$0.58;g=19.78$\pm$0.07;r=18.20$\pm$0.02;i=17.56$\pm$0.02                                            \\
		 &                                                     &   z=17.32$\pm$0.07;H=15.24$\pm$0.00;J=15.36$\pm$0.20;K$_s$=14.15$\pm$0.18                                        \\
085506$+$260141  &  SDSS J085506.40$+$260142.1                         &   u=20.91$\pm$0.23;g=20.60$\pm$0.06;r=19.98$\pm$0.05;i=19.11$\pm$0.04                                            \\
		 &                                                     &   z=18.69$\pm$0.10                                                                                               \\
085507$+$164715  &  [CM82] 39                                          &                                                                                                                  \\
085517$+$372236  &  SDSS J085517.50$+$372245.8                         &   g=21.20$\pm$0.18;r=19.05$\pm$0.05;i=18.36$\pm$0.05;z=18.04$\pm$0.09                                            \\
085523$+$121618  &  4C $+$12.32                                        &   V=23.30$\pm$0.40                                                                                                               \\
085615$+$453154  &  SDSS J085615.15$+$453207.9                         &   u=20.72$\pm$0.54;g=20.13$\pm$0.11;r=18.63$\pm$0.06;i=17.97$\pm$0.06                                            \\
		 &                                                     &   z=17.44$\pm$0.13                                                                                               \\
085617$+$662134  &  *87GB 085149.7$+$663312                            &                                                                                                                  \\
085708$+$502840  &  SDSS J085704.92$+$502524.4                         &   g=20.24$\pm$0.10;r=18.31$\pm$0.04;i=17.68$\pm$0.03;z=17.40$\pm$0.09                                            \\
085716$+$344826  &  *FIRST J085715.9$+$344824                          &   K=18.39                                                                                                               \\
085726$+$312845  &  SDSS J085725.89$+$312850.9                         &   u=21.25$\pm$0.84;g=20.66$\pm$0.18;r=19.10$\pm$0.09;i=18.27$\pm$0.09                                            \\
		 &                                                     &   z=17.70$\pm$0.12                                                                                               \\
085729$+$062725  &  SDSS J085729.79$+$062725.0                         &   u=21.13$\pm$0.22;g=20.42$\pm$0.07;r=19.50$\pm$0.05;i=18.94$\pm$0.05                                            \\
		 &                                                     &   z=18.64$\pm$0.11                                                                                               \\
085730$+$455815  &  SDSS J085730.92$+$455807.9                         &   u=21.00$\pm$0.53;g=20.92$\pm$0.20;r=19.33$\pm$0.05;i=18.34$\pm$0.05                                            \\
		 &                                                     &   z=18.01$\pm$0.13                                                                                               \\
085738$+$381635  &  B3 0854$+$384                                      &                                                                                                                  \\
085739$+$394617  &  B2 0854$+$39                                       &   K=15.39$\pm$0.10;r$_G$=20.58$\pm$0.25                                                                          \\
085805$+$432424  &  SDSS J085806.27$+$432422.4                         &   u=24.37$\pm$3.98;g=20.60$\pm$0.15;r=19.10$\pm$0.08;i=18.42$\pm$0.07                                            \\
		 &                                                     &   z=18.10$\pm$0.16                                                                                               \\
085812$+$275152  &  3C 210                                             &                                                                                                                  \\
085819$+$014941  &  SDSS J085819.57$+$014940.7                         &   u=24.09$\pm$2.86;g=22.43$\pm$0.36;r=20.99$\pm$0.15;i=20.14$\pm$0.13                                            \\
		 &                                                     &   z=21.07$\pm$1.60                                                                                               \\
085845$+$064322  &  SDSS J085852.73$+$064353.1                         &   u=22.14$\pm$1.12;g=20.99$\pm$0.21;r=19.55$\pm$0.08;i=18.59$\pm$0.09                                            \\
		 &                                                     &   z=17.90$\pm$0.13                                                                                               \\
085847$+$425405  &  SDSS J085851.88$+$425544.7                         &   u=21.36$\pm$0.62;g=20.45$\pm$0.11;r=18.80$\pm$0.05;i=18.12$\pm$0.05                                            \\
		 &                                                     &   z=17.75$\pm$0.10                                                                                               \\
085914$+$275130  &  SDSS J085915.00$+$275131.0                         &   u=22.97$\pm$1.54;g=21.47$\pm$0.18;r=20.40$\pm$0.10;i=19.70$\pm$0.08                                            \\
		 &                                                     &   z=19.52$\pm$0.22                                                                                               \\
085917$+$340910  &  FIRST J085917.2$+$340908                           &                                                                                                                  \\
085919$+$430201  &  B3 0856$+$432                                      &   K=18.57                                                                                                        \\
085931$+$330404  &  *B2 0856$+$33                                      &   u=22.14$\pm$0.61;g=21.33$\pm$0.11;r=20.17$\pm$0.06;i=19.47$\pm$0.05                                            \\
		 &                                                     &   z=19.34$\pm$0.19                                                                                               \\
085942$+$562125  &  SDSS J085941.34$+$562133.5                         &   u=20.91$\pm$0.95;g=21.06$\pm$0.44;r=18.92$\pm$0.10;i=18.04$\pm$0.08                                            \\
		 &                                                     &   z=18.13$\pm$0.22                                                                                               \\
085956$+$304248  &  SDSS J085956.34$+$304236.9                         &   u=21.62$\pm$1.03;r=20.19$\pm$0.14;i=19.16$\pm$0.10;z=18.40$\pm$0.46                                            \\
090003$+$073045  &  2MASX J09000373$+$0730569                          &   u=24.65$\pm$8.00;g=20.26$\pm$0.10;r=18.58$\pm$0.03;i=17.85$\pm$0.03                                            \\
		 &                                                     &   z=17.37$\pm$0.06;H=15.06$\pm$0.29;J=15.86$\pm$0.24;K$_s$=14.03$\pm$0.17                                        \\
090004$+$033846  &  SDSS J090008.02$+$033945.3                         &   u=23.98$\pm$2.11;g=22.15$\pm$0.25;r=20.35$\pm$0.07;i=19.83$\pm$0.08                                            \\
		 &                                                     &   z=19.37$\pm$0.16                                                                                               \\
090014$+$032407  &  4C $+$03.16                                        &                                                                                                                  \\
090026$+$364849  &  SDSS J090027.02$+$364849.8                         &   u=20.93$\pm$0.80;g=20.34$\pm$0.19;r=18.29$\pm$0.04;i=17.64$\pm$0.04                                            \\
		 &                                                     &   z=17.23$\pm$0.09                                                                                               \\
090124$+$375235  &  SDSS J090139.04$+$375246.4                         &   u=20.18$\pm$0.10;g=19.47$\pm$0.02;r=18.97$\pm$0.03;i=18.57$\pm$0.05                                            \\
		 &                                                     &   z=18.30$\pm$0.10                                                                                               \\
090147$-$255515  &  PKS 0859$-$25                                      &                                                                                                                  \\
090203$+$050658  &  SDSS J090206.07$+$050550.2                         &   g=21.28$\pm$0.21;r=19.56$\pm$0.06;i=18.87$\pm$0.05;z=18.40$\pm$0.16                                            \\
090204$+$481921  &  SDSS J090203.92$+$481925.8                         &   u=20.91$\pm$0.49;g=21.24$\pm$0.28;r=19.01$\pm$0.10;i=18.27$\pm$0.07                                            \\
		 &                                                     &   z=17.81$\pm$0.12                                                                                               \\
090208$+$081802  &  SDSS J090220.32$+$081855.8                         &   g=21.05$\pm$0.19;r=19.20$\pm$0.11;i=18.26$\pm$0.07;z=17.90$\pm$0.11                                            \\
090227$+$545951  &  SDSS J090226.73$+$545952.2                         &   u=21.67$\pm$0.69;g=20.89$\pm$0.15;r=19.17$\pm$0.05;i=18.38$\pm$0.04                                            \\
		 &                                                     &   z=17.94$\pm$0.08                                                                                               \\
090232$+$445050  &  SDSS J090232.52$+$445039.9                         &   u=20.39$\pm$0.40;g=19.72$\pm$0.07;r=18.10$\pm$0.03;i=17.47$\pm$0.03                                            \\
		 &                                                     &   z=17.46$\pm$0.10                                                                                               \\
090251$+$545025  &  SDSS J090255.14$+$544945.4                         &   u=20.77$\pm$0.67;g=21.25$\pm$0.47;r=18.85$\pm$0.08;i=18.02$\pm$0.05                                            \\
		 &                                                     &   z=17.57$\pm$0.18                                                                                               \\
090300$+$352637  &  SDSS J090300.12$+$352704.9                         &   u=22.24$\pm$1.56;g=20.25$\pm$0.10;r=18.50$\pm$0.04;i=17.89$\pm$0.04                                            \\
		 &                                                     &   z=17.31$\pm$0.07                                                                                               \\
090320$+$523338  &  SDSS J090320.45$+$523336.1                         &   u=20.85$\pm$0.45;g=20.19$\pm$0.10;r=18.20$\pm$0.03;i=17.68$\pm$0.03                                            \\
		 &                                                     &   z=17.58$\pm$0.10                                                                                               \\
090326$+$042604  &  SDSS J090327.15$+$042615.0                         &   u=21.45$\pm$0.95;g=19.85$\pm$0.07;r=18.31$\pm$0.03;i=17.64$\pm$0.02                                            \\
		 &                                                     &   z=17.17$\pm$0.06                                                                                               \\
090336$+$043138  &  SDSS J090337.30$+$043141.4                         &   g=20.81$\pm$0.16;r=19.00$\pm$0.05;i=18.21$\pm$0.04;z=17.94$\pm$0.10                                            \\
090405$+$002458  &  SDSS J090410.93$+$002605.3                         &   u=21.36$\pm$0.59;g=20.44$\pm$0.11;r=18.79$\pm$0.05;i=18.10$\pm$0.05                                            \\
		 &                                                     &   z=17.88$\pm$0.09                                                                                               \\
090445$+$442756  &  SDSS J090445.31$+$442756.6                         &   u=20.71$\pm$0.60;g=20.98$\pm$0.22;r=19.46$\pm$0.06;i=18.61$\pm$0.07                                            \\
		 &                                                     &   z=18.17$\pm$0.18                                                                                               \\
090519$+$540538  &  87GB 090146.0$+$541741                             &                                                                                                                  \\
090521$+$282812  &  SDSS J090523.71$+$282955.6                         &   u=21.55$\pm$0.69;g=20.66$\pm$0.11;r=19.34$\pm$0.05;i=18.55$\pm$0.04                                            \\
		 &                                                     &   z=18.23$\pm$0.11                                                                                               \\
090530$+$340757  &  B2 0902$+$34                                       &   U=26.65$\pm$0.72;V=22.50;G=23.87$\pm$0.18;I=22.90;J>21.10                                                     \\
		 &                                                     &   K=18.75;R=22.95$\pm$0.10;r$_G$>22.00                                                                          \\
090534$+$474639  &  SDSS J090534.39$+$474622.4                         &   u=21.37$\pm$0.88;g=20.96$\pm$0.20;r=18.89$\pm$0.05;i=18.13$\pm$0.05                                            \\
		 &                                                     &   z=17.88$\pm$0.09                                                                                               \\
090552$+$241352  &  SDSS J090553.06$+$241351.6                         &   g=20.30$\pm$0.11;r=18.62$\pm$0.04;i=18.03$\pm$0.05;z=17.75$\pm$0.10                                            \\
090612$+$244749  &  SDSS J090612.28$+$244749.9                         &   u=20.59$\pm$0.60;g=20.50$\pm$0.18;r=18.76$\pm$0.06;i=18.06$\pm$0.06                                            \\
		 &                                                     &   z=17.66$\pm$0.15                                                                                               \\
090625$+$423903  &  B3 0903$+$428                                      &   K=16.95                                                                                                        \\
090640$+$034242  &  PKS 0904$+$039                                     &   V=24.90$\pm$0.10                                                                                               \\
090748$+$260256  &  SDSS J090748.11$+$260257.6                         &   u=24.28$\pm$4.92;g=21.03$\pm$0.12;r=19.46$\pm$0.05;i=18.77$\pm$0.05                                            \\
		 &                                                     &   z=18.32$\pm$0.12                                                                                               \\
090800$+$434720  &  SDSS J090801.32$+$434722.6                         &   u=21.49$\pm$0.62;g=20.54$\pm$0.09;r=19.35$\pm$0.05;i=19.08$\pm$0.06                                            \\
		 &                                                     &   z=18.32$\pm$0.15                                                                                               \\
090813$+$394330  &  B2 0905$+$39                                       &                                                                                                                  \\
%090820$+$045058  &  RC J0908+0451                                      &   R=19.85                                                                                                        \\
090843$+$320126  &  SDSS J090843.76$+$320121.3                         &   u=23.32$\pm$3.23;g=21.29$\pm$0.19;r=19.61$\pm$0.07;i=18.84$\pm$0.05                                            \\
		 &                                                     &   z=18.41$\pm$0.17                                                                                               \\
090850$+$374819  &  3C 217                                             &   U=17.64;B=18.75;V=18.50;H=18.28$\pm$0.50;J=18.59$\pm$0.30                                                      \\
		 &                                                     &   K=17.76$\pm$0.24                                                                                               \\
090905$+$553038  &  SDSS J090905.42$+$553041.0                         &   u=22.81$\pm$3.43;g=20.55$\pm$0.26;r=18.83$\pm$0.08;i=18.19$\pm$0.06                                            \\
		 &                                                     &   z=17.55$\pm$0.11                                                                                               \\
090909$+$365140  &  SDSS J090909.16$+$365124.2                         &   u=20.40$\pm$0.27;g=20.15$\pm$0.10;r=18.44$\pm$0.06;i=17.83$\pm$0.06                                            \\
		 &                                                     &   z=17.62$\pm$0.11                                                                                               \\
090914$-$001224  &  *2MASX J09091376$-$0012196                         &   u=20.75$\pm$0.49;g=19.15$\pm$0.07;r=17.72$\pm$0.06;i=17.11$\pm$0.06                                            \\
		 &                                                     &   z=16.71$\pm$0.08;H=14.02$\pm$0.19;J=14.81$\pm$0.17;K$_s$=13.13$\pm$0.17                                        \\
090956$+$273209  &  B2 0906$+$27                                       &   u=21.16$\pm$0.46;g=21.56$\pm$0.20;r=19.82$\pm$0.06;i=19.02$\pm$0.04                                            \\
		 &                                                     &   z=19.06$\pm$0.21                                                                                               \\
091036$+$384931  &  SDSS J091035.97$+$384930.4                         &   g=21.59$\pm$0.20;r=19.86$\pm$0.06;i=18.81$\pm$0.04;z=18.37$\pm$0.10                                            \\
091041$+$384302  &  B3 0907$+$388                                      &                                                                                                                  \\
091046$+$255128  &  SDSS J091047.04$+$255147.0                         &   u=21.58$\pm$0.87;g=20.93$\pm$0.19;r=19.04$\pm$0.06;i=18.37$\pm$0.06                                            \\
		 &                                                     &   z=17.81$\pm$0.12                                                                                               \\
091050$+$012213  &  SDSS J091050.78$+$012212.8                         &   u=20.64$\pm$0.41;g=20.43$\pm$0.14;r=18.65$\pm$0.05;i=18.05$\pm$0.05                                            \\
		 &                                                     &   z=17.65$\pm$0.11                                                                                               \\
091100$+$492351  &  SDSS J091057.92$+$492309.6                         &   u=22.03$\pm$1.88;g=21.34$\pm$0.59;r=19.01$\pm$0.10;i=18.31$\pm$0.12                                            \\
		 &                                                     &   z=18.33$\pm$0.36                                                                                               \\
091116$+$480139  &  SDSS J091134.88$+$480029.6                         &   u=20.98$\pm$0.66;g=20.71$\pm$0.18;r=18.88$\pm$0.06;i=18.09$\pm$0.04                                            \\
		 &                                                     &   z=17.70$\pm$0.10                                                                                               \\
091135$+$392439  &  2MASX J09113508$+$3924433                          &   u=20.98$\pm$0.38;g=20.07$\pm$0.06;r=18.35$\pm$0.02;i=17.75$\pm$0.02                                            \\
		 &                                                     &   z=17.41$\pm$0.06;H=14.71$\pm$0.23;J=15.61$\pm$0.23;K$_s$=14.14$\pm$0.18                                        \\
091136$+$540823  &  NVSS J091135$+$540817                              &                                                                                                                  \\
091148$+$334916  &  *SDSS J091147.76$+$334916.8                        &   u=19.87$\pm$0.07;g=19.17$\pm$0.02;r=18.46$\pm$0.01;i=17.96$\pm$0.01                                            \\
		 &                                                     &   z=17.65$\pm$0.04                                                                                               \\
091151$+$294931  &  SDSS J091151.34$+$294929.4                         &   u=19.95$\pm$0.08;g=19.33$\pm$0.02;r=18.75$\pm$0.02;i=18.38$\pm$0.01                                            \\
		 &                                                     &   z=17.97$\pm$0.04                                                                                               \\
091202$+$375039  &  4C $+$38.27                                        &                                                                                                                  \\
091210$+$011650  &  SDSS J091210.65$+$011649.1                         &   g=21.55$\pm$0.29;r=19.37$\pm$0.05;i=18.81$\pm$0.06;z=18.46$\pm$0.17                                            \\
091226$+$301356  &  FBQS J0912$+$3013                                  &   u=20.74$\pm$0.50;g=19.67$\pm$0.06;r=18.02$\pm$0.02;i=17.43$\pm$0.02                                            \\
		 &                                                     &   z=17.06$\pm$0.07                                                                                               \\
091248$+$050322  &  SDSS J091249.61$+$050317.7                         &   u=21.18$\pm$1.01;g=20.72$\pm$0.27;r=19.40$\pm$0.09;i=18.50$\pm$0.05                                            \\
		 &                                                     &   z=17.86$\pm$0.17                                                                                               \\
091306$+$434737  &  SDSS J091300.16$+$434725.7                         &   u=22.77$\pm$1.89;g=20.85$\pm$0.13;r=19.34$\pm$0.09;i=18.85$\pm$0.06                                            \\
		 &                                                     &   z=18.33$\pm$0.16                                                                                               \\
091332$+$362830  &  SDSS J091332.68$+$362829.9                         &   u=21.59$\pm$0.68;g=20.20$\pm$0.08;r=18.48$\pm$0.03;i=17.84$\pm$0.03                                            \\
		 &                                                     &   z=17.44$\pm$0.08                                                                                               \\
091350$+$003403  &  SDSS J091350.71$+$003401.9                         &   u=20.59$\pm$0.49;g=20.36$\pm$0.18;r=18.68$\pm$0.06;i=18.06$\pm$0.05                                            \\
		 &                                                     &   z=17.62$\pm$0.11                                                                                               \\
091419$+$100637  &  *MRC 0911$+$103                                    &                                                                                                                  \\
091524$+$432817  &  SDSS J091524.93$+$432815.0                         &   u=22.01$\pm$1.05;g=21.21$\pm$0.25;r=19.27$\pm$0.09;i=18.61$\pm$0.08                                            \\
		 &                                                     &   z=18.39$\pm$0.15                                                                                               \\
091525$+$111723  &  SDSS J091527.45$+$111907.8                         &   g=20.88$\pm$0.24;r=19.16$\pm$0.08;i=18.47$\pm$0.07;z=17.93$\pm$0.13                                            \\
091544$+$425625  &  SDSS J091540.30$+$425718.3                         &   u=22.63$\pm$1.24;g=20.91$\pm$0.11;r=19.08$\pm$0.04;i=18.41$\pm$0.04                                            \\
		 &                                                     &   z=18.06$\pm$0.09                                                                                               \\
091545$+$011831  &  SDSS J091545.19$+$011828.9                         &   u=20.56$\pm$0.65;g=19.58$\pm$0.18;r=18.17$\pm$0.07;i=17.74$\pm$0.10                                            \\
		 &                                                     &   z=17.58$\pm$0.21                                                                                               \\
091549$+$075127  &  SDSS J091549.70$+$075128.1                         &   u=23.78$\pm$4.48;g=20.89$\pm$0.14;r=19.10$\pm$0.04;i=18.51$\pm$0.04                                            \\
		 &                                                     &   z=18.23$\pm$0.12                                                                                               \\
091608$+$003121  &  SDSS J091603.71$+$003341.3                         &   u=21.60$\pm$0.68;g=20.69$\pm$0.13;r=18.78$\pm$0.04;i=18.22$\pm$0.04                                            \\
		 &                                                     &   z=17.87$\pm$0.09                                                                                               \\
091612$+$005126  &  SDSS J091612.58$+$005126.1                         &   u=21.65$\pm$0.30;g=21.22$\pm$0.08;r=20.46$\pm$0.06;i=19.78$\pm$0.05                                            \\
		 &                                                     &   z=19.30$\pm$0.12                                                                                               \\
091623$+$252132  &  NVSS J091627$+$251944                              &                                                                                                                  \\
091626$+$310955  &  SDSS J091626.45$+$310945.8                         &   u=17.03$\pm$2.22;g=21.26$\pm$0.32;r=19.25$\pm$0.07;i=18.26$\pm$0.07                                            \\
		 &                                                     &   z=17.64$\pm$0.11                                                                                               \\
091633$+$250426  &  SDSS J091646.20$+$250514.2                         &   u=21.96$\pm$1.23;g=20.11$\pm$0.12;r=18.63$\pm$0.05;i=18.01$\pm$0.04                                            \\
		 &                                                     &   z=17.53$\pm$0.09                                                                                               \\
091637$+$271257  &  SDSS J091636.88$+$271325.2                         &   u=21.92$\pm$1.25;g=20.56$\pm$0.12;r=18.67$\pm$0.09;i=17.87$\pm$0.09                                            \\
		 &                                                     &   z=17.52$\pm$0.06                                                                                               \\
091654$+$345241  &  SDSS J091654.35$+$345246.7                         &   u=22.54$\pm$1.34;g=21.79$\pm$0.24;r=19.88$\pm$0.06;i=19.18$\pm$0.05                                            \\
		 &                                                     &   z=18.64$\pm$0.13                                                                                               \\
091703$+$034133  &  SDSS J091703.18$+$034131.1                         &   g=22.80$\pm$0.38;r=21.39$\pm$0.17;i=19.84$\pm$0.08;z=19.07$\pm$0.16                                            \\
091719$+$424543  &  SDSS J091719.30$+$424544.1                         &   u=21.32$\pm$0.65;g=20.23$\pm$0.08;r=18.42$\pm$0.03;i=17.86$\pm$0.04                                            \\
		 &                                                     &   z=17.48$\pm$0.12                                                                                               \\
091738$+$402925  &  B3 0914$+$406                                      &   u=20.38$\pm$0.10;g=19.92$\pm$0.03;r=19.39$\pm$0.03;i=18.86$\pm$0.03                                            \\
		 &                                                     &   z=18.48$\pm$0.06                                                                                               \\
091826$+$252450  &  SDSS J091826.76$+$252451.0                         &   u=22.21$\pm$1.12;g=21.32$\pm$0.17;r=19.70$\pm$0.06;i=19.00$\pm$0.05                                            \\
		 &                                                     &   z=18.54$\pm$0.15                                                                                               \\
091832$+$420933  &  SDSS J091832.95$+$420923.0                         &   u=22.12$\pm$1.31;g=20.49$\pm$0.12;r=18.74$\pm$0.05;i=18.06$\pm$0.04                                            \\
		 &                                                     &   z=17.92$\pm$0.11                                                                                               \\
091838$+$084421  &  SDSS J091849.50$+$084318.9                         &   u=22.32$\pm$1.49;g=21.05$\pm$0.20;r=19.00$\pm$0.06;i=18.34$\pm$0.04                                            \\
		 &                                                     &   z=18.09$\pm$0.11                                                                                               \\
091843$+$401705  &  SDSS J091843.42$+$401411.1                         &   u=22.50$\pm$1.36;g=20.67$\pm$0.10;r=18.99$\pm$0.04;i=18.48$\pm$0.03                                            \\
		 &                                                     &   z=18.08$\pm$0.10                                                                                               \\
092013$-$010559  &  2SLAQ J092013.76$-$010558.8                        &                                                                                                                  \\
092019$+$305316  &  FBQS J0920$+$3054                                  &   u=20.65$\pm$0.61;g=19.56$\pm$0.08;r=17.94$\pm$0.03;i=17.43$\pm$0.03                                            \\
		 &                                                     &   z=17.17$\pm$0.08                                                                                               \\
092022$-$071218  &  TXS 0917$-$069                                     &                                                                                                                  \\
092105$+$390039  &  SDSS J092105.82$+$390039.2                         &   u=23.00$\pm$3.15;g=20.11$\pm$0.09;r=18.47$\pm$0.04;i=17.79$\pm$0.04                                            \\
		 &                                                     &   z=17.51$\pm$0.10                                                                                               \\
092113$+$050715  &  SDSS J092121.87$+$050619.9                         &   u=21.72$\pm$0.77;g=20.69$\pm$0.13;r=19.11$\pm$0.04;i=18.26$\pm$0.03                                            \\
		 &                                                     &   z=18.12$\pm$0.09                                                                                               \\
092117$+$500247  &  SDSS J092117.04$+$500245.6                         &   g=20.32$\pm$0.15;r=18.59$\pm$0.05;i=17.85$\pm$0.05;z=17.15$\pm$0.08                                            \\
092127$+$111434  &  SDSS J092135.52$+$111523.4                         &   u=21.55$\pm$0.69;g=20.08$\pm$0.08;r=18.34$\pm$0.03;i=17.71$\pm$0.03                                            \\
		 &                                                     &   z=17.44$\pm$0.07                                                                                               \\
092215$+$375404  &  *B2 0919$+$38                                      &                                                                                                                  \\
092250$+$111007  &  SDSS J092251.15$+$111011.7                         &   u=21.27$\pm$0.59;g=20.50$\pm$0.11;r=18.70$\pm$0.05;i=17.91$\pm$0.03                                            \\
		 &                                                     &   z=17.57$\pm$0.09                                                                                               \\
092306$+$620814  &  *87GB 091914.9$+$622106                            &                                                                                                                  \\
092323$+$422853  &  SDSS J092324.42$+$422857.5                         &   u=22.55$\pm$1.25;g=21.75$\pm$0.31;r=20.04$\pm$0.12;i=18.90$\pm$0.11                                            \\
		 &                                                     &   z=18.86$\pm$0.20                                                                                               \\
092346$+$555501  &  SDSS J092346.44$+$555508.1                         &   g=20.94$\pm$0.26;r=19.48$\pm$0.06;i=18.54$\pm$0.06;z=18.31$\pm$0.18                                            \\
092347$-$005317  &  SDSS J092347.96$-$005307.9                         &   g=20.24$\pm$0.18;r=18.28$\pm$0.03;i=17.80$\pm$0.05;z=17.38$\pm$0.11                                            \\
092354$+$052806  &  SDSS J092405.05$+$052703.8                         &   g=20.82$\pm$0.17;r=19.05$\pm$0.05;i=18.40$\pm$0.04;z=18.00$\pm$0.14                                            \\
092355$+$045644  &  SDSS J092355.64$+$045643.4                         &   u=21.30$\pm$0.39;g=21.52$\pm$0.15;r=20.17$\pm$0.07;i=19.56$\pm$0.06                                            \\
		 &                                                     &   z=19.11$\pm$0.19                                                                                               \\
092419$-$220141  &  TN J0924$-$2201                                    &   F606W>28.58;F775W=25.85$\pm$0.18;F850LP=25.45$\pm$0.12                                                        \\
092443$+$280931  &  SDSS J092443.63$+$280931.1                         &   g=20.00$\pm$0.07;r=18.25$\pm$0.03;i=17.64$\pm$0.02;z=17.27$\pm$0.04                                            \\
092453$+$571240  &  SDSS J092452.47$+$571232.4                         &   g=21.49$\pm$0.46;r=20.15$\pm$0.13;i=18.97$\pm$0.06;z=18.62$\pm$0.21                                            \\
092537$+$061809  &  SDSS J092544.92$+$062000.8                         &   u=20.72$\pm$0.60;g=19.93$\pm$0.11;r=18.13$\pm$0.03;i=17.50$\pm$0.03                                            \\
		 &                                                     &   z=17.32$\pm$0.08                                                                                               \\
092628$+$365349  &  SDSS J092635.78$+$365321.3                         &   u=22.49$\pm$0.93;g=22.51$\pm$0.42;r=20.11$\pm$0.07;i=19.19$\pm$0.05                                            \\
		 &                                                     &   z=18.54$\pm$0.10                                                                                               \\
092635$+$262637  &  SDSS J092636.65$+$262802.9                         &   u=21.40$\pm$0.79;g=20.80$\pm$0.15;r=18.91$\pm$0.05;i=18.21$\pm$0.04                                            \\
		 &                                                     &   z=17.75$\pm$0.10                                                                                               \\
092703$+$001121  &  SDSS J092709.55$+$001047.2                         &   u=24.63$\pm$4.30;g=21.41$\pm$0.19;r=19.50$\pm$0.05;i=18.64$\pm$0.04                                            \\
		 &                                                     &   z=18.12$\pm$0.11                                                                                               \\
092732$+$262607  &  SDSS J092732.43$+$262606.7                         &   u=23.75$\pm$9.10;g=20.60$\pm$0.17;r=18.84$\pm$0.06;i=18.14$\pm$0.05                                            \\
		 &                                                     &   z=18.46$\pm$0.28                                                                                               \\
092803$-$004517  &  SDSS J092813.56$-$004523.3                         &   u=21.08$\pm$0.69;g=19.90$\pm$0.09;r=18.15$\pm$0.07;i=17.56$\pm$0.08                                            \\
		 &                                                     &   z=17.33$\pm$0.10                                                                                               \\
092809$+$375444  &  SDSS J092809.79$+$375449.1                         &   u=22.26$\pm$2.30;g=20.35$\pm$0.15;r=18.40$\pm$0.04;i=17.76$\pm$0.04                                            \\
		 &                                                     &   z=17.36$\pm$0.09                                                                                               \\
092821$+$364632  &  SDSS J092821.20$+$364628.2                         &   u=21.72$\pm$1.31;g=20.98$\pm$0.23;r=18.87$\pm$0.08;i=18.23$\pm$0.09                                            \\
		 &                                                     &   z=17.76$\pm$0.16                                                                                               \\
092841$+$280023  &  *SDSS J092841.54$+$280017.9                        &   u=21.85$\pm$1.33;g=20.65$\pm$0.18;r=18.87$\pm$0.05;i=17.88$\pm$0.05                                            \\
		 &                                                     &   z=17.56$\pm$0.10                                                                                               \\
092912$+$543826  &  SDSS J092911.48$+$543823.2                         &   u=22.17$\pm$0.88;g=21.00$\pm$0.12;r=19.27$\pm$0.04;i=18.46$\pm$0.04                                            \\
		 &                                                     &   z=17.99$\pm$0.09                                                                                               \\
092935$+$491929  &  SDSS J092935.78$+$491938.8                         &   u=19.41$\pm$0.37;g=19.71$\pm$0.16;r=18.91$\pm$0.08;i=18.61$\pm$0.15                                            \\
		 &                                                     &   z=19.14$\pm$1.12                                                                                               \\
092953$+$490251  &  SDSS J093012.03$+$490421.4                         &   u=21.82$\pm$0.66;g=21.31$\pm$0.16;r=19.60$\pm$0.06;i=18.70$\pm$0.05                                            \\
		 &                                                     &   z=18.25$\pm$0.11                                                                                               \\
093008$+$482712  &  SDSS J093007.95$+$482717.0                         &   u=21.06$\pm$0.64;g=20.76$\pm$0.16;r=18.65$\pm$0.04;i=17.92$\pm$0.03                                            \\
		 &                                                     &   z=17.64$\pm$0.09                                                                                               \\
093030$+$025853  &  SDSS J093030.23$+$025852.7                         &   u=23.44$\pm$3.51;g=20.65$\pm$0.11;r=19.21$\pm$0.05;i=18.49$\pm$0.04                                            \\
		 &                                                     &   z=18.13$\pm$0.09                                                                                               \\
093055$+$435900  &  *B3 0927$+$441                                     &   u=22.08$\pm$0.57;g=22.82$\pm$0.36;r=21.05$\pm$0.13;i=20.03$\pm$0.09                                            \\
		 &                                                     &   z=19.75$\pm$0.28                                                                                               \\
093138$+$414942  &  B3 0928$+$420                                      &   K=18.66                                                                                                        \\
093150$+$430028  &  2MASX J09315023$+$4300364                          &   u=23.06$\pm$2.43;g=19.54$\pm$0.06;r=17.86$\pm$0.02;i=17.29$\pm$0.02                                            \\
		 &                                                     &   z=16.91$\pm$0.05;H=14.82$\pm$0.26;J=15.34$\pm$0.17;K$_s$=14.05$\pm$0.15                                        \\
093152$+$511515  &  SDSS J093153.22$+$511513.3                         &   g=20.96$\pm$0.14;r=19.05$\pm$0.04;i=18.49$\pm$0.03;z=17.92$\pm$0.07                                            \\
093202$+$441039  &  SDSS J093202.94$+$441036.9                         &   g=21.22$\pm$0.17;r=19.46$\pm$0.06;i=18.46$\pm$0.04;z=18.04$\pm$0.12                                            \\
093207$-$004718  &  SDSS J093207.65$-$004716.8                         &   u=22.16$\pm$0.84;g=21.31$\pm$0.15;r=19.56$\pm$0.05;i=19.00$\pm$0.04                                            \\
		 &                                                     &   z=18.51$\pm$0.11                                                                                               \\
093214$+$283730  &  MG2 J093214$+$2837                                 &                                                                                                                  \\
093218$+$554442  &  6C B092843.8$+$555753                              &   K=17.82                                                                                                        \\
093231$+$602835  &  SDSS J093236.14$+$602826.2                         &   g=20.33$\pm$0.18;r=18.68$\pm$0.06;i=18.04$\pm$0.08;z=17.56$\pm$0.14                                            \\
093238$+$790522  &  3C 220.1                                           &                                                                                                                  \\
093246$-$201752  &  PKS 0930$-$200                                     &                                                                                                                  \\
093306$+$384149  &  B2 0929$+$38                                       &                                                                                                                  \\
093324$+$342729  &  SDSS J093325.14$+$342723.9                         &   u=20.90$\pm$0.51;g=20.65$\pm$0.33;r=18.90$\pm$0.18;i=18.36$\pm$0.17                                            \\
		 &                                                     &   z=18.20$\pm$0.25                                                                                               \\
093326$+$094155  &  SDSS J093326.62$+$094156.5                         &   u=21.10$\pm$0.49;g=20.74$\pm$0.14;r=19.34$\pm$0.08;i=18.83$\pm$0.06                                            \\
		 &                                                     &   z=18.34$\pm$0.16                                                                                               \\
093343$+$561446  &  SDSS J093343.57$+$561453.5                         &   u=20.40$\pm$0.13;g=20.02$\pm$0.04;r=18.85$\pm$0.02;i=18.44$\pm$0.02                                            \\
		 &                                                     &   z=18.20$\pm$0.06                                                                                               \\
093357$+$485316  &  SDSS J093357.76$+$485315.1                         &   g=20.20$\pm$0.12;r=18.33$\pm$0.03;i=17.58$\pm$0.04;z=17.79$\pm$0.15                                            \\
093357$+$554414  &  SDSS J093357.24$+$554410.7                         &   u=21.25$\pm$0.60;g=22.23$\pm$0.56;r=19.67$\pm$0.09;i=18.71$\pm$0.06                                            \\
		 &                                                     &   z=18.15$\pm$0.11                                                                                               \\
093444$+$454112  &  SDSS J093444.44$+$454108.9                         &   g=22.40$\pm$0.43;r=20.21$\pm$0.09;i=19.25$\pm$0.07;z=18.63$\pm$0.19                                            \\
093450$+$025927  &  SDSS J093451.09$+$025926.6                         &   u=22.83$\pm$2.63;g=20.50$\pm$0.12;r=18.73$\pm$0.04;i=18.01$\pm$0.03                                            \\
		 &                                                     &   z=17.67$\pm$0.08                                                                                               \\
093509$+$050355  &  SDSS J093509.02$+$050356.4                         &   u=21.88$\pm$1.26;g=21.14$\pm$0.22;r=19.02$\pm$0.05;i=18.47$\pm$0.06                                            \\
		 &                                                     &   z=17.81$\pm$0.10                                                                                               \\
093538$+$015510  &  2MASX J09353933$+$0155030                          &   g=19.84$\pm$0.10;r=18.03$\pm$0.03;i=17.42$\pm$0.03;z=16.96$\pm$0.09                                            \\
		 &                                                     &   H=15.08$\pm$0.27;J=15.61$\pm$0.22;K$_s$=13.70$\pm$0.16                                                         \\
093611$+$500239  &  SDSS J093611.84$+$500237.6                         &   u=21.43$\pm$0.64;g=20.48$\pm$0.09;r=18.74$\pm$0.04;i=18.07$\pm$0.04                                            \\
		 &                                                     &   z=17.54$\pm$0.08                                                                                               \\
093612$+$091439  &  SDSS J093612.82$+$091439.7                         &   u=22.22$\pm$1.15;g=21.82$\pm$0.33;r=20.14$\pm$0.55;i=19.08$\pm$0.12                                            \\
		 &                                                     &   z=18.40$\pm$0.25                                                                                               \\
093632$+$042211  &  3C 222                                             &                                                                                                                  \\
093645$-$002829  &  SDSS J093645.65$-$002829.5                         &   u=20.74$\pm$0.46;g=23.89$\pm$3.34;r=20.44$\pm$0.15;i=19.40$\pm$0.14                                            \\
		 &                                                     &   z=20.61$\pm$1.60                                                                                               \\
093646$+$103829  &  SDSS J093653.30$+$103958.4                         &   u=21.08$\pm$0.65;g=19.89$\pm$0.10;r=18.02$\pm$0.03;i=17.48$\pm$0.03                                            \\
		 &                                                     &   z=17.25$\pm$0.07                                                                                               \\
093709$+$080229  &  SDSS J093709.04$+$080229.3                         &   u=21.81$\pm$0.77;g=20.49$\pm$0.11;r=18.85$\pm$0.04;i=18.25$\pm$0.04                                            \\
		 &                                                     &   z=17.86$\pm$0.09                                                                                               \\
093728$+$022600  &  SDSS J093728.72$+$022557.8                         &   u=24.65$\pm$7.78;g=21.08$\pm$0.25;r=19.33$\pm$0.08;i=18.42$\pm$0.06                                            \\
		 &                                                     &   z=18.12$\pm$0.16                                                                                               \\
093737$+$370533  &  SDSS J093737.11$+$370535.4                         &   u=21.05$\pm$0.22;g=20.67$\pm$0.06;r=19.65$\pm$0.04;i=18.87$\pm$0.03                                            \\
		 &                                                     &   z=18.94$\pm$0.12                                                                                               \\
093739$+$432929  &  SDSS J093739.57$+$432929.4                         &   g=21.45$\pm$0.25;r=19.46$\pm$0.05;i=18.60$\pm$0.04;z=17.95$\pm$0.09                                            \\
093753$+$383149  &  B3 0934$+$387                                      &   u=21.46$\pm$0.35;g=21.58$\pm$0.21;r=20.10$\pm$0.08;i=19.40$\pm$0.07                                            \\
		 &                                                     &   z=19.37$\pm$0.23                                                                                               \\
093759$+$035144  &  SDSS J093759.10$+$035142.8                         &   u=21.14$\pm$0.68;g=20.42$\pm$0.12;r=18.74$\pm$0.05;i=17.98$\pm$0.05                                            \\
		 &                                                     &   z=17.70$\pm$0.12                                                                                               \\
093806$+$371804  &  *SDSS J093807.87$+$371751.4                        &   u=20.33$\pm$0.09;g=19.72$\pm$0.02;r=19.18$\pm$0.02;i=18.62$\pm$0.02                                            \\
		 &                                                     &   z=18.24$\pm$0.06                                                                                               \\
093809$+$274714  &  SDSS J093819.55$+$274914.9                         &   u=21.44$\pm$0.73;g=20.47$\pm$0.22;r=18.89$\pm$0.07;i=18.27$\pm$0.05                                            \\
		 &                                                     &   z=17.90$\pm$0.13                                                                                               \\
093812$+$273337  &  SDSS J093816.71$+$273523.7                         &   u=21.58$\pm$0.84;g=20.22$\pm$0.08;r=18.49$\pm$0.03;i=17.86$\pm$0.03                                            \\
		 &                                                     &   z=17.36$\pm$0.06                                                                                               \\
093813$+$011113  &  SDSS J093821.08$+$011246.0                         &   u=21.32$\pm$1.09;g=22.83$\pm$1.35;r=19.70$\pm$0.20;i=18.86$\pm$0.12                                            \\
		 &                                                     &   z=18.95$\pm$0.37                                                                                               \\
093816$+$423832  &  4C $+$42.30                                        &                                                                                                                  \\
093827$+$054221  &  SDSS J093828.32$+$054215.0                         &   u=21.25$\pm$0.65;g=20.65$\pm$0.13;r=19.01$\pm$0.05;i=18.27$\pm$0.04                                            \\
		 &                                                     &   z=17.83$\pm$0.10                                                                                               \\
093834$+$452027  &  B3 0935$+$455                                      &   u=21.16$\pm$0.47;g=21.67$\pm$0.27;r=19.53$\pm$0.07;i=18.74$\pm$0.08                                            \\
		 &                                                     &   z=18.37$\pm$0.15                                                                                               \\
093842$+$082312  &  2MASX J09384227$+$0823129                          &   u=20.63$\pm$0.33;g=19.72$\pm$0.06;r=18.21$\pm$0.03;i=17.65$\pm$0.03                                            \\
		 &                                                     &   z=17.25$\pm$0.07;H=15.39$\pm$0.00;J=15.50$\pm$0.21;K$_s$=14.20$\pm$0.18                                        \\
093852$+$413016  &  SDSS J093852.61$+$413015.8                         &   u=24.62$\pm$5.24;g=21.23$\pm$0.16;r=19.51$\pm$0.05;i=19.02$\pm$0.05                                            \\
		 &                                                     &   z=18.42$\pm$0.12                                                                                               \\
093912$+$431025  &  SDSS J093912.32$+$431019.5                         &   g=21.24$\pm$0.18;r=20.28$\pm$0.11;i=19.53$\pm$0.45;z=19.12$\pm$0.53                                            \\
093923$+$831522  &  3C 220.3                                           &   r$_G$=20.14$\pm$0.15                                                                                                               \\
093925$+$035332  &  SDSS J093929.92$+$035539.9                         &   r=20.49$\pm$0.09;i=20.67$\pm$0.21;z=19.28$\pm$0.28                                                             \\
093940$-$251610  &  *PMN J0939$-$2516                                  &                                                                                                                  \\
093942$+$571324  &  SDSS J093942.85$+$571325.2                         &   u=22.23$\pm$1.10;g=21.65$\pm$0.33;r=20.11$\pm$0.11;i=19.30$\pm$0.08                                            \\
		 &                                                     &   z=18.83$\pm$0.18                                                                                               \\
094036$+$360914  &  SDSS J094037.18$+$360915.2                         &   u=23.54$\pm$2.73;g=22.68$\pm$0.42;r=20.78$\pm$0.13;i=19.73$\pm$0.08                                            \\
		 &                                                     &   z=19.36$\pm$0.15                                                                                               \\
094037$+$465102  &  B3 0937$+$470                                      &   u=21.39$\pm$0.29;g=20.38$\pm$0.18;r=19.55$\pm$0.12;i=19.63$\pm$0.62                                            \\
094050$-$204736  &  *PMN J0940$-$2047                                  &                                                                                                                  \\
094053$+$441646  &  SDSS J094053.75$+$441650.5                         &   u=22.25$\pm$1.33;g=20.40$\pm$0.08;r=18.53$\pm$0.03;i=17.95$\pm$0.02                                            \\
		 &                                                     &   z=17.53$\pm$0.06                                                                                               \\
094102$+$423738  &  SDSS J094105.84$+$423915.7                         &   u=21.85$\pm$1.65;g=20.71$\pm$0.19;r=18.92$\pm$0.10;i=18.35$\pm$0.06                                            \\
		 &                                                     &   z=17.83$\pm$0.19                                                                                               \\
094106$-$162814  &  PMN J0941$-$1628                                   &                                                                                                                  \\
094114$+$035343  &  SDSS J094114.29$+$035342.7                         &   u=21.99$\pm$1.44;g=20.35$\pm$0.12;r=18.48$\pm$0.04;i=17.85$\pm$0.04                                            \\
		 &                                                     &   z=17.60$\pm$0.12                                                                                               \\
094121$+$553207  &  SDSS J094120.02$+$553212.4                         &   u=21.90$\pm$0.38;g=21.15$\pm$0.09;r=20.10$\pm$0.05;i=19.65$\pm$0.05                                            \\
		 &                                                     &   z=19.15$\pm$0.13                                                                                               \\
094122$-$014302  &  4C $-$01.19                                        &                                                                                                                  \\
094212$+$134852  &  3C 225A                                            &                                                                                                                  \\
094212$+$134852  &  3C 225B                                            &   H=16.59$\pm$0.13;K=15.90$\pm$0.10                                                                              \\
094213$+$284512  &  SDSS J094223.30$+$284414.4                         &   u=21.52$\pm$0.39;g=20.54$\pm$0.05;r=19.41$\pm$0.03;i=18.80$\pm$0.03                                            \\
		 &                                                     &   z=18.40$\pm$0.09                                                                                               \\
094214$+$614303  &  SDSS J094214.19$+$614301.3                         &   u=21.28$\pm$0.83;g=20.73$\pm$0.16;r=19.13$\pm$0.09;i=18.56$\pm$0.08                                            \\
		 &                                                     &   z=18.08$\pm$0.14                                                                                               \\
094224$+$010911  &  SDSS J094224.53$+$010858.7                         &   g=24.11$\pm$5.22;r=19.51$\pm$0.07;i=18.42$\pm$0.05;z=17.78$\pm$0.10                                            \\
094255$+$373731  &  *SDSS J094254.94$+$373736.5                        &   u=23.11$\pm$2.73;g=20.81$\pm$0.19;r=19.27$\pm$0.07;i=18.44$\pm$0.05                                            \\
		 &                                                     &   z=18.23$\pm$0.13                                                                                               \\
094348$+$370819  &  SDSS J094348.61$+$370825.4                         &   u=24.61$\pm$4.19;g=21.45$\pm$0.17;r=20.24$\pm$0.09;i=19.12$\pm$0.06                                            \\
		 &                                                     &   z=18.57$\pm$0.10                                                                                               \\
094416$+$094620  &  3C 226                                             &   H=17.18$\pm$0.13;K=16.14$\pm$0.10                                                                              \\
094448$+$090328  &  SDSS J094448.31$+$090329.3                         &   u=21.84$\pm$0.75;g=20.85$\pm$0.11;r=19.57$\pm$0.06;i=18.75$\pm$0.05                                            \\
		 &                                                     &   z=17.95$\pm$0.09                                                                                               \\
094500$+$330430  &  SDSS J094500.36$+$330434.3                         &   u=21.20$\pm$0.50;g=20.14$\pm$0.08;r=18.45$\pm$0.03;i=17.86$\pm$0.03                                            \\
		 &                                                     &   z=17.45$\pm$0.07                                                                                               \\
094519$+$100502  &  SDSS J094524.36$+$100537.3                         &   u=21.78$\pm$0.52;g=21.33$\pm$0.11;r=20.13$\pm$0.06;i=19.72$\pm$0.06                                            \\
		 &                                                     &   z=19.56$\pm$0.26                                                                                               \\
094528$-$211840  &  NVSS J094529$-$211848                              &                                                                                                                  \\
094532$-$242844  &  PMN J0945$-$2429                                   &   H=22.60;J=23.50;K$_s$=22.00                                                                                    \\
094538$-$211125  &  NVSS J094538$-$211112                              &                                                                                                                  \\
094542$+$043934  &  SDSS J094543.61$+$043931.4                         &   u=20.20$\pm$0.41;g=20.58$\pm$0.25;r=18.31$\pm$0.05;i=17.67$\pm$0.04                                            \\
		 &                                                     &   z=17.29$\pm$0.09                                                                                               \\
094548$-$215923  &  NVSS J094548$-$215908                              &                                                                                                                  \\
094618$+$394419  &  B2 0943$+$39                                       &   H=18.64$\pm$0.17;J=19.14$\pm$0.12;K=18.03$\pm$0.11;F702W=21.78$\pm$0.38                                        \\
094631$-$202619  &  NVSS J094631$-$202610                              &                                                                                                                  \\
094641$-$202917  &  NVSS J094641$-$202926                              &                                                                                                                  \\
094649$-$211718  &  NVSS J094649$-$211647                              &                                                                                                                  \\
094650$-$202044  &  *PMN J0946$-$2020                                  &                                                                                                                  \\
094703$-$205002  &  NVSS J094703$-$205002                              &                                                                                                                  \\
094709$+$762301  &  RBS 0797                                           &                                                                                                                  \\
094724$-$210501  &  NVSS J094724$-$210505                              &                                                                                                                  \\
094744$-$211220  &  NVSS J094744$-$211229                              &                                                                                                                  \\
094811$-$200126  &  NVSS J094813$-$195954                              &                                                                                                                  \\
094915$+$064727  &  2MASX J09491536$+$0647244                          &   u=20.68$\pm$0.61;g=19.22$\pm$0.06;r=17.49$\pm$0.04;i=16.85$\pm$0.04                                            \\
		 &                                                     &   z=16.49$\pm$0.04;H=14.77$\pm$0.00;J=15.02$\pm$0.20;K$_s$=13.76$\pm$0.26                                        \\
094925$-$200504  &  NVSS J094925$-$200518                              &                                                                                                                  \\
094926$-$203706  &  NVSS J094925$-$203724                              &                                                                                                                  \\
094928$+$295950  &  SDSS J094926.67$+$295941.9                         &   u=22.33$\pm$1.16;g=21.87$\pm$0.26;r=19.79$\pm$0.09;i=19.14$\pm$0.07                                            \\
		 &                                                     &   z=18.46$\pm$0.15                                                                                               \\
094930$-$202329  &  NVSS J094930$-$202333                              &                                                                                                                  \\
094943$-$203734  &  NVSS J094942$-$203744                              &                                                                                                                  \\
094946$-$214936  &  NVSS J094945$-$215004                              &                                                                                                                  \\
094953$-$215617  &  PMN J0949$-$2156b                                  &                                                                                                                  \\
094953$-$251130  &  PKS 0947$-$24                                      &                                                                                                                  \\
095010$+$141959  &  3C 228                                             &   K=16.19$\pm$0.10                                                                                               \\
095031$-$210247  &  PMN J0950$-$2102                                   &                                                                                                                  \\
095048$+$440511  &  SDSS J095049.18$+$440502.9                         &   u=21.74$\pm$1.14;g=20.33$\pm$0.13;r=18.37$\pm$0.04;i=17.80$\pm$0.04                                            \\
		 &                                                     &   z=17.68$\pm$0.10                                                                                               \\
095128$-$205031  &  PMN J0951$-$2050                                   &                                                                                                                  \\
095129$-$201625  &  NVSS J095129$-$201641                              &                                                                                                                  \\
095132$-$210029  &  NVSS J095132$-$210027                              &                                                                                                                  \\
095140$-$201106  &  NVSS J095141$-$201117                              &                                                                                                                  \\
095157$+$430405  &  SDSS J095208.48$+$430208.4                         &   u=21.26$\pm$0.88;g=21.51$\pm$0.36;r=19.52$\pm$0.10;i=18.58$\pm$0.08                                            \\
		 &                                                     &   z=18.13$\pm$0.13                                                                                               \\
095159$-$000137  &  3C 230                                             &                                                                                                                  \\
095206$+$091959  &  SDSS J095206.15$+$091959.2                         &   g=20.53$\pm$0.09;r=18.86$\pm$0.05;i=18.22$\pm$0.03;z=17.71$\pm$0.09                                            \\
095214$+$510003  &  *2MASX J09521432$+$5100099                         &   u=21.46$\pm$1.36;g=19.44$\pm$0.12;r=17.91$\pm$0.18;i=17.17$\pm$0.15                                            \\
		 &                                                     &   z=16.97$\pm$0.18;H=14.08$\pm$0.19;J=15.19$\pm$0.20;K$_s$=14.09$\pm$0.15                                        \\
095241$+$581531  &  SDSS J095241.85$+$581532.5                         &   u=20.54$\pm$0.30;g=20.50$\pm$0.08;r=18.88$\pm$0.04;i=18.31$\pm$0.04                                            \\
		 &                                                     &   z=17.88$\pm$0.09                                                                                               \\
095243$-$195818  &  NVSS J095242$-$195820                              &                                                                                                                  \\
095243$+$051119  &  SDSS J095243.65$+$051115.7                         &   u=21.09$\pm$0.66;g=19.79$\pm$0.07;r=18.18$\pm$0.03;i=17.62$\pm$0.02                                            \\
		 &                                                     &   z=17.18$\pm$0.05                                                                                               \\
095259$-$214838  &  NVSS J095259$-$214841                              &                                                                                                                  \\
095304$-$204405  &  NVSS J095304$-$204409                              &                                                                                                                  \\
095309$-$200119  &  NVSS J095309$-$200122                              &                                                                                                                  \\
095323$-$201301  &  NVSS J095323$-$201343                              &                                                                                                                  \\
095343$-$213554  &  *PMN J0953$-$2136                                  &                                                                                                                  \\
095403$-$202407  &  NVSS J095403$-$202513                              &                                                                                                                  \\
095426$-$005544  &  *2MASX J09542562$-$0055429                         &   u=22.73$\pm$2.45;g=19.78$\pm$0.09;r=17.91$\pm$0.02;i=17.33$\pm$0.03                                            \\
		 &                                                     &   z=16.97$\pm$0.05;H=14.29$\pm$0.20;J=15.18$\pm$0.19;b$_J$=20.20$\pm$0.17                                        \\
		 &                                                     &   K$_s$=13.81$\pm$0.19                                                                                           \\
095428$-$215647  &  *CENSORS 013                                       &                                                                                                                  \\
095430$+$581246  &  *SDSS J095430.02$+$581244.1                        &   g=20.64$\pm$0.21;r=18.73$\pm$0.05;i=17.89$\pm$0.05;z=17.78$\pm$0.18                                            \\
095438$-$210423  &  NVSS J095438$-$210425                              &                                                                                                                  \\
095445$+$743533  &  COINS J0954$+$7435                                 &                                                                                                                  \\
095451$-$213013  &  NVSS J095451$-$213017                              &                                                                                                                  \\
095451$+$374547  &  SDSS J095501.66$+$374645.3                         &   u=20.52$\pm$0.22;g=19.89$\pm$0.07;r=18.63$\pm$0.03;i=18.09$\pm$0.03                                            \\
		 &                                                     &   z=17.69$\pm$0.06                                                                                               \\
095452$-$211932  &  NVSS J095452$-$211928                              &                                                                                                                  \\
095453$-$211441  &  NVSS J095453$-$211512                              &                                                                                                                  \\
095458$+$111832  &  SDSS J095507.84$+$111914.1                         &   g=20.60$\pm$0.18;r=18.71$\pm$0.04;i=18.04$\pm$0.04;z=17.58$\pm$0.09                                            \\
095544$+$042706  &  SDSS J095544.62$+$042707.4                         &   g=20.42$\pm$0.14;r=18.68$\pm$0.03;i=17.95$\pm$0.03;z=17.37$\pm$0.09                                            \\
095604$+$440218  &  SDSS J095604.35$+$440222.5                         &   u=22.69$\pm$1.76;r=20.25$\pm$0.08;i=19.35$\pm$0.07;z=19.26$\pm$0.32                                            \\
095700$+$042454  &  SDSS J095701.21$+$042504.8                         &   u=22.94$\pm$2.22;g=20.35$\pm$0.09;r=18.71$\pm$0.03;i=18.02$\pm$0.03                                            \\
		 &                                                     &   z=17.65$\pm$0.07                                                                                               \\
095701$-$215842  &  NVSS J095702$-$215650                              &                                                                                                                  \\
095708$+$412112  &  SDSS J095709.23$+$412056.4                         &   g=21.16$\pm$0.21;r=20.22$\pm$0.13;i=19.10$\pm$0.10;z=18.85$\pm$0.26                                            \\
095718$+$124001  &  *SDSS J095718.57$+$123955.8                        &   u=22.33$\pm$1.66;g=21.07$\pm$0.18;r=19.23$\pm$0.05;i=18.46$\pm$0.06                                            \\
		 &                                                     &   z=18.04$\pm$0.12                                                                                               \\
095724$-$202250  &  NVSS J095724$-$202236                              &                                                                                                                  \\
095726$-$201250  &  NVSS J095726$-$201304                              &                                                                                                                  \\
095729$+$074708  &  SDSS J095729.33$+$074719.2                         &   g=21.01$\pm$0.17;r=19.24$\pm$0.06;i=18.44$\pm$0.05;z=18.43$\pm$0.17                                            \\
095731$-$212031  &  NVSS J095731$-$212025                              &                                                                                                                  \\
095736$+$604749  &  SDSS J095736.68$+$604748.9                         &   u=21.20$\pm$0.79;g=19.79$\pm$0.10;r=18.29$\pm$0.04;i=17.67$\pm$0.03                                            \\
		 &                                                     &   z=17.33$\pm$0.09                                                                                               \\
095741$-$200530  &  NVSS J095743$-$200636                              &                                                                                                                  \\
095750$-$283809  &  PKS 0955$-$283                                     &                                                                                                                  \\
095750$+$381028  &  SDSS J095751.86$+$381006.5                         &   u=24.59$\pm$4.55;g=20.23$\pm$0.10;r=18.48$\pm$0.04;i=17.87$\pm$0.05                                            \\
		 &                                                     &   z=17.50$\pm$0.08                                                                                               \\
095751$-$213328  &  NVSS J095751$-$213321                              &                                                                                                                  \\
095758$+$282938  &  4C $+$28.30                                        &                                                                                                                  \\
095804$-$290405  &  PKS 0955$-$28                                      &                                                                                                                  \\
095858$+$294755  &  *B2 0956$+$30                                      &                                                                                                                  \\
095902$+$095633  &  SDSS J095905.82$+$095825.2                         &   u=22.10$\pm$1.08;g=20.08$\pm$0.08;r=18.41$\pm$0.04;i=17.83$\pm$0.04                                            \\
		 &                                                     &   z=17.50$\pm$0.10                                                                                               \\
095910$+$380613  &  SDSS J095910.07$+$380612.8                         &   g=21.09$\pm$0.16;r=19.43$\pm$0.03;i=18.69$\pm$0.04;z=18.02$\pm$0.07                                            \\
095918$+$472031  &  4C $+$47.31                                        &   K=17.80                                                                                                               \\
095934$+$463440  &  SDSS J095919.23$+$463623.4                         &   u=22.07$\pm$0.86;g=21.30$\pm$0.17;r=19.63$\pm$0.05;i=18.89$\pm$0.05                                            \\
		 &                                                     &   z=18.32$\pm$0.12                                                                                               \\
100015$+$504444  &  87GB 095700.4$+$505846                             &                                                                                                                  \\
100040$+$014433  &  SDSS J100043.19$+$014607.8                         &   u=21.13$\pm$0.84;g=20.09$\pm$0.12;r=18.30$\pm$0.04;i=17.66$\pm$0.04                                            \\
		 &                                                     &   z=17.25$\pm$0.11;b$_J$=20.49$\pm$0.17                                                                          \\
100045$-$225943  &  PKS B0958$-$227                                    &                                                                                                                  \\
100126$-$263659  &  PKS B0959$-$263                                    &                                                                                                                  \\
100127$-$155704  &  6dF J1001272$-$155638                              &                                                                                                                  \\
100127$+$372460  &  SDSS J100127.77$+$372458.4                         &   g=20.98$\pm$0.13;r=19.41$\pm$0.05;i=18.57$\pm$0.05;z=18.35$\pm$0.16                                            \\
100130$+$382344  &  SDSS J100130.98$+$382346.2                         &   u=23.31$\pm$1.96;g=21.11$\pm$0.16;r=19.47$\pm$0.06;i=18.57$\pm$0.07                                            \\
		 &                                                     &   z=18.30$\pm$0.11                                                                                               \\
100137$+$501318  &  SDSS J100149.63$+$501557.7                         &   u=20.52$\pm$0.53;g=20.42$\pm$0.22;r=18.47$\pm$0.05;i=17.69$\pm$0.04                                            \\
		 &                                                     &   z=17.31$\pm$0.09                                                                                               \\
100156$-$224702  &  PMN J1001$-$2246                                   &                                                                                                                  \\
100202$+$333556  &  SDSS J100201.38$+$333533.3                         &   u=21.94$\pm$0.87;g=20.60$\pm$0.15;r=18.81$\pm$0.05;i=18.20$\pm$0.05                                            \\
		 &                                                     &   z=17.82$\pm$0.11                                                                                               \\
100210$+$091740  &  SDSS J100219.74$+$091730.9                         &   u=20.33$\pm$0.31;g=19.96$\pm$0.07;r=18.26$\pm$0.03;i=17.67$\pm$0.03                                            \\
		 &                                                     &   z=17.33$\pm$0.06                                                                                               \\
100213$+$433815  &  SDSS J100216.59$+$433643.8                         &   u=22.12$\pm$1.40;g=20.14$\pm$0.08;r=18.41$\pm$0.03;i=17.78$\pm$0.02                                            \\
		 &                                                     &   z=17.31$\pm$0.05                                                                                               \\
100301$+$325245  &  SDSS J100304.64$+$325341.1                         &   g=20.63$\pm$0.16;r=18.70$\pm$0.04;i=18.12$\pm$0.05;z=17.81$\pm$0.13                                            \\
100326$+$334729  &  SDSS J100326.78$+$334729.1                         &   u=19.81$\pm$0.13;g=19.82$\pm$0.06;r=18.74$\pm$0.03;i=18.32$\pm$0.04                                            \\
		 &                                                     &   z=17.81$\pm$0.08                                                                                               \\
100411$+$395728  &  SDSS J100411.17$+$395716.5                         &   u=21.73$\pm$0.79;g=21.35$\pm$0.18;r=20.41$\pm$0.23;i=19.49$\pm$0.12                                            \\
		 &                                                     &   z=19.01$\pm$0.28                                                                                               \\
100437$+$042718  &  SDSS J100437.57$+$042716.8                         &   u=20.90$\pm$0.41;g=20.88$\pm$0.16;r=19.29$\pm$0.05;i=18.47$\pm$0.04                                            \\
		 &                                                     &   z=18.06$\pm$0.12                                                                                               \\
100444$+$375212  &  SDSS J100444.77$+$375212.0                         &   u=20.15$\pm$0.10;g=19.63$\pm$0.03;r=18.67$\pm$0.02;i=18.03$\pm$0.02                                            \\
		 &                                                     &   z=17.65$\pm$0.04                                                                                               \\
100507$+$062601  &  SDSS J100510.94$+$062312.4                         &   g=20.79$\pm$0.10;r=19.19$\pm$0.04;i=18.46$\pm$0.03;z=18.08$\pm$0.09                                            \\
100508$-$215220  &  PKS 1002$-$21                                      &                                                                                                                  \\
100511$-$214449  &  *MRC 1002$-$215                                    &                                                                                                                  \\
100531$+$023513  &  SDSS J100531.61$+$023508.2                         &   u=22.29$\pm$1.71;g=20.51$\pm$0.13;r=18.60$\pm$0.05;i=17.97$\pm$0.05                                            \\
		 &                                                     &   z=17.53$\pm$0.09                                                                                               \\
100543$+$413415  &  *SDSS J100542.87$+$413424.8                        &   g=22.01$\pm$0.23;r=20.71$\pm$0.13;i=19.41$\pm$0.07;z=18.97$\pm$0.18                                            \\
100547$+$063818  &  SDSS J100548.98$+$063820.5                         &   u=21.69$\pm$0.73;g=21.25$\pm$0.17;r=19.63$\pm$0.06;i=18.91$\pm$0.05                                            \\
		 &                                                     &   z=18.38$\pm$0.14                                                                                               \\
100601$+$530659  &  SDSS J100600.82$+$530700.0                         &   g=22.83$\pm$0.62;r=20.87$\pm$0.14;i=19.49$\pm$0.10;z=18.97$\pm$0.17                                            \\
100616$-$125540  &  NVSS J100618$-$125821                              &   i=21.48                                                                                                        \\
100618$+$100748  &  SDSS J100625.04$+$100740.7                         &   u=21.97$\pm$1.47;g=20.26$\pm$0.12;r=18.54$\pm$0.05;i=17.97$\pm$0.05                                            \\
		 &                                                     &   z=17.80$\pm$0.15                                                                                               \\
100636$+$030811  &  SDSS J100645.27$+$030929.5                         &   u=23.25$\pm$2.67;g=20.42$\pm$0.12;r=18.61$\pm$0.05;i=18.00$\pm$0.04                                            \\
		 &                                                     &   z=17.56$\pm$0.06                                                                                               \\
100650$+$511743  &  SDSS J100650.02$+$511738.8                         &   u=20.29$\pm$0.37;g=20.65$\pm$0.16;r=18.66$\pm$0.05;i=18.10$\pm$0.04                                            \\
		 &                                                     &   z=17.75$\pm$0.10                                                                                               \\
100741$+$110523  &  SDSS J100747.41$+$110258.3                         &   u=21.53$\pm$0.47;g=21.19$\pm$0.15;r=19.97$\pm$0.09;i=18.80$\pm$0.05                                            \\
		 &                                                     &   z=18.26$\pm$0.11                                                                                               \\
100749$-$045332  &  *PMN J1007$-$0453                                  &   R=20.20$\pm$0.10                                                                                               \\
100800$+$073016  &  3C 237                                             &                                                                                                                  \\
100803$+$352403  &  SDSS J100803.29$+$352358.8                         &   u=21.92$\pm$1.22;g=20.70$\pm$0.13;r=19.04$\pm$0.05;i=18.29$\pm$0.06                                            \\
		 &                                                     &   z=18.08$\pm$0.16                                                                                               \\
100821$+$342702  &  SDSS J100821.18$+$342658.6                         &   u=23.75$\pm$7.30;g=20.31$\pm$0.14;r=18.66$\pm$0.05;i=17.90$\pm$0.04                                            \\
		 &                                                     &   z=17.47$\pm$0.08                                                                                               \\
100824$+$083854  &  SDSS J100824.38$+$083855.0                         &   g=20.85$\pm$0.12;r=19.06$\pm$0.05;i=18.11$\pm$0.03;z=17.70$\pm$0.10                                            \\
100829$+$081616  &  SDSS J100830.35$+$081606.9                         &   u=24.45$\pm$9.68;g=20.40$\pm$0.17;r=18.74$\pm$0.05;i=18.06$\pm$0.06                                            \\
		 &                                                     &   z=17.70$\pm$0.20                                                                                               \\
100837$+$324659  &  SDSS J100836.92$+$324706.4                         &   u=20.93$\pm$0.58;g=20.47$\pm$0.13;r=18.98$\pm$0.05;i=18.26$\pm$0.04                                            \\
		 &                                                     &   z=17.93$\pm$0.11                                                                                               \\
100840$+$133327  &  SDSS J100840.12$+$133327.3                         &   u=20.69$\pm$0.39;g=19.87$\pm$0.06;r=18.32$\pm$0.04;i=17.77$\pm$0.03                                            \\
		 &                                                     &   z=17.40$\pm$0.07                                                                                               \\
100842$+$401841  &  SDSS J100842.97$+$401844.4                         &   u=21.26$\pm$0.84;g=21.83$\pm$0.42;r=20.47$\pm$0.12;i=19.41$\pm$0.08                                            \\
		 &                                                     &   z=19.22$\pm$0.30                                                                                               \\
100911$-$285555  &  *PKS 1006$-$286                                    &                                                                                                                  \\
101028$+$530318  &  SDSS J101028.10$+$530313.2                         &   u=21.50$\pm$0.64;g=21.00$\pm$0.18;r=18.77$\pm$0.03;i=18.35$\pm$0.03                                            \\
		 &                                                     &   z=18.00$\pm$0.10                                                                                               \\
101049$-$233727  &  PKS B1008$-$233                                    &                                                                                                                  \\
101100$+$062642  &  3C 238                                             &                                                                                                                  \\
101126$+$092433  &  SDSS J101126.73$+$092431.8                         &   u=20.72$\pm$0.46;g=20.10$\pm$0.09;r=18.43$\pm$0.10;i=17.90$\pm$0.08                                            \\
		 &                                                     &   z=17.57$\pm$0.08                                                                                               \\
101154$+$462747  &  3C 239                                             &   V=22.36;I=21.25;J=18.96;K=17.67$\pm$0.25;R=21.88;r$_G$=21.96$\pm$0.30                                          \\
		 &                                                     &   i$_G$=21.25$\pm$0.30                                                                                           \\
101156$+$320016  &  SDSS J101157.01$+$320014.4                         &   u=20.22$\pm$0.42;g=19.96$\pm$0.11;r=18.35$\pm$0.03;i=17.81$\pm$0.03                                            \\
		 &                                                     &   z=17.55$\pm$0.07                                                                                               \\
101209$+$431310  &  4C $+$43.18                                        &   K=20.51                                                                                                        \\
101221$+$535419  &  2MASX J10122008$+$5354243                          &   u=20.74$\pm$0.46;g=20.04$\pm$0.09;r=18.08$\pm$0.03;i=17.51$\pm$0.03                                            \\
		 &                                                     &   z=17.41$\pm$0.08;H=14.94$\pm$0.24;J=15.94$\pm$0.23;K$_s$=13.87$\pm$0.18                                        \\
101237$+$080824  &  SDSS J101237.06$+$080824.3                         &   u=20.79$\pm$0.47;g=19.53$\pm$0.06;r=18.13$\pm$0.03;i=17.58$\pm$0.03                                            \\
		 &                                                     &   z=17.23$\pm$0.07                                                                                               \\
101252$+$063412  &  SDSS J101252.53$+$063413.2                         &   g=22.41$\pm$0.42;r=20.74$\pm$0.11;i=19.59$\pm$0.08;z=18.89$\pm$0.23                                            \\
101319$+$490917  &  SDSS J101319.81$+$490919.0                         &   u=20.52$\pm$0.52;g=19.48$\pm$0.07;r=17.81$\pm$0.03;i=17.27$\pm$0.03                                            \\
		 &                                                     &   z=16.95$\pm$0.08                                                                                               \\
101322$+$093431  &  SDSS J101322.49$+$093434.0                         &   u=24.05$\pm$4.70;g=21.49$\pm$0.22;r=19.54$\pm$0.06;i=18.57$\pm$0.06                                            \\
		 &                                                     &   z=18.14$\pm$0.09                                                                                               \\
101355$+$040859  &  SDSS J101356.38$+$040858.0                         &   u=21.19$\pm$0.66;g=19.76$\pm$0.08;r=18.08$\pm$0.03;i=17.50$\pm$0.02                                            \\
		 &                                                     &   z=17.11$\pm$0.05                                                                                               \\
101412$+$361723  &  B2 1011$+$36                                       &   H=18.60$\pm$0.24;J=19.59$\pm$0.28;K=17.67$\pm$0.09;r$_G$<21.50                                                \\
		 &                                                     &   F702W=21.59$\pm$0.19                                                                                           \\
101416$+$743755  &  *4C $+$74.16                                       &                                                                                                                  \\
101421$+$055912  &  SDSS J101427.09$+$060026.4                         &   u=21.59$\pm$1.07;g=22.73$\pm$0.92;r=19.76$\pm$0.11;i=18.74$\pm$0.08                                            \\
		 &                                                     &   z=18.01$\pm$0.14                                                                                               \\
101503$-$235713  &  PKS B1012$-$237                                    &                                                                                                                  \\
101507$+$382351  &  SDSS J101507.29$+$382350.7                         &   u=22.67$\pm$3.12;g=20.85$\pm$0.22;r=19.25$\pm$0.07;i=18.38$\pm$0.08                                            \\
		 &                                                     &   z=18.21$\pm$0.24                                                                                               \\
101511$+$520711  &  87GB 101202.5$+$522124                             &                                                                                                                  \\
101528$+$120754  &  F2M J101528.6$+$120751                             &                                                                                                                  \\
101528$+$434605  &  SDSS J101532.42$+$434546.7                         &   u=21.10$\pm$0.52;g=20.62$\pm$0.21;r=19.20$\pm$0.08;i=18.58$\pm$0.06                                            \\
		 &                                                     &   z=18.14$\pm$0.16                                                                                               \\
101555$+$635857  &  SDSS J101555.52$+$635853.2                         &   u=24.19$\pm$7.93;g=21.12$\pm$0.27;r=19.31$\pm$0.13;i=18.37$\pm$0.09                                            \\
		 &                                                     &   z=18.02$\pm$0.23                                                                                               \\
101622$+$072256  &  SDSS J101628.57$+$072154.6                         &   u=21.08$\pm$0.51;g=20.92$\pm$0.15;r=19.47$\pm$0.07;i=18.63$\pm$0.05                                            \\
		 &                                                     &   z=18.14$\pm$0.09                                                                                               \\
101732$+$035146  &  SDSS J101740.14$+$034959.8                         &   u=22.97$\pm$3.03;g=20.90$\pm$0.18;r=19.04$\pm$0.05;i=18.36$\pm$0.05                                            \\
		 &                                                     &   z=17.99$\pm$0.09                                                                                               \\
101740$+$034959  &  SDSS J101748.12$+$035137.5                         &   u=22.93$\pm$3.92;g=20.00$\pm$0.11;r=18.53$\pm$0.04;i=17.89$\pm$0.03                                            \\
		 &                                                     &   z=17.43$\pm$0.08                                                                                               \\
101756$+$353237  &  SDSS J101756.73$+$353241.2                         &   u=23.13$\pm$1.91;g=21.53$\pm$0.18;r=19.74$\pm$0.08;i=19.22$\pm$0.06                                            \\
		 &                                                     &   z=18.71$\pm$0.13                                                                                               \\
101757$+$442642  &  SDSS J101758.20$+$442641.0                         &   u=21.27$\pm$0.62;g=20.35$\pm$0.11;r=18.65$\pm$0.04;i=18.05$\pm$0.04                                            \\
		 &                                                     &   z=17.72$\pm$0.09                                                                                               \\
101816$+$351630  &  *SDSS J101815.84$+$351646.4                        &   u=22.10$\pm$0.85;g=21.66$\pm$0.17;r=19.86$\pm$0.06;i=19.16$\pm$0.05                                            \\
		 &                                                     &   z=18.64$\pm$0.11                                                                                               \\
101831$+$351921  &  SDSS J101830.96$+$351919.3                         &   u=21.10$\pm$0.67;g=20.05$\pm$0.13;r=18.48$\pm$0.05;i=17.85$\pm$0.05                                            \\
		 &                                                     &   z=17.21$\pm$0.09                                                                                               \\
101925$-$000626  &  2SLAQ J101925.24$-$000625.6                        &                                                                                                                  \\
101932$+$062448  &  SDSS J101932.44$+$062447.2                         &   u=21.83$\pm$0.79;g=20.78$\pm$0.12;r=19.21$\pm$0.08;i=18.58$\pm$0.07                                            \\
		 &                                                     &   z=18.24$\pm$0.12                                                                                               \\
101933$+$053441  &  4C $+$05.41                                        &                                                                                                                  \\
101948$-$221937  &  PKS B1017$-$220                                    &                                                                                                                  \\
101954$+$362250  &  B2 1016$+$36                                       &   K=16.61$\pm$0.11;r$_G$=22.00$\pm$0.51                                                                          \\
102040$+$365707  &  4C $+$37.27A                                       &   V=22.32;H=18.98$\pm$0.19;I=21.09;J=19.35$\pm$0.20;K=18.31$\pm$0.08                                             \\
		 &                                                     &   R>21.10;F702W=21.53$\pm$0.16                                                                                  \\
102115$+$371438  &  4C $+$37.27B                                       &   K=16.49$\pm$0.17;r$_G$=20.20$\pm$0.31                                                                          \\
102115$+$495045  &  SDSS J102116.24$+$495040.5                         &   u=21.86$\pm$0.91;g=20.77$\pm$0.17;r=18.86$\pm$0.05;i=18.20$\pm$0.04                                            \\
		 &                                                     &   z=17.71$\pm$0.08                                                                                               \\
102130$+$141138  &  SDSS J102130.75$+$141137.4                         &   u=20.18$\pm$0.10;g=19.65$\pm$0.02;r=19.14$\pm$0.02;i=18.63$\pm$0.03                                            \\
		 &                                                     &   z=18.36$\pm$0.07                                                                                               \\
102155$+$215645  &  3C 241                                             &   V=22.82;H=18.16$\pm$0.34;I=22.33;J=18.86;K=17.29$\pm$0.15                                                      \\
		 &                                                     &   R=22.90;r$_G$=22.90$\pm$0.21;i$_G$=22.33$\pm$0.25                                                              \\
102255$+$390853  &  4C $+$39.31                                        &   H=17.37$\pm$0.09;J=18.00$\pm$0.06;K=16.41$\pm$0.04;r$_G$=22.70$\pm$0.76                                        \\
		 &                                                     &   F606W=21.89$\pm$0.25;F814W=19.86$\pm$0.10                                                                      \\
102330$+$081453  &  SDSS J102330.30$+$081454.1                         &   u=21.01$\pm$0.99;g=20.32$\pm$0.20;r=18.45$\pm$0.08;i=17.96$\pm$0.07                                            \\
		 &                                                     &   z=17.54$\pm$0.16                                                                                               \\
102359$+$324946  &  SDSS J102359.74$+$325000.1                         &   u=22.91$\pm$1.37;g=21.20$\pm$0.15;r=20.03$\pm$0.06;i=19.40$\pm$0.06                                            \\
		 &                                                     &   z=18.93$\pm$0.12                                                                                               \\
102429$-$301305  &  PKS 1022$-$299                                     &                                                                                                                  \\
102447$+$104445  &  SDSS J102500.29$+$104433.2                         &   u=21.96$\pm$0.92;g=21.07$\pm$0.16;r=19.50$\pm$0.09;i=18.56$\pm$0.07                                            \\
		 &                                                     &   z=17.99$\pm$0.12                                                                                               \\
102454$+$490254  &  SDSS J102454.40$+$490255.0                         &   u=21.47$\pm$0.85;g=20.29$\pm$0.10;r=18.43$\pm$0.03;i=17.82$\pm$0.03                                            \\
		 &                                                     &   z=17.33$\pm$0.09                                                                                               \\
102516$-$251622  &  *PKS B1022$-$250                                   &                                                                                                                  \\
102530$-$225333  &  *PKS B1023$-$226                                   &                                                                                                                  \\
102538$+$441755  &  SDSS J102538.03$+$441752.7                         &   u=21.15$\pm$0.53;g=19.66$\pm$0.06;r=17.90$\pm$0.02;i=17.30$\pm$0.02                                            \\
		 &                                                     &   z=17.01$\pm$0.05                                                                                               \\
102710$+$390814  &  B3 1024$+$393                                      &   u=20.34$\pm$0.68;g=19.19$\pm$0.09;r=17.50$\pm$0.04;i=16.90$\pm$0.03                                            \\
		 &                                                     &   z=16.60$\pm$0.08;H=14.18$\pm$0.16;I=23.18;J=15.24$\pm$0.17                                                     \\
		 &                                                     &   K=18.00;R>23.00;K$_s$=13.77$\pm$0.12                                                                          \\
102721$+$531903  &  2MASX J10272157$+$5319020                          &   u=20.00$\pm$0.31;g=19.49$\pm$0.06;r=17.95$\pm$0.03;i=17.36$\pm$0.02                                            \\
		 &                                                     &   z=16.85$\pm$0.05;H=14.81$\pm$0.27;J=15.56$\pm$0.22;K$_s$=14.12$\pm$0.19                                        \\
102725$+$425841  &  SDSS J102724.99$+$425830.1                         &   u=21.10$\pm$0.64;g=19.91$\pm$0.11;r=18.23$\pm$0.03;i=17.66$\pm$0.03                                            \\
		 &                                                     &   z=17.26$\pm$0.08                                                                                               \\
102750$+$082146  &  SDSS J102758.35$+$082406.1                         &   u=21.40$\pm$0.74;g=20.33$\pm$0.12;r=18.76$\pm$0.05;i=18.02$\pm$0.04                                            \\
		 &                                                     &   z=17.65$\pm$0.10                                                                                               \\
102757$-$271710  &  *PKS B1025$-$270                                   &                                                                                                                  \\
102803$-$293706  &  PMN J1028$-$2937                                   &                                                                                                                  \\
102831$+$055951  &  SDSS J102831.34$+$055951.6                         &   u=20.89$\pm$0.46;g=20.01$\pm$0.08;r=18.52$\pm$0.03;i=17.93$\pm$0.03                                            \\
		 &                                                     &   z=17.47$\pm$0.06                                                                                               \\
102834$-$023700  &  PMN J1028$-$0237                                   &                                                                                                                  \\
102843$+$384436  &  4C $+$39.32                                        &   K=14.48$\pm$0.05;r$_G$=18.40$\pm$0.22                                                                          \\
102854$+$480940  &  SDSS J102854.68$+$480936.8                         &   g=21.16$\pm$0.17;r=19.50$\pm$0.05;i=18.66$\pm$0.04;z=18.42$\pm$0.11                                            \\
102859$-$202729  &  PKS B1026$-$202                                    &                                                                                                                  \\
102950$+$075539  &  SDSS J102950.33$+$075544.5                         &   u=23.62$\pm$4.80;g=21.00$\pm$0.28;r=19.37$\pm$0.16;i=18.55$\pm$0.08                                            \\
		 &                                                     &   z=17.99$\pm$0.16                                                                                               \\
103006$+$523640  &  SDSS J103006.25$+$523637.5                         &   u=21.52$\pm$0.60;g=20.84$\pm$0.13;r=19.42$\pm$0.05;i=18.38$\pm$0.03                                            \\
		 &                                                     &   z=17.90$\pm$0.07                                                                                               \\
103013$+$471333  &  SDSS J103013.22$+$471325.8                         &   u=21.60$\pm$0.99;g=20.83$\pm$0.19;r=18.76$\pm$0.05;i=18.19$\pm$0.05                                            \\
		 &                                                     &   z=17.94$\pm$0.11                                                                                               \\
103027$+$610046  &  SDSS J103027.69$+$610039.8                         &   u=20.89$\pm$0.41;g=20.25$\pm$0.11;r=18.62$\pm$0.04;i=18.05$\pm$0.04                                            \\
		 &                                                     &   z=17.83$\pm$0.09                                                                                               \\
103135$-$233924  &  *PKS B1029$-$234                                   &                                                                                                                  \\
103247$+$035948  &  SDSS J103247.41$+$035948.1                         &   u=21.90$\pm$1.76;g=20.06$\pm$0.12;r=18.22$\pm$0.04;i=17.55$\pm$0.03                                            \\
		 &                                                     &   z=17.13$\pm$0.06                                                                                               \\
103310$-$133950  &  TXS 1030$-$134                                     &                                                                                                                  \\
103333$+$581442  &  3C 244.1                                           &                                                                                                                  \\
103425$+$040050  &  SDSS J103425.81$+$040100.4                         &   u=21.29$\pm$0.75;g=20.13$\pm$0.10;r=18.16$\pm$0.03;i=17.53$\pm$0.03                                            \\
		 &                                                     &   z=17.23$\pm$0.05                                                                                               \\
103441$+$335105  &  *4C $+$34.32                                       &                                                                                                                  \\
103504$+$455652  &  SDSS J103504.90$+$455656.8                         &   u=22.63$\pm$4.11;g=21.76$\pm$0.55;r=19.61$\pm$0.09;i=18.85$\pm$0.07                                            \\
		 &                                                     &   z=18.19$\pm$0.14                                                                                               \\
103505$+$491921  &  SDSS J103506.65$+$491655.3                         &   u=22.47$\pm$1.44;g=20.68$\pm$0.10;r=18.96$\pm$0.04;i=18.23$\pm$0.03                                            \\
		 &                                                     &   z=17.91$\pm$0.09                                                                                               \\
103506$+$562844  &  COINS J1035$+$5628                                 &                                                                                                                  \\
103514$-$002432  &  SDSS J103515.01$-$002431.1                         &   u=24.67$\pm$3.85;g=21.57$\pm$0.18;r=19.87$\pm$0.06;i=19.04$\pm$0.05                                            \\
		 &                                                     &   z=18.25$\pm$0.12                                                                                               \\
103516$+$003242  &  2SLAQ J103516.20$+$003241.0                        &                                                                                                                  \\
103537$+$112335  &  SDSS J103548.71$+$112407.5                         &   u=21.77$\pm$1.14;g=20.61$\pm$0.15;r=18.77$\pm$0.05;i=18.11$\pm$0.05                                            \\
		 &                                                     &   z=17.82$\pm$0.16                                                                                               \\
103540$+$113713  &  SDSS J103544.37$+$113732.3                         &   u=21.35$\pm$1.07;g=19.87$\pm$0.10;r=18.29$\pm$0.04;i=17.68$\pm$0.04                                            \\
		 &                                                     &   z=17.75$\pm$0.17                                                                                               \\
103555$+$100433  &  SDSS J103600.86$+$100727.9                         &   u=21.57$\pm$0.71;g=20.58$\pm$0.12;r=18.90$\pm$0.05;i=18.32$\pm$0.05                                            \\
		 &                                                     &   z=17.78$\pm$0.10                                                                                               \\
103610$-$252505  &  *PKS B1033$-$251                                   &                                                                                                                  \\
103619$+$383426  &  B3 1033$+$387A                                     &                                                                                                                  \\
103628$+$072607  &  SDSS J103628.89$+$072613.5                         &   u=21.32$\pm$0.53;g=20.06$\pm$0.07;r=18.46$\pm$0.03;i=17.83$\pm$0.03                                            \\
		 &                                                     &   z=17.44$\pm$0.05                                                                                               \\
103724$-$290746  &  *PKS B1035$-$288                                   &                                                                                                                  \\
103728$+$652929  &  SDSS J103730.05$+$652929.1                         &   u=21.99$\pm$1.27;g=20.47$\pm$0.12;r=18.66$\pm$0.07;i=17.87$\pm$0.06                                            \\
		 &                                                     &   z=17.65$\pm$0.11                                                                                               \\
103733$+$434941  &  SDSS J103733.85$+$434945.9                         &   g=20.82$\pm$0.22;r=19.41$\pm$0.13;i=18.69$\pm$0.09;z=18.27$\pm$0.16                                            \\
103806$+$071633  &  SDSS J103812.91$+$071907.3                         &   u=21.64$\pm$0.87;g=20.70$\pm$0.16;r=18.97$\pm$0.05;i=18.26$\pm$0.04                                            \\
		 &                                                     &   z=17.85$\pm$0.09                                                                                               \\
103821$+$431835  &  SDSS J103821.97$+$431830.9                         &   u=21.29$\pm$0.67;g=21.22$\pm$0.22;r=19.07$\pm$0.05;i=18.34$\pm$0.05                                            \\
		 &                                                     &   z=18.12$\pm$0.10                                                                                               \\
103839$+$072635  &  SDSS J103840.36$+$072605.3                         &   g=19.79$\pm$0.08;r=18.02$\pm$0.04;i=17.38$\pm$0.04;z=17.10$\pm$0.06                                            \\
103840$+$331201  &  SDSS J103839.93$+$331201.2                         &   u=21.65$\pm$1.44;g=20.21$\pm$0.12;r=18.41$\pm$0.05;i=17.82$\pm$0.05                                            \\
		 &                                                     &   z=17.63$\pm$0.13                                                                                               \\
103841$-$215106  &  PKS B1036$-$215                                    &                                                                                                                  \\
103842$+$203540  &  MG2 J103839$+$2036                                 &                                                                                                                  \\
103854$+$513936  &  SDSS J103854.49$+$513937.5                         &   g=20.94$\pm$0.92;r=18.86$\pm$0.29;i=18.06$\pm$0.20;z=17.33$\pm$0.14                                            \\
		 &                                                     &   O=20.82;E=17.87                                                                                                \\
103911$+$385115  &  *2MASX J10391103$+$3851143                         &   u=21.99$\pm$1.49;g=19.94$\pm$0.09;r=18.15$\pm$0.03;i=17.58$\pm$0.03                                            \\
		 &                                                     &   z=17.18$\pm$0.05;H=14.73$\pm$0.33;J=15.62$\pm$0.30;K$_s$=13.90$\pm$0.13                                        \\
103924$+$091250  &  SDSS J103924.75$+$091249.2                         &   g=23.59$\pm$2.51;r=19.45$\pm$0.10;i=18.75$\pm$0.07;z=19.15$\pm$0.35                                            \\
104139$+$630601  &  SDSS J104138.74$+$630614.8                         &   u=21.23$\pm$0.78;g=19.93$\pm$0.09;r=18.20$\pm$0.05;i=17.62$\pm$0.04                                            \\
		 &                                                     &   z=17.32$\pm$0.11                                                                                               \\
104150$+$111911  &  SDSS J104152.17$+$112108.6                         &   u=20.24$\pm$0.41;g=19.80$\pm$0.10;r=17.93$\pm$0.03;i=17.29$\pm$0.03                                            \\
		 &                                                     &   z=17.05$\pm$0.07                                                                                               \\
104208$+$325401  &  SDSS J104208.82$+$325403.3                         &   u=20.86$\pm$0.22;g=20.17$\pm$0.04;r=19.48$\pm$0.03;i=19.04$\pm$0.03                                            \\
		 &                                                     &   z=18.73$\pm$0.12                                                                                               \\
104237$+$304333  &  *SDSS J104238.08$+$304335.2                        &   u=21.87$\pm$0.86;g=23.66$\pm$1.67;r=20.98$\pm$0.15;i=19.54$\pm$0.12                                            \\
		 &                                                     &   z=19.06$\pm$0.28                                                                                               \\
104238$+$675043  &  87GB 103902.9$+$680545                             &                                                                                                                  \\
104254$-$284911  &  PKS B1040$-$285                                    &                                                                                                                  \\
104325$+$094707  &  SDSS J104326.16$+$094711.8                         &   u=22.31$\pm$1.90;g=20.96$\pm$0.30;r=19.19$\pm$0.08;i=18.56$\pm$0.09                                            \\
		 &                                                     &   z=18.20$\pm$0.23                                                                                               \\
104338$+$331519  &  2MASX J10434253$+$3315258                          &   u=21.31$\pm$0.84;g=19.80$\pm$0.09;r=18.29$\pm$0.11;i=17.61$\pm$0.10                                            \\
		 &                                                     &   z=17.46$\pm$0.09;H=12.36$\pm$0.00;J=15.77$\pm$0.14;K$_s$=14.31$\pm$0.18                                        \\
104340$+$305247  &  *B2 1040$+$31B                                     &   u=20.42$\pm$0.37;g=21.25$\pm$0.28;r=19.25$\pm$0.07;i=18.54$\pm$0.08                                            \\
		 &                                                     &   z=18.33$\pm$0.19                                                                                               \\
104402$+$401856  &  2MASX J10440228$+$4019025                          &   u=21.22$\pm$1.06;g=19.54$\pm$0.08;r=17.71$\pm$0.03;i=17.10$\pm$0.03                                            \\
		 &                                                     &   z=17.03$\pm$0.11;H=14.73$\pm$0.26;J=15.63$\pm$0.25;K$_s$=14.30$\pm$0.21                                        \\
104417$+$121926  &  SDSS J104417.72$+$121925.8                         &   u=22.00$\pm$1.24;g=19.85$\pm$0.11;r=18.35$\pm$0.04;i=17.77$\pm$0.05                                            \\
		 &                                                     &   z=17.44$\pm$0.10                                                                                               \\
104514$+$385631  &  *4C $+$39.33                                       &                                                                                                                  \\
104527$+$000207  &  SDSS J104537.29$+$000116.3                         &   u=23.62$\pm$5.35;g=21.13$\pm$0.23;r=19.00$\pm$0.05;i=18.16$\pm$0.05                                            \\
		 &                                                     &   z=17.65$\pm$0.12                                                                                               \\
104528$+$591325  &  SWIRE J104528.29$+$591326.7                        &   r=23.45$\pm$0.04                                                                                               \\
104531$-$215335  &  PKS B1043$-$216                                    &                                                                                                                  \\
104611$+$365844  &  4C $+$37.28                                        &   K=17.58;r$_G$=21.20$\pm$0.65                                                                                             \\
104611$+$522900  &  SDSS J104610.65$+$522838.6                         &   u=20.17$\pm$0.46;g=20.95$\pm$0.26;r=18.60$\pm$0.06;i=17.83$\pm$0.05                                            \\
		 &                                                     &   z=17.27$\pm$0.09                                                                                               \\
104628$+$544941  &  2MASX J10464879$+$5448034                          &   u=19.77$\pm$0.26;g=19.35$\pm$0.06;r=17.79$\pm$0.03;i=17.23$\pm$0.02                                            \\
		 &                                                     &   z=16.92$\pm$0.06;H=14.71$\pm$0.26;J=15.79$\pm$0.22;K$_s$=14.00$\pm$0.15                                        \\
104641$-$000255  &  SDSS J104650.99$-$000115.1                         &   g=20.88$\pm$0.18;r=18.95$\pm$0.05;i=18.20$\pm$0.04;z=17.54$\pm$0.10                                            \\
104655$+$063528  &  SDSS J104655.80$+$063531.9                         &   u=21.96$\pm$0.84;g=22.56$\pm$0.60;r=20.43$\pm$0.08;i=19.58$\pm$0.09                                            \\
		 &                                                     &   z=19.38$\pm$0.27                                                                                               \\
104700$+$111005  &  SDSS J104700.25$+$111005.3                         &   g=20.49$\pm$0.26;r=18.83$\pm$0.13;i=18.17$\pm$0.11;z=17.93$\pm$0.19                                            \\
104718$+$523221  &  SDSS J104717.96$+$523223.2                         &   u=22.56$\pm$1.92;g=20.50$\pm$0.10;r=18.66$\pm$0.03;i=18.05$\pm$0.03                                            \\
		 &                                                     &   z=17.72$\pm$0.09                                                                                               \\
104735$+$030100  &  SDSS J104746.30$+$025919.1                         &   u=20.95$\pm$0.64;g=19.54$\pm$0.08;r=18.05$\pm$0.05;i=17.47$\pm$0.05                                            \\
		 &                                                     &   z=16.98$\pm$0.09                                                                                               \\
104812$+$334747  &  B2 1045$+$34                                       &                                                                                                                  \\
104832$+$444434  &  B3 1045$+$450                                      &   K=18.58                                                                                                        \\
104901$+$330959  &  6C B104613.7$+$332552                              &                                                                                                                  \\
104935$+$665609  &  SDSS J104934.95$+$665614.7                         &   u=22.88$\pm$3.35;g=20.93$\pm$0.22;r=19.17$\pm$0.07;i=18.09$\pm$0.04                                            \\
		 &                                                     &   z=17.96$\pm$0.14                                                                                               \\
104948$+$462133  &  *B3 1046$+$465                                     &   u=20.71$\pm$0.54;g=19.57$\pm$0.06;r=17.89$\pm$0.03;i=17.23$\pm$0.03                                            \\
		 &                                                     &   z=16.90$\pm$0.05;H=14.85$\pm$0.00;J=15.78$\pm$0.27;K$_s$=14.25$\pm$0.13                                        \\
104950$+$394402  &  SDSS J104950.25$+$394423.1                         &   u=20.91$\pm$0.50;g=20.02$\pm$0.08;r=18.47$\pm$0.03;i=17.80$\pm$0.03                                            \\
		 &                                                     &   z=17.56$\pm$0.08                                                                                               \\
105009$+$304000  &  2MASX J10502382$+$3039145                          &   g=20.05$\pm$0.10;r=18.13$\pm$0.04;i=17.51$\pm$0.04;z=17.07$\pm$0.10                                            \\
		 &                                                     &   H=14.47$\pm$0.16;J=16.03$\pm$0.30;K$_s$=14.06$\pm$0.15                                                         \\
105028$+$140430  &  SDSS J105029.16$+$140359.5                         &   u=22.18$\pm$0.93;g=21.12$\pm$0.12;r=19.42$\pm$0.05;i=18.49$\pm$0.04                                            \\
		 &                                                     &   z=18.11$\pm$0.11                                                                                               \\
105039$-$273308  &  *PKS 1048$-$272                                    &                                                                                                                  \\
105040$-$000648  &  4C $+$00.38                                        &   R=22.30$\pm$0.20                                                                                               \\
105111$-$011509  &  SDSS J105112.35$-$011510.5                         &   u=21.52$\pm$1.08;g=20.60$\pm$0.21;r=18.75$\pm$0.06;i=18.11$\pm$0.05                                            \\
		 &                                                     &   z=17.63$\pm$0.12                                                                                               \\
105117$+$371009  &  IRAS F10485$+$3726                                 &                                                                                                                  \\
105132$-$202346  &  PKS 1049$-$201                                     &                                                                                                                  \\
105149$+$514111  &  SDSS J105149.37$+$514110.7                         &   u=19.81$\pm$1.60;g=21.22$\pm$0.19;r=20.57$\pm$0.11;i=19.61$\pm$0.08                                            \\
		 &                                                     &   z=19.21$\pm$0.20                                                                                               \\
105158$+$005044  &  SDSS J105158.98$+$005045.1                         &   g=20.27$\pm$0.13;r=18.54$\pm$0.05;i=17.90$\pm$0.04;z=17.44$\pm$0.12                                            \\
105201$+$304844  &  SDSS J105201.29$+$304847.1                         &   u=19.22$\pm$0.09;g=21.58$\pm$0.22;r=20.45$\pm$0.11;i=19.36$\pm$0.08                                            \\
		 &                                                     &   z=18.96$\pm$0.31                                                                                               \\
105206$+$574108  &  [dZP97] R077                                       &                                                                                                                  \\
105237$+$573109  &  2EX 015                                            &   I=19.10;R=20.70                                                                                                \\
105237$+$573109  &  LOCK\_6 cm\_J105237$+$573104                       &                                                                                                                  \\
105400$+$450809  &  B3 1051$+$454                                      &   u=21.28$\pm$0.65;g=21.03$\pm$0.26;r=19.18$\pm$0.09;i=18.45$\pm$0.09                                            \\
		 &                                                     &   z=18.19$\pm$0.20                                                                                               \\
105411$+$442404  &  SDSS J105411.57$+$442407.0                         &   u=23.61$\pm$4.10;g=21.45$\pm$0.34;r=19.48$\pm$0.09;i=18.57$\pm$0.06                                            \\
		 &                                                     &   z=18.25$\pm$0.16                                                                                               \\
105541$+$490430  &  SDSS J105542.16$+$490451.5                         &   u=24.44$\pm$8.95;g=20.76$\pm$0.18;r=19.42$\pm$0.06;i=18.48$\pm$0.05                                            \\
		 &                                                     &   z=18.07$\pm$0.16                                                                                               \\
105602$+$545005  &  2MASX J10560194$+$5450310                          &   g=19.31$\pm$0.13;r=18.14$\pm$0.16;i=17.78$\pm$0.22;z=17.67$\pm$0.32                                            \\
		 &                                                     &   H=14.18$\pm$0.16;J=15.13$\pm$0.14;K$_s$=14.15$\pm$0.19                                                         \\
105634$+$025949  &  *SDSS J105633.91$+$025951.8                        &   u=22.21$\pm$0.83;g=20.95$\pm$0.16;r=19.01$\pm$0.10;i=18.35$\pm$0.11                                            \\
		 &                                                     &   z=17.90$\pm$0.13                                                                                               \\
105650$+$043203  &  SDSS J105651.05$+$043203.3                         &   u=20.37$\pm$0.40;g=20.28$\pm$0.16;r=18.56$\pm$0.05;i=18.06$\pm$0.07                                            \\
		 &                                                     &   z=17.71$\pm$0.13                                                                                               \\
105706$+$450200  &  SDSS J105707.09$+$450211.7                         &   g=21.29$\pm$0.29;r=19.28$\pm$0.09;i=18.47$\pm$0.06;z=18.01$\pm$0.16                                            \\
105727$-$403937  &  6dF J1057279$-$403941                              &                                                                                                                  \\
105735$+$023408  &  SDSS J105735.78$+$023417.0                         &   u=20.41$\pm$0.33;g=20.08$\pm$0.09;r=18.53$\pm$0.04;i=17.86$\pm$0.04                                            \\
		 &                                                     &   z=17.39$\pm$0.11                                                                                               \\
105807$+$375409  &  B2 1055$+$38                                       &                                                                                                                  \\
105824$+$094752  &  SDSS J105832.78$+$095031.9                         &   u=21.08$\pm$0.60;g=20.73$\pm$0.21;r=19.13$\pm$0.08;i=18.44$\pm$0.07                                            \\
		 &                                                     &   z=18.11$\pm$0.14                                                                                               \\
105826$+$072228  &  SDSS J105836.69$+$072109.1                         &   u=21.17$\pm$0.91;g=20.84$\pm$0.30;r=18.87$\pm$0.09;i=18.09$\pm$0.07                                            \\
		 &                                                     &   z=17.70$\pm$0.21                                                                                               \\
105833$+$072247  &  SDSS J105840.85$+$072425.8                         &   u=21.22$\pm$0.85;g=20.04$\pm$0.10;r=18.41$\pm$0.04;i=17.80$\pm$0.04                                            \\
		 &                                                     &   z=17.51$\pm$0.10                                                                                               \\
105860$+$430155  &  3C 247                                             &   U=18.57;B=19.34;V=18.82                                                                                        \\
105912$+$392506  &  B2 1056$+$39                                       &   V=23.62;K=17.91$\pm$0.26;r$_G$>23.50                                                                          \\
110031$+$404801  &  SDSS J110030.69$+$404742.0                         &   u=20.75$\pm$1.21;g=20.38$\pm$0.20;r=18.82$\pm$0.09;i=18.07$\pm$0.05                                            \\
		 &                                                     &   z=17.59$\pm$0.17                                                                                               \\
110042$+$142626  &  SDSS J110042.94$+$142626.8                         &   u=22.42$\pm$2.07;g=20.13$\pm$0.10;r=18.55$\pm$0.04;i=17.81$\pm$0.04                                            \\
		 &                                                     &   z=17.43$\pm$0.11                                                                                               \\
110049$+$025425  &  SDSS J110049.49$+$025424.7                         &   u=20.54$\pm$0.43;g=20.07$\pm$0.12;r=18.33$\pm$0.04;i=17.81$\pm$0.04                                            \\
		 &                                                     &   z=17.39$\pm$0.10                                                                                               \\
110108$+$363520  &  7C 1058$+$3650                                     &                                                                                                                  \\
110117$+$331646  &  *B2 1058$+$33B                                     &   u=20.54$\pm$0.15;g=20.64$\pm$0.07;r=20.41$\pm$0.07;i=19.85$\pm$0.07                                            \\
		 &                                                     &   z=19.83$\pm$0.28                                                                                               \\
110138$+$464801  &  B3 1058$+$470                                      &                                                                                                                  \\
110152$+$472924  &  SDSS J110210.87$+$472922.4                         &   g=20.19$\pm$0.14;r=18.75$\pm$0.05;i=18.16$\pm$0.05;z=17.72$\pm$0.12                                            \\
110215$+$040946  &  SDSS J110224.86$+$041050.9                         &   u=20.84$\pm$0.67;g=20.27$\pm$0.14;r=18.37$\pm$0.04;i=17.99$\pm$0.08                                            \\
		 &                                                     &   z=17.61$\pm$0.10                                                                                               \\
110222$+$151435  &  SDSS J110223.04$+$151430.8                         &   g=21.29$\pm$0.58;r=18.84$\pm$0.07;i=18.23$\pm$0.09;z=18.00$\pm$0.16                                            \\
110222$+$380126  &  SDSS J110222.94$+$380122.5                         &   u=20.63$\pm$0.24;g=20.05$\pm$0.05;r=18.88$\pm$0.03;i=18.30$\pm$0.03                                            \\
		 &                                                     &   z=18.00$\pm$0.07                                                                                               \\
110240$+$341839  &  SDSS J110239.98$+$341828.5                         &   u=21.47$\pm$0.51;g=20.20$\pm$0.06;r=18.61$\pm$0.03;i=17.94$\pm$0.03                                            \\
		 &                                                     &   z=17.49$\pm$0.05                                                                                               \\
110246$-$165134  &  TXS 1100$-$165                                     &                                                                                                                  \\
110246$+$602835  &  SDSS J110245.80$+$602830.6                         &   u=22.08$\pm$1.64;g=20.74$\pm$0.16;r=19.39$\pm$0.06;i=18.43$\pm$0.05                                            \\
		 &                                                     &   z=18.00$\pm$0.15                                                                                               \\
110255$+$111451  &  SDSS J110256.04$+$111500.4                         &   u=21.92$\pm$1.84;g=20.53$\pm$0.18;r=18.88$\pm$0.06;i=18.08$\pm$0.04                                            \\
		 &                                                     &   z=17.53$\pm$0.10                                                                                               \\
110329$+$512703  &  SDSS J110330.30$+$512656.1                         &   u=21.65$\pm$1.03;g=21.51$\pm$0.42;r=19.42$\pm$0.08;i=18.59$\pm$0.07                                            \\
		 &                                                     &   z=18.46$\pm$0.26                                                                                               \\
110348$+$105526  &  SDSS J110359.46$+$105723.1                         &   u=21.63$\pm$0.81;g=20.76$\pm$0.18;r=19.40$\pm$0.07;i=18.51$\pm$0.05                                            \\
		 &                                                     &   z=17.94$\pm$0.10                                                                                               \\
110437$+$033239  &  SDSS J110437.56$+$033234.9                         &   u=20.67$\pm$0.60;g=21.40$\pm$0.35;r=19.33$\pm$0.13;i=18.57$\pm$0.10                                            \\
		 &                                                     &   z=17.78$\pm$0.13                                                                                               \\
110520$+$100008  &  SDSS J110521.14$+$100121.4                         &   u=20.84$\pm$0.40;g=20.35$\pm$0.11;r=18.80$\pm$0.04;i=18.15$\pm$0.03                                            \\
		 &                                                     &   z=17.73$\pm$0.07                                                                                               \\
110523$+$513913  &  SDSS J110522.22$+$513902.5                         &   u=20.61$\pm$0.44;g=20.59$\pm$0.16;r=18.97$\pm$0.06;i=18.27$\pm$0.06                                            \\
		 &                                                     &   z=18.22$\pm$0.19                                                                                               \\
110524$+$594121  &  *2MASX J11052411$+$5943395                         &   u=20.80$\pm$0.77;g=20.35$\pm$0.22;r=18.44$\pm$0.09;i=17.85$\pm$0.10                                            \\
		 &                                                     &   z=17.59$\pm$0.16;H=15.24$\pm$0.00;J=15.63$\pm$0.20;K$_s$=14.39$\pm$0.15                                        \\
110542$+$431324  &  6C B110253.7$+$432934                              &   K=19.79                                                                                                               \\
110601$+$584941  &  SDSS J110600.98$+$584940.6                         &   u=21.33$\pm$0.96;g=20.05$\pm$0.12;r=18.70$\pm$0.05;i=18.10$\pm$0.04                                            \\
		 &                                                     &   z=17.65$\pm$0.14                                                                                               \\
110622$-$210901  &  PKS 1103$-$20                                      &                                                                                                                  \\
110705$+$501049  &  SDSS J110704.78$+$501037.9                         &   u=20.43$\pm$0.09;g=20.09$\pm$0.04;r=19.45$\pm$0.03;i=18.91$\pm$0.03                                            \\
		 &                                                     &   z=18.49$\pm$0.07                                                                                               \\
110709$+$084135  &  4C $+$08.34                                        &                                                                                                                  \\
110710$+$063629  &  SDSS J110710.13$+$063630.3                         &   u=20.83$\pm$0.61;g=20.11$\pm$0.11;r=18.46$\pm$0.04;i=17.84$\pm$0.03                                            \\
		 &                                                     &   z=17.54$\pm$0.08                                                                                               \\
110728$-$254027  &  6dF J1107287$-$254023                              &                                                                                                                  \\
110759$+$040940  &  2MASX J11075936$+$0409217                          &   u=22.86$\pm$5.36;g=19.15$\pm$0.07;r=17.48$\pm$0.03;i=16.82$\pm$0.03                                            \\
		 &                                                     &   z=16.52$\pm$0.04;H=14.89$\pm$0.00;J=15.35$\pm$0.25;K$_s$=13.91$\pm$0.15                                        \\
110830$-$260505  &  PMN J1108$-$2605                                   &                                                                                                                  \\
110847$+$423344  &  SDSS J110846.39$+$423112.4                         &   u=21.95$\pm$1.71;g=21.20$\pm$0.36;r=19.39$\pm$0.14;i=18.56$\pm$0.12                                            \\
		 &                                                     &   z=18.29$\pm$0.14                                                                                               \\
110858$+$483245  &  SDSS J110858.77$+$483240.1                         &   u=21.47$\pm$0.84;g=21.04$\pm$0.23;r=19.29$\pm$0.08;i=18.59$\pm$0.07                                            \\
		 &                                                     &   z=18.40$\pm$0.23                                                                                               \\
110928$+$374428  &  B2 1106$+$37                                       &   V=23.73;I=22.09;J=19.80;K=17.61                                                                                \\
110936$-$230311  &  PKS 1107$-$22                                      &                                                                                                                  \\
110942$+$123156  &  SDSS J110942.99$+$123157.2                         &   u=20.46$\pm$0.68;g=21.09$\pm$0.39;r=18.89$\pm$0.06;i=18.08$\pm$0.08                                            \\
		 &                                                     &   z=18.03$\pm$0.24                                                                                               \\
110949$+$373830  &  4C $+$37.29                                        &                                                                                                                  \\
111000$-$185849  &  PKS 1107$-$187                                     &   R=19.60$\pm$0.20                                                                                               \\
111012$+$334737  &  SDSS J111013.84$+$334709.2                         &   u=24.59$\pm$3.34;g=20.96$\pm$0.31;r=18.53$\pm$0.09;i=17.77$\pm$0.09                                            \\
		 &                                                     &   z=17.84$\pm$0.23                                                                                               \\
111013$-$220729  &  PKS B1107$-$218                                    &                                                                                                                  \\
111038$+$133517  &  SDSS J111039.03$+$133517.9                         &   g=19.87$\pm$0.05;r=18.25$\pm$0.02;i=17.66$\pm$0.02;z=17.24$\pm$0.05                                            \\
111039$+$654020  &  SDSS J111038.59$+$654016.7                         &   u=24.12$\pm$9.35;g=20.47$\pm$0.24;r=18.52$\pm$0.06;i=17.91$\pm$0.06                                            \\
		 &                                                     &   z=17.04$\pm$0.14                                                                                               \\
111052$+$133406  &  SDSS J111106.25$+$133402.8                         &   u=23.70$\pm$4.46;g=20.80$\pm$0.24;r=18.96$\pm$0.13;i=18.27$\pm$0.10                                            \\
		 &                                                     &   z=17.82$\pm$0.10                                                                                               \\
111102$+$140034  &  SDSS J111115.16$+$140129.8                         &   g=21.37$\pm$0.22;r=19.54$\pm$0.08;i=18.69$\pm$0.06;z=18.49$\pm$0.20                                            \\
111113$+$501659  &  SDSS J111114.00$+$501657.0                         &   u=20.73$\pm$0.60;g=20.52$\pm$0.23;r=18.67$\pm$0.17;i=18.09$\pm$0.18                                            \\
		 &                                                     &   z=17.73$\pm$0.22                                                                                               \\
111119$+$394019  &  B2 1108$+$39                                       &                                                                                                                  \\
111122$+$661728  &  SDSS J111122.99$+$661728.9                         &   u=20.28$\pm$0.53;g=19.87$\pm$0.11;r=18.20$\pm$0.05;i=17.67$\pm$0.06                                            \\
		 &                                                     &   z=17.24$\pm$0.10                                                                                               \\
111131$+$354043  &  3C 252                                             &   V=21.80;H=18.74;K=17.32$\pm$0.28;R=21.30                                                                       \\
111201$+$493816  &  SDSS J111200.41$+$493638.2                         &   u=21.49$\pm$1.20;g=20.99$\pm$0.22;r=19.51$\pm$0.08;i=18.51$\pm$0.07                                            \\
		 &                                                     &   z=17.99$\pm$0.11                                                                                               \\
111211$+$105234  &  SDSS J111212.78$+$105240.6                         &   u=21.25$\pm$0.76;g=20.20$\pm$0.14;r=18.45$\pm$0.05;i=17.91$\pm$0.04                                            \\
		 &                                                     &   z=17.44$\pm$0.09                                                                                               \\
111223$-$294806  &  TXS 1109$-$295                                     &                                                                                                                  \\
111311$+$141204  &  SDSS J111311.49$+$141205.1                         &   u=21.34$\pm$0.40;g=20.41$\pm$0.07;r=18.69$\pm$0.04;i=18.10$\pm$0.03                                            \\
		 &                                                     &   z=17.79$\pm$0.08                                                                                               \\
111340$+$084846  &  SDSS J111352.99$+$084921.4                         &   g=20.89$\pm$0.15;r=19.17$\pm$0.05;i=18.41$\pm$0.04;z=17.83$\pm$0.07                                            \\
111348$+$493557  &  2MASX J11134837$+$4935593                          &   u=20.81$\pm$0.35;g=19.77$\pm$0.06;r=18.19$\pm$0.05;i=17.50$\pm$0.05                                            \\
		 &                                                     &   z=17.09$\pm$0.06;H=14.71$\pm$0.00;J=15.22$\pm$0.20;K$_s$=13.75$\pm$0.15                                        \\
111425$+$573601  &  SDSS J111425.85$+$573601.2                         &   u=23.12$\pm$2.62;g=20.95$\pm$0.13;r=19.09$\pm$0.04;i=18.43$\pm$0.04                                            \\
		 &                                                     &   z=18.10$\pm$0.10                                                                                               \\
111431$+$031132  &  SDSS J111431.71$+$031132.3                         &   u=24.54$\pm$6.43;g=20.62$\pm$0.15;r=18.56$\pm$0.04;i=17.78$\pm$0.03                                            \\
		 &                                                     &   z=17.29$\pm$0.07                                                                                               \\
111437$-$241225  &  *PKS B1112$-$239                                   &                                                                                                                  \\
111455$+$481745  &  SDSS J111454.56$+$481736.3                         &   u=21.70$\pm$1.04;g=20.11$\pm$0.09;r=18.40$\pm$0.04;i=17.80$\pm$0.03                                            \\
		 &                                                     &   z=17.42$\pm$0.07                                                                                               \\
111459$+$352036  &  SDSS J111458.83$+$352031.3                         &   u=24.05$\pm$4.75;g=21.05$\pm$0.21;r=19.47$\pm$0.06;i=18.74$\pm$0.06                                            \\
		 &                                                     &   z=18.49$\pm$0.13                                                                                               \\
111507$+$521141  &  SDSS J111507.46$+$521141.3                         &   g=21.51$\pm$0.33;r=19.45$\pm$0.08;i=18.44$\pm$0.06;z=17.82$\pm$0.10                                            \\
111531$+$634028  &  SDSS J111530.23$+$634037.8                         &   u=23.76$\pm$6.82;g=20.72$\pm$0.15;r=18.98$\pm$0.06;i=18.23$\pm$0.06                                            \\
		 &                                                     &   z=17.89$\pm$0.13                                                                                               \\
111614$-$180621  &  MRC 1113$-$178                                     &                                                                                                                  \\
111623$+$125154  &  SDSS J111630.82$+$125049.2                         &   u=20.58$\pm$0.60;g=19.66$\pm$0.11;r=18.12$\pm$0.04;i=17.55$\pm$0.04                                            \\
		 &                                                     &   z=17.24$\pm$0.10                                                                                               \\
111627$+$302321  &  SDSS J111627.52$+$302333.5                         &   u=20.44$\pm$0.39;g=20.04$\pm$0.13;r=18.31$\pm$0.04;i=17.73$\pm$0.04                                            \\
		 &                                                     &   z=17.34$\pm$0.09                                                                                               \\
111632$+$344001  &  4C $+$34.34                                        &   V=23.86;I=22.34;J=19.75;K=18.64;r$_G$>23.30                                                                   \\
111649$+$074926  &  SDSS J111649.48$+$074925.3                         &   u=21.27$\pm$0.77;g=19.84$\pm$0.09;r=18.05$\pm$0.04;i=17.43$\pm$0.03                                            \\
		 &                                                     &   z=17.04$\pm$0.06                                                                                               \\
111715$+$075602  &  NVSS J111718$+$075856                              &                                                                                                                  \\
111719$+$673826  &  SDSS J111719.37$+$673827.7                         &   u=20.49$\pm$0.53;g=21.29$\pm$0.29;r=19.31$\pm$0.09;i=18.48$\pm$0.08                                            \\
		 &                                                     &   z=17.88$\pm$0.18                                                                                               \\
111723$+$454418  &  SDSS J111723.92$+$454406.0                         &   u=21.18$\pm$0.76;g=20.29$\pm$0.13;r=18.23$\pm$0.05;i=17.78$\pm$0.05                                            \\
		 &                                                     &   z=17.36$\pm$0.08                                                                                               \\
111805$+$374834  &  *SDSS J111811.40$+$375133.1                        &   u=21.29$\pm$0.59;g=19.92$\pm$0.09;r=18.37$\pm$0.03;i=17.87$\pm$0.03                                            \\
		 &                                                     &   z=17.52$\pm$0.06                                                                                               \\
111809$+$341804  &  SDSS J111810.01$+$341802.4                         &   u=21.50$\pm$1.31;g=19.99$\pm$0.11;r=18.32$\pm$0.06;i=17.66$\pm$0.06                                            \\
		 &                                                     &   z=17.41$\pm$0.12                                                                                               \\
111817$+$644106  &  SDSS J111817.72$+$644109.8                         &   u=24.53;g=20.62$\pm$0.19;r=19.08$\pm$0.06;i=18.25$\pm$0.14                                                     \\
		 &                                                     &   z=18.30$\pm$0.19                                                                                               \\
111827$-$004155  &  SDSS J111832.78$-$004106.4                         &   u=21.95$\pm$0.86;g=20.90$\pm$0.14;r=19.11$\pm$0.06;i=18.46$\pm$0.04                                            \\
		 &                                                     &   z=18.16$\pm$0.11                                                                                               \\
111854$+$424656  &  SDSS J111854.44$+$424652.5                         &   u=22.85$\pm$2.30;g=20.44$\pm$0.17;r=18.89$\pm$0.04;i=18.26$\pm$0.06                                            \\
		 &                                                     &   z=17.72$\pm$0.13                                                                                               \\
111857$+$153252  &  SDSS J111859.63$+$153018.3                         &   u=22.16$\pm$1.29;g=20.77$\pm$0.13;r=19.09$\pm$0.08;i=18.48$\pm$0.06                                            \\
		 &                                                     &   z=18.05$\pm$0.13                                                                                               \\
111908$+$445536  &  2MASX J11190888$+$4455364                          &   u=21.16$\pm$0.89;g=19.40$\pm$0.05;r=17.80$\pm$0.03;i=17.23$\pm$0.03                                            \\
		 &                                                     &   z=16.86$\pm$0.05;H=15.02$\pm$0.27;J=15.79$\pm$0.25;K$_s$=13.98$\pm$0.14                                        \\
112027$+$141840  &  4C $+$14.41                                        &                                                                                                                  \\
		 &                                                     &   R=20.10$\pm$0.10                                                                                               \\
112030$+$025323  &  SDSS J112031.34$+$025312.6                         &   u=20.81$\pm$0.46;g=20.73$\pm$0.19;r=19.10$\pm$0.07;i=18.39$\pm$0.06                                            \\
		 &                                                     &   z=17.96$\pm$0.13                                                                                               \\
112043$+$232904  &  3C 256                                             &   V=(21.50);I=20.91;R=21.57                                                                                      \\
112113$+$371820  &  SDSS J112114.04$+$371821.0                         &   u=22.77$\pm$1.09;g=20.60$\pm$0.06;r=19.10$\pm$0.03;i=18.66$\pm$0.03                                            \\
		 &                                                     &   z=18.52$\pm$0.08                                                                                               \\
112128$+$311631  &  B2 1118$+$31                                       &   u=22.52$\pm$2.68;g=20.47$\pm$0.09;r=19.02$\pm$0.04;i=18.50$\pm$0.04                                            \\
		 &                                                     &   z=17.88$\pm$0.10                                                                                               \\
112143$+$305036  &  SDSS J112153.49$+$305233.2                         &   u=21.63$\pm$0.61;g=20.88$\pm$0.10;r=20.15$\pm$0.10;i=19.17$\pm$0.08                                            \\
		 &                                                     &   z=18.84$\pm$0.17                                                                                               \\
112217$+$151833  &  SDSS J112218.04$+$151834.4                         &   u=21.18$\pm$0.60;g=20.94$\pm$0.20;r=19.20$\pm$0.07;i=18.48$\pm$0.10                                            \\
		 &                                                     &   z=18.10$\pm$0.14                                                                                               \\
112309$+$053017  &  3C 257                                             &                                                                                                                  \\
112310$-$215405  &  TN J1123$-$2154                                    &                                                                                                                  \\
112314$+$024748  &  SDSS J112318.44$+$025021.6                         &   g=21.18$\pm$0.16;r=19.47$\pm$0.06;i=18.63$\pm$0.05;z=18.33$\pm$0.16                                            \\
112324$+$151104  &  2MASX J11232449$+$1511041                          &   u=21.39$\pm$0.91;g=19.59$\pm$0.08;r=17.72$\pm$0.06;i=17.09$\pm$0.06                                            \\
		 &                                                     &   z=16.91$\pm$0.08;H=13.85$\pm$0.17;J=14.97$\pm$0.16;K$_s$=13.61$\pm$0.10                                        \\
112330$+$310523  &  SDSS J112330.90$+$310519.3                         &   u=20.61$\pm$0.38;g=19.24$\pm$0.03;r=17.97$\pm$0.02;i=17.73$\pm$0.03                                            \\
		 &                                                     &   z=17.40$\pm$0.07                                                                                               \\
112348$+$480129  &  2MASX J11234827$+$4801304                          &   u=22.78$\pm$2.09;g=19.94$\pm$0.08;r=18.28$\pm$0.02;i=17.73$\pm$0.02                                            \\
		 &                                                     &   z=17.44$\pm$0.05;H=14.96$\pm$0.00;J=15.52$\pm$0.23;K$_s$=14.16$\pm$0.20                                        \\
112355$+$314126  &  *B2 1121$+$31B                                     &                                                                                                                  \\
112356$+$675224  &  SDSS J112357.30$+$675222.3                         &   u=21.92$\pm$0.83;g=21.23$\pm$0.17;r=19.66$\pm$0.06;i=18.72$\pm$0.04                                            \\
		 &                                                     &   z=18.38$\pm$0.12                                                                                               \\
112426$+$134407  &  SDSS J112426.85$+$134408.6                         &   u=23.28$\pm$3.08;g=20.92$\pm$0.22;r=19.26$\pm$0.05;i=18.44$\pm$0.05                                            \\
		 &                                                     &   z=18.05$\pm$0.13                                                                                               \\
112445$+$440845  &  SDSS J112445.16$+$440857.0                         &   u=22.45$\pm$1.37;g=20.90$\pm$0.13;r=19.24$\pm$0.05;i=18.32$\pm$0.04                                            \\
		 &                                                     &   z=18.16$\pm$0.10                                                                                               \\
112458$+$031502  &  SDSS J112508.80$+$031452.1                         &   u=24.04$\pm$4.37;g=20.42$\pm$0.16;r=18.68$\pm$0.12;i=17.97$\pm$0.09                                            \\
		 &                                                     &   z=17.54$\pm$0.12                                                                                               \\
112520$+$321835  &  SDSS J112519.99$+$321842.6                         &   u=20.98$\pm$0.36;g=20.47$\pm$0.09;r=18.99$\pm$0.04;i=18.35$\pm$0.04                                            \\
		 &                                                     &   z=17.89$\pm$0.08                                                                                               \\
112606$+$125859  &  SDSS J112607.30$+$125852.6                         &   u=21.58$\pm$0.81;g=20.70$\pm$0.14;r=18.88$\pm$0.17;i=18.11$\pm$0.18                                            \\
		 &                                                     &   z=17.58$\pm$0.15                                                                                               \\
112618$+$050045  &  SDSS J112618.66$+$050042.7                         &   u=20.98$\pm$0.74;g=21.51$\pm$0.43;r=19.46$\pm$0.10;i=18.43$\pm$0.07                                            \\
		 &                                                     &   z=18.13$\pm$0.24                                                                                               \\
112618$+$263718  &  87GB 112350.4$+$265420                             &                                                                                                                  \\
112623$+$334530  &  4C $+$33.26                                        &                                                                                                                  \\
112648$+$520213  &  SDSS J112648.59$+$520207.1                         &   u=21.96$\pm$1.49;g=19.81$\pm$0.08;r=18.28$\pm$0.03;i=17.62$\pm$0.03                                            \\
		 &                                                     &   z=17.24$\pm$0.09                                                                                               \\
112810$+$321552  &  4C $+$32.37                                        &                                                                                                                  \\
112832$+$324323  &  2MASX J11283310$+$3243217                          &   u=21.72$\pm$0.85;g=20.56$\pm$0.10;r=18.83$\pm$0.03;i=18.09$\pm$0.03                                            \\
		 &                                                     &   z=17.65$\pm$0.07;H=16.40$\pm$0.00;J=15.42$\pm$0.17;K$_s$=14.06$\pm$0.21                                        \\
112833$+$353004  &  SDSS J112834.37$+$353014.0                         &   u=19.63$\pm$0.35;g=20.24$\pm$0.14;r=18.57$\pm$0.04;i=17.84$\pm$0.04                                            \\
		 &                                                     &   z=17.42$\pm$0.10                                                                                               \\
112855$-$292138  &  PKS 1126$-$290                                     &                                                                                                                  \\
112901$-$261020  &  PKS B1126$-$258                                    &                                                                                                                  \\
112919$+$480110  &  *2MASX J11291900$+$4800145                         &   u=20.70$\pm$0.36;g=20.28$\pm$0.08;r=18.45$\pm$0.03;i=17.81$\pm$0.03                                            \\
		 &                                                     &   z=17.52$\pm$0.07;H=15.20$\pm$0.32;J=15.94$\pm$0.23;K$_s$=14.19$\pm$0.14                                        \\
112951$+$635124  &  SDSS J112950.33$+$635132.7                         &   g=19.70$\pm$0.11;r=18.10$\pm$0.06;i=17.40$\pm$0.05;z=17.15$\pm$0.10                                            \\
112957$+$121355  &  2MASX J11295821$+$1214000                          &   u=21.05$\pm$0.82;g=19.90$\pm$0.10;r=18.20$\pm$0.09;i=17.56$\pm$0.12                                            \\
		 &                                                     &   z=17.05$\pm$0.17;H=14.82$\pm$0.29;J=15.87$\pm$0.35;K$_s$=14.14$\pm$0.16                                        \\
113006$+$311111  &  SDSS J113007.02$+$311107.4                         &   u=21.42$\pm$0.86;g=20.30$\pm$0.10;r=18.45$\pm$0.05;i=17.92$\pm$0.03                                            \\
		 &                                                     &   z=17.47$\pm$0.08                                                                                               \\
113104$-$270514  &  PMN J1131$-$2705                                   &                                                                                                                  \\
113142$-$252023  &  PKS B1129$-$250                                    &                                                                                                                  \\
113156$+$045547  &  *4C $+$05.51                                       &                                                                                                                  \\
113201$+$442641  &  SDSS J113201.23$+$442639.2                         &   u=20.44$\pm$0.50;g=19.97$\pm$0.10;r=18.33$\pm$0.04;i=17.82$\pm$0.04                                            \\
		 &                                                     &   z=17.36$\pm$0.12                                                                                               \\
113233$+$345320  &  B2 1129$+$35                                       &                                                                                                                  \\
113235$+$365416  &  4C $+$37.31                                        &   H=18.24$\pm$0.23;J=19.38$\pm$0.20;K=17.63$\pm$0.11;r$_G$=23.00$\pm$0.74                                        \\
		 &                                                     &   F702W=21.52$\pm$0.14                                                                                           \\
113251$+$344138  &  4C $+$34.35                                        &   K=15.76$\pm$0.09;r$_G$=19.90$\pm$0.24                                                                          \\
113310$+$033518  &  SDSS J113310.98$+$033516.7                         &   u=20.59$\pm$0.50;g=20.24$\pm$0.14;r=18.35$\pm$0.07;i=17.64$\pm$0.05                                            \\
		 &                                                     &   z=17.40$\pm$0.12                                                                                               \\
113325$-$012746  &  *SDSS J113324.31$-$012744.6                        &   u=19.60$\pm$0.40;g=19.31$\pm$0.11;r=17.85$\pm$0.04;i=17.34$\pm$0.06                                            \\
		 &                                                     &   z=16.94$\pm$0.12;b$_J$=20.09$\pm$0.17                                                                          \\
113331$-$271518  &  PKS B1131$-$269                                    &                                                                                                                  \\
113400$+$651133  &  SDSS J113346.31$+$651038.0                         &   u=22.66$\pm$1.87;g=21.22$\pm$0.21;r=19.04$\pm$0.05;i=18.54$\pm$0.05                                            \\
		 &                                                     &   z=18.14$\pm$0.13                                                                                               \\
113403$+$084539  &  SDSS J113403.68$+$084539.0                         &   u=21.36$\pm$0.75;g=20.42$\pm$0.17;r=18.51$\pm$0.06;i=17.85$\pm$0.05                                            \\
		 &                                                     &   z=17.49$\pm$0.09                                                                                               \\
113438$+$432801  &  4C $+$43.22                                        &                                                                                                                  \\
113446$+$404349  &  *4C $+$40.29                                       &                                                                                                                  \\
113449$+$320026  &  SDSS J113503.58$+$320015.7                         &   u=20.38$\pm$0.15;g=19.92$\pm$0.03;r=19.27$\pm$0.03;i=18.64$\pm$0.03                                            \\
		 &                                                     &   z=18.16$\pm$0.08                                                                                               \\
113505$+$370852  &  B2 1132$+$37                                       &   V=23.70;I=21.94;J=19.24;K=17.36$\pm$0.19;r$_G$>23.50                                                          \\
113522$+$662948  &  2MASX J11352258$+$6629420                          &   u=21.18$\pm$0.74;g=19.97$\pm$0.09;r=18.39$\pm$0.04;i=17.67$\pm$0.04                                            \\
		 &                                                     &   z=17.37$\pm$0.08;H=15.35$\pm$0.00;J=15.58$\pm$0.23;K$_s$=14.29$\pm$0.21                                        \\
113557$+$653907  &  SDSS J113557.61$+$653908.6                         &   g=20.31$\pm$0.14;r=18.39$\pm$0.04;i=17.80$\pm$0.04;z=17.60$\pm$0.13                                            \\
113559$+$134621  &  4C $+$14.43                                        &                                                                                                                  \\
113613$+$410332  &  SDSS J113614.40$+$410314.9                         &   u=22.29$\pm$1.65;g=21.37$\pm$0.43;r=19.38$\pm$0.08;i=18.36$\pm$0.05                                            \\
		 &                                                     &   z=17.86$\pm$0.10                                                                                               \\
113617$+$675203  &  SDSS J113617.98$+$675202.2                         &   u=20.99$\pm$0.64;g=19.60$\pm$0.09;r=18.36$\pm$0.04;i=17.75$\pm$0.05                                            \\
		 &                                                     &   z=17.26$\pm$0.11                                                                                               \\
113708$+$363954  &  B2 1134$+$36                                       &                                                                                                                  \\
113729$+$555952  &  *SDSS J113729.47$+$555955.7                        &   u=21.01$\pm$0.62;g=19.69$\pm$0.09;r=18.18$\pm$0.03;i=17.61$\pm$0.03                                            \\
		 &                                                     &   z=17.32$\pm$0.09                                                                                               \\
113812$+$411354  &  SDSS J113812.15$+$411352.8                         &   u=20.89$\pm$0.72;g=20.32$\pm$0.59;r=19.73$\pm$0.58;i=19.12$\pm$0.59                                            \\
		 &                                                     &   z=18.84$\pm$0.56                                                                                               \\
113853$-$212344  &  *PMN J1138$-$2123                                  &                                                                                                                  \\
113858$+$414838  &  4C $+$42.33                                        &                                                                                                                  \\
113914$+$434323  &  SDSS J113922.68$+$434544.9                         &   u=23.12$\pm$3.68;g=20.69$\pm$0.16;r=19.08$\pm$0.05;i=18.24$\pm$0.04                                            \\
		 &                                                     &   z=17.82$\pm$0.10                                                                                               \\
113932$+$131412  &  SDSS J113933.34$+$131432.2                         &   g=20.05$\pm$0.10;r=18.39$\pm$0.04;i=17.70$\pm$0.04;z=17.53$\pm$0.09                                            \\
113957$+$394844  &  2MASX J11395648$+$3948463                          &   u=20.67$\pm$0.39;g=19.81$\pm$0.05;r=18.07$\pm$0.02;i=17.37$\pm$0.02                                            \\
		 &                                                     &   z=16.96$\pm$0.06;H=14.75$\pm$0.24;J=15.69$\pm$0.23;K$_s$=14.02$\pm$0.15                                        \\
114007$+$040532  &  SDSS J114016.32$+$040541.3                         &   g=20.35$\pm$0.14;r=18.53$\pm$0.06;i=17.91$\pm$0.05;z=17.59$\pm$0.10                                            \\
114019$+$014918  &  SDSS J114019.84$+$014916.2                         &   g=19.84$\pm$0.18;r=18.26$\pm$0.08;i=17.81$\pm$0.06;z=17.22$\pm$0.13                                            \\
114033$+$440552  &  *B3 1137$+$443                                     &   u=20.66$\pm$0.77;g=19.51$\pm$0.09;r=17.71$\pm$0.04;i=16.99$\pm$0.03                                            \\
		 &                                                     &   z=16.71$\pm$0.06;H=14.52$\pm$0.22;J=15.09$\pm$0.14;K$_s$=13.77$\pm$0.14                                        \\
114048$-$262908  &  Spiderweb Galaxy                                   &   J=23.30;K$_s$=22.00                                                                                                                \\
114053$+$410125  &  SDSS J114053.70$+$410124.7                         &   u=20.65$\pm$0.47;g=20.37$\pm$0.17;r=18.28$\pm$0.04;i=17.69$\pm$0.04                                            \\
		 &                                                     &   z=17.32$\pm$0.07                                                                                               \\
114108$+$011417  &  3C 262                                             &                                                                                                                  \\
114134$-$285050  &  PKS 1139$-$28                                      &                                                                                                                  \\
114150$+$370230  &  SDSS J114151.02$+$370232.4                         &   u=21.37$\pm$0.88;g=21.76$\pm$0.44;r=19.70$\pm$0.33;i=18.96$\pm$0.14                                            \\
		 &                                                     &   z=18.47$\pm$0.25                                                                                               \\
114156$+$372020  &  SDSS J114156.32$+$372016.0                         &   u=22.70$\pm$5.22;r=19.04$\pm$0.12;i=18.59$\pm$0.26                                                             \\
%114220$+$045557  &  RC J1142+0455                                      &                                                                                                                  \\
114223$+$133802  &  MRC 1139$+$139                                     &                                                                                                                  \\
114224$+$045007  &  SDSS J114233.59$+$044815.3                         &   u=21.01$\pm$0.65;g=19.85$\pm$0.11;r=18.35$\pm$0.08;i=17.75$\pm$0.09                                            \\
		 &                                                     &   z=17.41$\pm$0.12                                                                                               \\
114234$-$114147  &  PKS 1140$-$11                                      &                                                                                                                  \\
114256$+$603708  &  SDSS J114257.23$+$603711.2                         &   u=20.98$\pm$0.18;g=20.20$\pm$0.04;r=18.80$\pm$0.02;i=18.28$\pm$0.02                                            \\
		 &                                                     &   z=18.16$\pm$0.05                                                                                               \\
114300$+$631558  &  SDSS J114301.79$+$631557.1                         &   g=20.40$\pm$0.14;r=18.53$\pm$0.06;i=17.97$\pm$0.07;z=17.95$\pm$0.22                                            \\
114325$+$220757  &  3C 263.1                                           &   K=16.60$\pm$0.13;R=20.74$\pm$0.17                                                                                                               \\
114338$+$422614  &  2MASX J11433805$+$4226052                          &   u=20.82$\pm$0.59;g=19.92$\pm$0.09;r=18.02$\pm$0.03;i=17.48$\pm$0.03                                            \\
		 &                                                     &   z=17.31$\pm$0.09;H=14.67$\pm$0.29;J=15.60$\pm$0.25;K$_s$=13.88$\pm$0.16                                        \\
114351$+$350823  &  4C $+$35.26                                        &   K=18.40;r$_G$=23.00$\pm$0.83                                                                                                                \\
114437$+$374759  &  SDSS J114453.29$+$374903.7                         &   u=21.58$\pm$0.85;g=21.15$\pm$0.21;r=19.00$\pm$0.05;i=18.32$\pm$0.04                                            \\
		 &                                                     &   z=17.81$\pm$0.10                                                                                               \\
114455$+$122035  &  SDSS J114500.41$+$121856.5                         &   g=20.26$\pm$0.13;r=18.80$\pm$0.05;i=17.93$\pm$0.04;z=17.51$\pm$0.08                                            \\
114501$+$131311  &  2MASX J11450192$+$1313118                          &   u=22.35$\pm$2.33;g=19.47$\pm$0.06;r=17.86$\pm$0.02;i=17.23$\pm$0.02                                            \\
		 &                                                     &   z=16.96$\pm$0.06;H=14.83$\pm$0.00;J=15.71$\pm$0.27;K$_s$=13.96$\pm$0.14                                        \\
114504$+$660027  &  SDSS J114504.04$+$660023.8                         &   u=20.62$\pm$0.48;g=20.16$\pm$0.15;r=18.37$\pm$0.04;i=17.72$\pm$0.04                                            \\
		 &                                                     &   z=17.47$\pm$0.11                                                                                               \\
114531$+$494544  &  *3C 266                                            &   V=21.28;K=17.12$\pm$0.12;R=20.83                                                                               \\
114533$+$054020  &  SDSS J114537.31$+$053901.3                         &   u=22.60$\pm$2.14;g=20.43$\pm$0.13;r=18.49$\pm$0.04;i=17.94$\pm$0.03                                            \\
		 &                                                     &   z=17.60$\pm$0.07                                                                                               \\
114539$+$364626  &  B2 1143$+$37                                       &   K=19.20;r$_G$>23.50                                                                                           \\
114615$+$452039  &  4C $+$45.22                                        &                                                                                                                  \\
114629$+$483344  &  SDSS J114628.52$+$483346.7                         &   g=21.50$\pm$0.47;r=19.43$\pm$0.09;i=18.42$\pm$0.08;z=17.87$\pm$0.11                                            \\
114706$+$054011  &  SDSS J114706.68$+$054018.9                         &   u=21.80$\pm$1.20;g=21.39$\pm$0.54;r=18.63$\pm$0.04;i=18.02$\pm$0.04                                            \\
		 &                                                     &   z=17.72$\pm$0.09                                                                                               \\
114712$+$381924  &  B3 1144$+$386                                      &   u=21.64$\pm$0.60;g=21.74$\pm$0.22;r=20.67$\pm$0.12;i=19.69$\pm$0.10                                            \\
		 &                                                     &   z=19.04$\pm$0.19                                                                                               \\
114716$+$432412  &  SDSS J114717.15$+$432415.6                         &   u=20.88$\pm$0.37;g=19.84$\pm$0.06;r=18.25$\pm$0.02;i=17.67$\pm$0.02                                            \\
		 &                                                     &   z=17.47$\pm$0.05                                                                                               \\
114727$+$310121  &  SDSS J114727.69$+$310149.2                         &   u=20.88$\pm$0.50;g=23.73$\pm$3.19;r=19.81$\pm$0.08;i=19.07$\pm$0.10                                            \\
		 &                                                     &   z=18.11$\pm$0.15                                                                                               \\
114731$+$055835  &  SDSS J114731.26$+$055839.5                         &   u=20.49$\pm$0.35;g=19.92$\pm$0.07;r=18.45$\pm$0.03;i=17.77$\pm$0.03                                            \\
		 &                                                     &   z=17.47$\pm$0.08                                                                                               \\
114807$+$353905  &  SDSS J114807.54$+$353916.3                         &   g=21.06$\pm$0.14;r=19.09$\pm$0.04;i=18.45$\pm$0.04;z=18.15$\pm$0.11                                            \\
114811$+$540523  &  SDSS J114810.64$+$540519.1                         &   u=22.37$\pm$1.93;g=20.87$\pm$0.18;r=19.32$\pm$0.06;i=18.63$\pm$0.05                                            \\
		 &                                                     &   z=18.17$\pm$0.13                                                                                               \\
114838$+$411920  &  SDSS J114838.73$+$411922.4                         &   g=20.37$\pm$0.14;r=18.30$\pm$0.03;i=17.59$\pm$0.03;z=17.26$\pm$0.06                                            \\
114847$+$045619  &  4C $+$05.53                                        &   R=22.60$\pm$0.10                                                                                                               \\
114914$+$315249  &  SDSS J114914.70$+$315249.7                         &   u=21.22$\pm$0.79;g=19.92$\pm$0.14;r=18.55$\pm$0.04;i=17.90$\pm$0.05                                            \\
		 &                                                     &   z=17.62$\pm$0.14                                                                                               \\
114915$+$642835  &  SDSS J114918.00$+$642910.1                         &   u=20.83$\pm$0.55;g=20.11$\pm$0.12;r=18.50$\pm$0.04;i=17.79$\pm$0.04                                            \\
		 &                                                     &   z=17.73$\pm$0.18                                                                                               \\
114951$+$581827  &  *SDSS J114952.03$+$581821.1                        &   u=21.23$\pm$0.41;g=21.21$\pm$0.13;r=19.59$\pm$0.05;i=18.91$\pm$0.04                                            \\
		 &                                                     &   z=18.57$\pm$0.11                                                                                               \\
114953$+$550059  &  SDSS J114953.13$+$550101.2                         &   u=22.03$\pm$1.56;g=19.72$\pm$0.06;r=18.07$\pm$0.03;i=17.52$\pm$0.03                                            \\
		 &                                                     &   z=17.19$\pm$0.09                                                                                               \\
114956$+$124723  &  3C 267                                             &   V=22.59;H=18.17$\pm$0.23;J=18.74;K=17.28$\pm$0.17;R=22.06                                                      \\
		 &                                                     &   r$_G$=22.06$\pm$0.12                                                                                           \\
115103$+$155434  &  SDSS J115104.23$+$155443.0                         &   g=22.40$\pm$0.42;r=20.78$\pm$0.13;i=19.64$\pm$0.11;z=19.47$\pm$0.36                                            \\
115122$+$491516  &  SDSS J115122.22$+$491517.1                         &   u=20.88$\pm$0.79;g=20.86$\pm$0.22;r=19.19$\pm$0.06;i=18.32$\pm$0.11                                            \\
		 &                                                     &   z=17.81$\pm$0.18                                                                                               \\
115158$+$314021  &  *B2 1149$+$31                                      &   u=20.84$\pm$0.19;g=19.02$\pm$0.06;r=18.05$\pm$0.03;i=17.66$\pm$0.09                                            \\
115228$+$460644  &  SDSS J115229.28$+$460700.4                         &   u=22.27$\pm$1.39;g=19.98$\pm$0.09;r=18.44$\pm$0.03;i=17.78$\pm$0.03                                            \\
		 &                                                     &   z=17.65$\pm$0.08                                                                                               \\
115322$+$374807  &  SDSS J115316.96$+$374849.9                         &   u=20.98$\pm$0.31;r=20.39$\pm$0.08;i=19.58$\pm$0.11;z=19.04$\pm$0.23                                            \\
115343$+$104920  &  SDSS J115344.23$+$104919.1                         &   u=21.03$\pm$0.58;g=20.61$\pm$0.19;r=18.78$\pm$0.07;i=17.92$\pm$0.04                                            \\
		 &                                                     &   z=17.45$\pm$0.10                                                                                               \\
115412$+$291631  &  4C $+$29.44                                        &                                                                                                                  \\
%115418$+$043730  &  RC J1154$+$0431                                    &                                                                                                                  \\
115430$+$092954  &  SDSS J115437.67$+$092714.1                         &   u=21.73$\pm$0.99;g=21.87$\pm$0.40;r=19.60$\pm$0.09;i=18.49$\pm$0.05                                            \\
		 &                                                     &   z=18.00$\pm$0.12                                                                                               \\
115446$+$024118  &  SDSS J115446.78$+$024117.5                         &   u=20.27$\pm$0.34;g=20.28$\pm$0.13;r=18.66$\pm$0.07;i=18.02$\pm$0.05                                            \\
		 &                                                     &   z=18.05$\pm$0.19                                                                                               \\
115547$+$475226  &  SDSS J115547.68$+$475226.5                         &   u=21.44$\pm$0.56;g=20.53$\pm$0.10;r=18.84$\pm$0.04;i=18.26$\pm$0.04                                            \\
		 &                                                     &   z=18.01$\pm$0.10                                                                                               \\
115616$+$571336  &  SDSS J115616.06$+$571323.4                         &   g=21.33$\pm$0.22;r=19.55$\pm$0.08;i=18.63$\pm$0.06;z=18.18$\pm$0.15                                            \\
115700$+$282036  &  FBQS J1157$+$2822                                  &   H=14.49$\pm$0.18;J=15.62$\pm$0.23;K$_s$=13.66$\pm$0.16                                                                                                               \\
115842$+$572711  &  SDSS J115844.43$+$572950.7                         &   g=20.38$\pm$0.10;r=18.65$\pm$0.04;i=18.09$\pm$0.04;z=17.75$\pm$0.11                                            \\
115905$+$384004  &  B2 1156$+$38                                       &                                                                                                                  \\
115915$+$491733  &  *SDSS J115915.59$+$491726.8                        &   g=20.43$\pm$0.12;r=18.44$\pm$0.04;i=17.78$\pm$0.03;z=17.36$\pm$0.08                                            \\
115920$+$464555  &  B3 1156$+$470                                      &   u=23.51$\pm$3.50;g=20.72$\pm$0.18;r=19.32$\pm$0.07;i=18.49$\pm$0.07                                            \\
		 &                                                     &   z=18.33$\pm$0.12                                                                                               \\
115929$+$615241  &  SDSS J115930.51$+$615247.2                         &   u=23.30$\pm$5.14;g=21.11$\pm$0.26;r=18.92$\pm$0.05;i=18.37$\pm$0.05                                            \\
		 &                                                     &   z=18.09$\pm$0.19                                                                                               \\
120019$+$730046  &  3C 268.1                                           &                                                                                                                  \\
120031$+$454840  &  4C $+$46.25                                        &                                                                                                                  \\
120054$+$341655  &  *B2 1158$+$34                                      &                                                                                                                  \\
120057$+$313311  &  3C 268.2                                           &   U=18.11;B=18.73;V=18.31                                                                                        \\
120117$+$400929  &  SDSS J120117.61$+$400935.4                         &   u=22.15$\pm$0.94;g=21.29$\pm$0.13;r=19.77$\pm$0.06;i=19.05$\pm$0.05                                            \\
		 &                                                     &   z=18.45$\pm$0.14                                                                                               \\
120135$+$381212  &  2MASX J12013620$+$3812136                          &   u=22.20$\pm$1.33;g=20.01$\pm$0.07;r=18.30$\pm$0.03;i=17.71$\pm$0.03                                            \\
		 &                                                     &   z=17.35$\pm$0.05;H=14.99$\pm$0.27;J=15.73$\pm$0.25;K$_s$=14.37$\pm$0.20                                        \\
120149$+$391909  &  B2 1159$+$39A                                      &   V=23.87;I=22.38;J=19.04;K=17.42                                                                                                               \\
120154$+$363453  &  *B2 1159$+$36                                      &   K=17.65$\pm$0.20;r$_G$>23.50                                                                                  \\
120225$+$110748  &  SDSS J120225.09$+$110751.2                         &   u=22.15$\pm$1.96;g=19.90$\pm$0.09;r=18.12$\pm$0.04;i=17.46$\pm$0.04                                            \\
		 &                                                     &   z=17.09$\pm$0.08                                                                                               \\
120228$+$080354  &  SDSS J120240.49$+$080506.5                         &   g=22.32$\pm$0.36;r=20.71$\pm$0.12;i=19.66$\pm$0.08;z=19.27$\pm$0.19                                            \\
120327$+$500946  &  SDSS J120327.60$+$500951.9                         &   g=19.92$\pm$0.15;r=18.01$\pm$0.05;i=17.57$\pm$0.06;z=17.28$\pm$0.20                                            \\
120407$+$391217  &  B2 1201$+$39                                       &   u=21.02$\pm$0.25;g=19.50$\pm$0.06;r=18.65$\pm$0.06;i=18.35$\pm$0.17                                            \\
		 &                                                     &   J=15.46$\pm$0.15;K$_s$=19.50$\pm$0.29                                                                          \\
120441$+$494121  &  SDSS J120459.38$+$494021.3                         &   u=22.58$\pm$2.25;g=20.57$\pm$0.14;r=18.58$\pm$0.04;i=17.80$\pm$0.03                                            \\
		 &                                                     &   z=17.39$\pm$0.07                                                                                               \\
120515$+$572259  &  SDSS J120515.72$+$572254.1                         &   u=24.40$\pm$3.65;g=24.73$\pm$1.97;r=20.98$\pm$0.14;i=19.79$\pm$0.09                                            \\
		 &                                                     &   z=19.21$\pm$0.22                                                                                               \\
120530$+$473501  &  SDSS J120530.82$+$473511.1                         &   u=21.11$\pm$0.73;g=21.71$\pm$0.39;r=19.53$\pm$0.09;i=18.72$\pm$0.07                                            \\
		 &                                                     &   z=18.16$\pm$0.20                                                                                               \\
120544$+$444339  &  SDSS J120544.62$+$444340.0                         &   u=23.14$\pm$2.48;g=21.14$\pm$0.17;r=19.49$\pm$0.13;i=18.62$\pm$0.06                                            \\
		 &                                                     &   z=18.02$\pm$0.12                                                                                               \\
120624$+$641336  &  3C 268.3                                           &   R=19.58$\pm$0.14;r$_G$=19.94$\pm$0.05                                                                          \\
120647$+$515701  &  SDSS J120647.88$+$515711.6                         &   u=22.83$\pm$2.77;g=20.20$\pm$0.09;r=18.76$\pm$0.04;i=18.07$\pm$0.04                                            \\
		 &                                                     &   z=17.58$\pm$0.09                                                                                               \\
120655$+$365406  &  4C $+$37.33                                        &                                                                                                                  \\
120657$+$052959  &  SDSS J120658.03$+$052952.2                         &                                                                                                                  \\
120706$+$395436  &  4C $+$40.30                                        &                                                                                                                  \\
120718$+$350230  &  4C $+$35.27                                        &   H=18.59$\pm$0.26;J=18.73$\pm$0.10;K=17.85$\pm$0.08;r$_G$=22.00$\pm$0.60                                        \\
		 &                                                     &   F814W=20.79$\pm$0.29                                                                                           \\
120738$+$101203  &  SDSS J120738.30$+$100902.0                         &   u=20.49$\pm$0.45;g=20.35$\pm$0.13;r=18.59$\pm$0.06;i=17.99$\pm$0.06                                            \\
		 &                                                     &   z=17.81$\pm$0.14                                                                                               \\
120746$+$451401  &  B3 1205$+$455                                      &   u=21.85$\pm$1.36;g=20.57$\pm$0.13;r=19.07$\pm$0.05;i=18.38$\pm$0.05                                            \\
		 &                                                     &   z=18.03$\pm$0.14                                                                                               \\
120809$+$650028  &  SDSS J120809.35$+$650032.3                         &   u=21.29$\pm$0.65;g=19.96$\pm$0.09;r=18.54$\pm$0.05;i=17.89$\pm$0.05                                            \\
		 &                                                     &   z=17.29$\pm$0.09                                                                                               \\
120810$+$484130  &  SDSS J120810.83$+$484128.1                         &   g=21.26$\pm$0.14;r=19.57$\pm$0.06;i=18.61$\pm$0.04;z=18.19$\pm$0.09                                            \\
120828$+$064821  &  SDSS J120838.45$+$064604.9                         &   u=21.14$\pm$0.74;g=20.04$\pm$0.10;r=18.39$\pm$0.05;i=17.80$\pm$0.04                                            \\
		 &                                                     &   z=17.44$\pm$0.08                                                                                               \\
120838$+$664334  &  SDSS J120838.55$+$664332.5                         &   u=21.58$\pm$1.14;g=19.96$\pm$0.10;r=18.22$\pm$0.04;i=17.62$\pm$0.03                                            \\
		 &                                                     &   z=17.19$\pm$0.07                                                                                               \\
120914$-$203242  &  PKS B1206$-$202                                    &                                                                                                                  \\
120923$+$392903  &  SDSS J120932.38$+$392907.6                         &   u=21.98$\pm$0.60;g=20.92$\pm$0.08;r=19.92$\pm$0.05;i=19.48$\pm$0.06                                            \\
		 &                                                     &   z=19.03$\pm$0.15                                                                                               \\
120928$+$431649  &  KISSR 1226                                         &   B=20.46$\pm$0.10;V=19.06                                                                                       \\
120953$+$153057  &  SDSS J121001.05$+$153040.2                         &   u=21.00$\pm$0.48;g=21.17$\pm$0.25;r=19.05$\pm$0.08;i=18.40$\pm$0.08                                            \\
		 &                                                     &   z=17.75$\pm$0.14                                                                                               \\
121009$+$382117  &  B2 1207$+$38                                       &   K=16.42$\pm$0.10;r$_G$=21.30$\pm$0.52                                                                          \\
121103$-$001954  &  SDSS J121103.29$-$002005.2                         &   u=22.85$\pm$3.19;g=20.68$\pm$0.22;r=18.40$\pm$0.05;i=17.98$\pm$0.05                                            \\
		 &                                                     &   z=17.74$\pm$0.14                                                                                               \\
121130$+$404745  &  SDSS J121130.31$+$404743.2                         &   u=24.57$\pm$3.94;g=20.99$\pm$0.12;r=19.39$\pm$0.04;i=18.72$\pm$0.05                                            \\
		 &                                                     &   z=18.51$\pm$0.13                                                                                               \\
121149$+$505407  &  SDSS J121136.42$+$505538.0                         &   u=22.60$\pm$2.15;g=21.33$\pm$0.22;r=19.43$\pm$0.07;i=18.58$\pm$0.05                                            \\
		 &                                                     &   z=18.06$\pm$0.12                                                                                               \\
121203$+$460826  &  SDSS J121203.08$+$460810.8                         &   u=21.93$\pm$1.84;g=21.07$\pm$0.28;r=19.26$\pm$0.13;i=18.40$\pm$0.07                                            \\
		 &                                                     &   z=18.01$\pm$0.15                                                                                               \\
121204$+$110104  &  SDSS J121204.38$+$110106.2                         &   g=20.13$\pm$0.07;r=18.43$\pm$0.03;i=17.84$\pm$0.02;z=17.45$\pm$0.05                                            \\
121208$+$032055  &  SDSS J121215.24$+$032333.9                         &   u=21.60$\pm$1.03;g=20.24$\pm$0.11;r=18.63$\pm$0.04;i=17.93$\pm$0.04                                            \\
		 &                                                     &   z=17.65$\pm$0.10                                                                                               \\
121208$+$682535  &  SDSS J121206.03$+$682511.3                         &   u=21.30$\pm$0.99;g=19.89$\pm$0.10;r=18.40$\pm$0.05;i=17.77$\pm$0.05                                            \\
		 &                                                     &   z=17.38$\pm$0.10                                                                                               \\
121256$+$353832  &  SDSS J121256.39$+$353831.7                         &   u=21.11$\pm$0.68;g=20.73$\pm$0.15;r=19.17$\pm$0.05;i=18.38$\pm$0.04                                            \\
		 &                                                     &   z=17.87$\pm$0.09                                                                                               \\
121257$+$250938  &  7C 1210$+$2526                                     &                                                                                                                  \\
121310$+$141421  &  2MASX J12131188$+$1413453                          &   u=22.55$\pm$3.33;g=19.17$\pm$0.06;r=17.51$\pm$0.02;i=16.92$\pm$0.02                                            \\
		 &                                                     &   z=16.58$\pm$0.06;H=14.53$\pm$0.22;J=15.28$\pm$0.16;K$_s$=13.82$\pm$0.14                                        \\
121321$+$545908  &  SDSS J121321.24$+$545904.3                         &   u=21.97$\pm$1.09;g=20.31$\pm$0.08;r=18.59$\pm$0.03;i=17.98$\pm$0.03                                            \\
		 &                                                     &   z=17.64$\pm$0.08                                                                                               \\
121327$+$134123  &  SDSS J121328.38$+$134124.2                         &   g=21.07$\pm$0.25;r=19.37$\pm$0.10;i=18.49$\pm$0.09;z=18.28$\pm$0.16                                            \\
121329$+$515657  &  SDSS J121341.30$+$515621.7                         &   g=21.22$\pm$0.15;r=19.49$\pm$0.05;i=18.67$\pm$0.04;z=18.30$\pm$0.11                                            \\
121334$+$502607  &  2MASX J12133492$+$5026062                          &   u=21.50$\pm$1.05;g=19.44$\pm$0.06;r=17.73$\pm$0.02;i=17.14$\pm$0.02                                            \\
		 &                                                     &   z=16.77$\pm$0.05;H=15.16$\pm$0.00;J=15.41$\pm$0.17;K$_s$=14.24$\pm$0.21                                        \\
121348$+$642524  &  SDSS J121348.81$+$642520.1                         &                                                                                                                  \\
121356$-$001311  &  PKS 1211$+$00                                      &   u=23.86$\pm$8.72;g=19.87$\pm$0.14;r=18.11$\pm$0.20;i=17.54$\pm$0.04                                            \\
		 &                                                     &   z=17.38$\pm$0.16                                                                                               \\
121424$-$273049  &  *PKS B1211$-$272                                   &                                                                                                                  \\
121457$+$650427  &  SDSS J121522.80$+$650259.2                         &   u=22.49$\pm$1.72;g=20.44$\pm$0.11;r=18.95$\pm$0.05;i=18.22$\pm$0.05                                            \\
		 &                                                     &   z=17.80$\pm$0.13                                                                                               \\
121508$+$350803  &  SDSS J121508.85$+$350813.4                         &   u=21.53$\pm$0.31;g=21.22$\pm$0.07;r=20.52$\pm$0.06;i=19.68$\pm$0.05                                            \\
		 &                                                     &   z=19.22$\pm$0.15                                                                                               \\
121519$+$545919  &  SDSS J121518.04$+$545913.3                         &   u=21.83$\pm$0.88;g=19.77$\pm$0.05;r=18.61$\pm$0.04;i=18.08$\pm$0.04                                            \\
		 &                                                     &   z=17.84$\pm$0.09                                                                                               \\
121522$+$105623  &  SDSS J121522.74$+$105632.3                         &   u=20.71$\pm$0.61;g=20.35$\pm$0.15;r=18.67$\pm$0.05;i=18.04$\pm$0.05                                            \\
		 &                                                     &   z=17.49$\pm$0.10                                                                                               \\
121553$+$125734  &  SDSS J121553.93$+$125734.3                         &   u=21.00$\pm$0.20;g=20.27$\pm$0.04;r=19.53$\pm$0.03;i=18.91$\pm$0.04                                            \\
		 &                                                     &   z=18.60$\pm$0.08                                                                                               \\
121623$+$360949  &  SDSS J121623.13$+$360957.7                         &   u=24.51$\pm$5.85;g=21.86$\pm$0.29;r=20.56$\pm$0.09;i=19.35$\pm$0.07                                            \\
		 &                                                     &   z=19.19$\pm$0.22                                                                                               \\
121632$+$672433  &  SDSS J121637.24$+$672441.4                         &   u=20.36$\pm$0.41;g=20.36$\pm$0.16;r=18.66$\pm$0.09;i=18.11$\pm$0.06                                            \\
		 &                                                     &   z=17.92$\pm$0.21                                                                                               \\
121726$+$332552  &  SDSS J121732.41$+$332254.2                         &   u=21.36$\pm$1.02;g=22.67$\pm$0.89;r=19.64$\pm$0.09;i=19.04$\pm$0.12                                            \\
		 &                                                     &   z=18.40$\pm$0.19                                                                                               \\
121825$+$410957  &  SDSS J121825.06$+$410956.7                         &   u=21.35$\pm$0.52;g=21.43$\pm$0.18;r=19.80$\pm$0.04;i=19.32$\pm$0.08                                            \\
		 &                                                     &   z=18.89$\pm$0.21                                                                                               \\
121836$+$400046  &  B2 1216$+$40A                                      &                                                                                                                  \\
121843$+$080433  &  SDSS J121843.96$+$080437.1                         &   u=21.55$\pm$1.44;g=21.24$\pm$0.41;r=19.19$\pm$0.23;i=18.31$\pm$0.17                                            \\
		 &                                                     &   z=17.99$\pm$0.19                                                                                               \\
121906$+$505502  &  SDSS J121912.01$+$505606.6                         &   u=23.32$\pm$4.27;g=20.93$\pm$0.22;r=19.34$\pm$0.09;i=18.43$\pm$0.07                                            \\
		 &                                                     &   z=18.19$\pm$0.11                                                                                               \\
121906$+$505502  &  2MASX J12190073$+$5052551                          &   u=22.45$\pm$2.59;g=20.11$\pm$0.10;r=18.56$\pm$0.04;i=17.93$\pm$0.04                                            \\
		 &                                                     &   z=17.24$\pm$0.07;H=15.89$\pm$0.00;J=15.77$\pm$0.27;K$_s$=14.02$\pm$0.15                                        \\
122009$+$362911  &  4C $+$36.20                                        &   H=17.95$\pm$0.13;J=19.26$\pm$0.16;K=17.22$\pm$0.08;r$_G$=22.30$\pm$0.74                                                                                                               \\
		 &                                                     &   F606W=22.26$\pm$0.32;F814W=20.59$\pm$0.12                                                                      \\
122022$-$275258  &  *PMN J1220$-$2752                                  &                                                                                                                  \\
122041$+$331003  &  SDSS J122033.68$+$331112.2                         &   u=20.44$\pm$0.37;g=20.64$\pm$0.13;r=19.10$\pm$0.06;i=18.28$\pm$0.05                                            \\
		 &                                                     &   z=17.79$\pm$0.08                                                                                               \\
122049$+$643436  &  SDSS J122049.67$+$643431.7                         &   u=24.41$\pm$4.14;g=20.20$\pm$0.14;r=18.86$\pm$0.04;i=18.21$\pm$0.04                                            \\
		 &                                                     &   z=17.60$\pm$0.08                                                                                               \\
122050$+$095903  &  SDSS J122050.61$+$095904.4                         &   g=20.54$\pm$0.21;r=19.18$\pm$0.11;i=18.34$\pm$0.08;z=17.75$\pm$0.20                                            \\
122054$+$140123  &  SDSS J122055.73$+$140132.9                         &   u=21.37$\pm$0.54;g=20.25$\pm$0.13;r=18.52$\pm$0.06;i=17.95$\pm$0.06                                            \\
		 &                                                     &   z=17.57$\pm$0.06                                                                                               \\
122126$+$604054  &  SDSS J122126.32$+$604050.4                         &   u=21.64$\pm$0.69;g=20.67$\pm$0.11;r=19.23$\pm$0.05;i=18.45$\pm$0.04                                            \\
		 &                                                     &   z=17.96$\pm$0.09                                                                                               \\
122228$+$561355  &  SDSS J122228.13$+$561354.8                         &   u=21.74$\pm$0.59;g=21.53$\pm$0.15;r=20.65$\pm$0.11;i=19.73$\pm$0.09                                            \\
		 &                                                     &   z=19.04$\pm$0.17                                                                                               \\
122306$+$062535  &  SDSS J122306.54$+$062533.6                         &   g=21.27$\pm$0.31;r=19.48$\pm$0.06;i=18.49$\pm$0.05;z=18.13$\pm$0.12                                            \\
122353$+$500051  &  SDSS J122352.72$+$500040.5                         &   u=20.45$\pm$0.36;g=20.32$\pm$0.12;r=19.02$\pm$0.05;i=18.18$\pm$0.04                                            \\
		 &                                                     &   z=17.89$\pm$0.14                                                                                               \\
122408$-$022313  &  SDSS J122408.45$-$022312.6                         &                                                                                                                  \\
122410$+$283513  &  *B2 1221$+$28A                                     &                                                                                                                  \\
122431$+$261314  &  4C $+$26.37                                        &   B=23.30;V=22.50;I=21.80;K=18.60                                                                                \\
122440$+$420459  &  3C 272                                             &   r$_G$=23.00$\pm$1.00                                                                                           \\
122450$+$022756  &  SDSS J122450.73$+$022754.6                         &   u=22.03$\pm$1.41;g=21.93$\pm$0.55;r=19.57$\pm$0.10;i=18.87$\pm$0.08                                            \\
		 &                                                     &   z=18.31$\pm$0.20                                                                                               \\
122452$+$350044  &  SDSS J122452.61$+$350041.2                         &   u=22.74$\pm$2.76;g=20.38$\pm$0.10;r=18.49$\pm$0.04;i=17.83$\pm$0.03                                            \\
		 &                                                     &   z=17.53$\pm$0.09                                                                                               \\
122548$+$433530  &  2MASX J12255775$+$4333097                          &   g=19.67$\pm$0.06;r=17.96$\pm$0.03;i=17.40$\pm$0.03;z=17.16$\pm$0.06                                            \\
		 &                                                     &   H=11.71$\pm$0.00;J=15.49$\pm$0.21;K$_s$=14.22$\pm$0.18                                                         \\
122643$+$461631  &  SDSS J122643.41$+$461638.9                         &   u=20.63$\pm$0.56;g=20.95$\pm$0.29;r=19.02$\pm$0.06;i=18.36$\pm$0.06                                            \\
		 &                                                     &   z=18.03$\pm$0.16                                                                                               \\
122651$+$315031  &  SDSS J122651.12$+$315030.1                         &   u=24.40$\pm$8.56;g=20.37$\pm$0.11;r=18.56$\pm$0.03;i=17.91$\pm$0.03                                            \\
		 &                                                     &   z=17.34$\pm$0.07                                                                                               \\
122731$-$210510  &  *PMN J1227$-$2105                                  &                                                                                                                  \\
122742$+$440038  &  *B3 1225$+$442                                     &   B=21.61$\pm$0.10;V=19.46                                                                                       \\
122756$+$530509  &  SDSS J122757.19$+$530513.1                         &   g=20.88$\pm$0.19;r=19.13$\pm$0.07;i=18.41$\pm$0.06;z=18.19$\pm$0.14                                            \\
122810$+$552311  &  SDSS J122810.21$+$552307.2                         &   g=20.29$\pm$0.12;r=18.62$\pm$0.05;i=18.06$\pm$0.06;z=17.86$\pm$0.17                                            \\
122917$+$570346  &  SDSS J122924.20$+$570553.8                         &   u=20.78$\pm$0.57;g=19.98$\pm$0.09;r=18.58$\pm$0.04;i=17.93$\pm$0.03                                            \\
		 &                                                     &   z=17.46$\pm$0.08                                                                                               \\
122922$+$091553  &  SDSS J122922.89$+$091552.5                         &   u=22.40$\pm$1.29;g=20.82$\pm$6.82;r=19.05$\pm$1.73;i=18.25$\pm$1.11                                            \\
		 &                                                     &   z=18.12$\pm$0.45                                                                                               \\
122923$+$575630  &  2MASX J12292224$+$5756400                          &   u=23.35$\pm$2.74;g=20.97$\pm$0.14;r=19.27$\pm$0.09;i=18.48$\pm$0.08                                            \\
		 &                                                     &   z=18.05$\pm$0.11;H=15.05$\pm$0.00;J=15.20$\pm$0.30;K$_s$=13.56$\pm$0.15                                        \\
122927$+$442754  &  SDSS J122920.77$+$442851.1                         &   u=21.59$\pm$0.89;g=20.79$\pm$0.13;r=19.17$\pm$0.04;i=18.24$\pm$0.03                                            \\
		 &                                                     &   z=17.56$\pm$0.06                                                                                               \\
122932$+$271160  &  MG2 J122932$+$2711                                 &                                                                                                                  \\
123032$+$354101  &  B2 1228$+$35A                                      &   u=21.58$\pm$0.33;g=21.16$\pm$0.09;r=19.88$\pm$0.04;i=19.14$\pm$0.04                                            \\
		 &                                                     &   z=19.02$\pm$0.10                                                                                               \\
123052$-$165646  &  PMN J1230$-$1655                                   &                                                                                                                  \\
123102$+$432843  &  SDSS J123102.45$+$432842.3                         &   u=22.19$\pm$0.65;g=21.67$\pm$0.13;r=20.64$\pm$0.08;i=19.74$\pm$0.07                                            \\
		 &                                                     &   z=19.53$\pm$0.19                                                                                               \\
123113$+$442603  &  SDSS J123113.79$+$442558.5                         &   g=20.88$\pm$0.11;r=19.05$\pm$0.03;i=18.49$\pm$0.03;z=18.08$\pm$0.07                                            \\
123132$+$133921  &  SDSS J123140.07$+$134026.5                         &   g=20.45$\pm$0.12;r=18.80$\pm$0.04;i=18.23$\pm$0.03;z=17.84$\pm$0.07                                            \\
123200$+$552735  &  SDSS J123152.30$+$552612.8                         &   u=20.62$\pm$0.65;g=20.52$\pm$0.18;r=18.64$\pm$0.05;i=18.00$\pm$0.05                                            \\
		 &                                                     &   z=17.49$\pm$0.10                                                                                               \\
123223$+$260405  &  4C $+$26.38                                        &                                                                                                                  \\
123243$+$344516  &  4C $+$34.37                                        &   K=18.10;r$_G$=23.00$\pm$0.84                                                                                   \\
123259$+$400720  &  SDSS J123259.88$+$400723.5                         &   u=21.69$\pm$1.30;g=20.94$\pm$0.21;r=19.16$\pm$0.05;i=18.50$\pm$0.07                                            \\
		 &                                                     &   z=18.27$\pm$0.21                                                                                               \\
123423$+$571911  &  SDSS J123423.45$+$571913.1                         &   u=21.49$\pm$0.63;g=19.91$\pm$0.05;r=18.38$\pm$0.02;i=17.81$\pm$0.03                                            \\
		 &                                                     &   z=17.37$\pm$0.06                                                                                               \\
123425$+$390912  &  *SDSS J123438.95$+$391046.8                        &   u=20.98$\pm$0.24;g=20.21$\pm$0.05;r=19.43$\pm$0.04;i=18.83$\pm$0.04                                            \\
		 &                                                     &   z=18.51$\pm$0.08                                                                                               \\
123429$+$393037  &  *B3 1232$+$397A                                    &                                                                                                                  \\
123438$+$031207  &  SDSS J123449.26$+$031134.9                         &   u=18.45$\pm$0.96;g=21.30$\pm$0.54;r=18.89$\pm$0.07;i=18.33$\pm$0.10                                            \\
		 &                                                     &   z=17.81$\pm$0.22                                                                                               \\
123438$+$363554  &  SDSS J123444.32$+$363722.4                         &   u=22.41$\pm$1.05;g=20.56$\pm$0.06;r=19.07$\pm$0.03;i=18.56$\pm$0.03                                            \\
		 &                                                     &   z=18.18$\pm$0.09                                                                                               \\
123454$+$401305  &  *B3 1232$+$404                                     &                                                                                                                  \\
%123502$+$042339  &  RC J1235$+$0432b                                   &   R=21.59                                                                                                        \\
123504$+$392537  &  *4C $+$39.37                                       &   B=24.20;H=19.23;I=21.70;J>20.50;K=17.80;R=22.40                                                               \\
123523$+$212129  &  3C 274.1                                           &   H=16.09$\pm$0.06;J=17.00$\pm$0.04;K=15.39$\pm$0.09                                                             \\
123538$+$621928  &  CXOHDFN J123538.4$+$621932                         &                                                                                                                  \\
123547$+$030754  &  SDSS J123547.86$+$030753.5                         &   g=21.30$\pm$0.30;r=19.18$\pm$0.09;i=18.54$\pm$0.09;z=18.19$\pm$0.16                                            \\
123550$+$622758  &  SDSS J123550.66$+$622758.0                         &   g=21.09$\pm$0.24;r=19.18$\pm$0.09;i=18.26$\pm$0.07;z=17.83$\pm$0.21                                            \\
123620$+$431946  &  2MASX J12362047$+$4319457                          &   u=22.08$\pm$1.91;g=19.73$\pm$0.09;r=18.18$\pm$0.08;i=17.55$\pm$0.08                                            \\
		 &                                                     &   z=17.24$\pm$0.10;H=14.82$\pm$0.17;J=15.34$\pm$0.12;K$_s$=13.83$\pm$0.13                                        \\
123630$+$470101  &  SDSS J123630.82$+$470102.3                         &   u=22.13$\pm$1.36;g=20.06$\pm$0.08;r=18.48$\pm$0.03;i=17.83$\pm$0.03                                            \\
		 &                                                     &   z=17.59$\pm$0.09                                                                                               \\
123637$+$044441  &  SDSS J123637.73$+$044434.7                         &   u=20.61$\pm$0.62;g=20.81$\pm$0.26;r=18.93$\pm$0.09;i=18.09$\pm$0.10                                            \\
		 &                                                     &   z=17.72$\pm$0.16                                                                                               \\
123642$+$621331  &  VLA J123642+621331                                 &                                                                                                                  \\
123652$+$060103  &  SDSS J123652.39$+$060107.6                         &   g=21.43$\pm$0.26;r=19.24$\pm$0.06;i=18.17$\pm$0.05;z=17.75$\pm$0.09                                            \\
123711$+$353244  &  SDSS J123710.72$+$353245.4                         &   u=20.58$\pm$0.51;g=20.54$\pm$0.16;r=19.79$\pm$0.08;i=19.30$\pm$0.11                                            \\
		 &                                                     &   z=18.58$\pm$0.20                                                                                               \\
123727$+$614401  &  SDSS J123728.99$+$614452.9                         &   g=19.73$\pm$0.14;r=18.19$\pm$0.05;i=17.54$\pm$0.05;z=17.48$\pm$0.19                                            \\
123747$+$470946  &  SDSS J123747.78$+$470946.8                         &   u=21.16$\pm$0.85;g=19.51$\pm$0.08;r=18.03$\pm$0.03;i=17.50$\pm$0.03                                            \\
		 &                                                     &   z=17.10$\pm$0.08                                                                                               \\
123755$+$605317  &  SDSS J123820.75$+$605421.1                         &   u=21.01$\pm$0.41;g=20.38$\pm$0.09;r=18.58$\pm$0.03;i=17.95$\pm$0.02                                            \\
		 &                                                     &   z=17.75$\pm$0.07                                                                                               \\
123825$-$032744  &  SDSS J123827.84$-$032725.9                         &   g=20.65$\pm$0.20;r=18.95$\pm$0.07;i=18.21$\pm$0.06;z=17.86$\pm$0.14                                            \\
123826$+$443124  &  SDSS J123826.02$+$443137.1                         &   u=20.99$\pm$0.27;g=20.33$\pm$0.07;r=19.29$\pm$0.07;i=18.75$\pm$0.07                                            \\
		 &                                                     &   z=18.49$\pm$0.10                                                                                               \\
123828$+$512122  &  SDSS J123828.79$+$512117.0                         &   u=21.92$\pm$1.30;g=20.20$\pm$0.13;r=18.19$\pm$0.04;i=17.59$\pm$0.04                                            \\
		 &                                                     &   z=17.31$\pm$0.08                                                                                               \\
123834$+$365519  &  *SDSS J123834.92$+$365516.5                        &   u=21.87$\pm$0.69;g=21.60$\pm$0.18;r=20.30$\pm$0.08;i=19.31$\pm$0.06                                            \\
		 &                                                     &   z=18.92$\pm$0.14                                                                                               \\
123835$+$503326  &  SDSS J123835.27$+$503326.9                         &   u=24.10$\pm$5.48;g=20.01$\pm$0.07;r=18.31$\pm$0.03;i=17.75$\pm$0.03                                            \\
		 &                                                     &   z=17.28$\pm$0.06                                                                                               \\
123910$+$001058  &  *4C $+$00.43                                       &                                                                                                                  \\
123918$+$531355  &  2MASX J12393025$+$5311457                          &   u=21.97$\pm$1.09;g=19.89$\pm$0.08;r=18.02$\pm$0.03;i=17.48$\pm$0.04                                            \\
		 &                                                     &   z=17.20$\pm$0.08;H=14.27$\pm$0.21;J=15.42$\pm$0.23;K$_s$=13.99$\pm$0.18                                        \\
123940$+$363118  &  SDSS J123940.06$+$363122.1                         &   u=21.78$\pm$0.59;g=22.24$\pm$0.45;r=20.17$\pm$0.09;i=19.10$\pm$0.05                                            \\
		 &                                                     &   z=18.76$\pm$0.14                                                                                               \\
123953$+$422656  &  SDSS J123953.06$+$422657.8                         &   u=24.65$\pm$8.75;g=20.77$\pm$0.16;r=19.09$\pm$0.06;i=18.42$\pm$0.08                                            \\
		 &                                                     &   z=18.32$\pm$0.23                                                                                               \\
124025$+$154057  &  SDSS J124025.38$+$154049.5                         &   u=20.99$\pm$0.65;g=21.53$\pm$0.43;r=19.50$\pm$0.12;i=18.78$\pm$0.09                                            \\
		 &                                                     &   z=18.65$\pm$0.25                                                                                               \\
124026$+$601950  &  SDSS J124027.68$+$601941.2                         &   u=21.91$\pm$1.57;g=19.85$\pm$0.12;r=18.52$\pm$0.04;i=17.85$\pm$0.04                                            \\
		 &                                                     &   z=17.32$\pm$0.08                                                                                               \\
124051$-$235417  &  *PKS B1238$-$236                                   &                                                                                                                  \\
124127$-$273601  &  PMN J1241$-$2735                                   &                                                                                                                  \\
124154$+$543241  &  SDSS J124154.62$+$543235.6                         &   u=21.00$\pm$0.69;g=19.93$\pm$0.09;r=18.33$\pm$0.04;i=17.68$\pm$0.03                                            \\
		 &                                                     &   z=17.39$\pm$0.09                                                                                               \\
124158$+$472259  &  SDSS J124158.80$+$472259.2                         &   u=22.66$\pm$1.82;g=21.44$\pm$0.21;r=19.68$\pm$0.09;i=19.00$\pm$0.11                                            \\
		 &                                                     &   z=18.64$\pm$0.22                                                                                               \\
124219$-$044622  &  3C 275                                             &                                                                                                                  \\
124221$+$001101  &  2SLAQ J124233.71$+$001146.7                        &                                                                                                                  \\
124247$+$614542  &  SDSS J124247.78$+$614539.9                         &   u=22.14$\pm$1.25;g=20.65$\pm$0.11;r=19.07$\pm$0.05;i=18.26$\pm$0.04                                            \\
		 &                                                     &   z=17.95$\pm$0.10                                                                                               \\
124312$-$211209  &  PKS 1240$-$20                                      &                                                                                                                  \\
124316$+$053314  &  SDSS J124316.40$+$053310.1                         &   u=21.72$\pm$1.10;g=20.39$\pm$0.15;r=18.51$\pm$0.05;i=17.84$\pm$0.04                                            \\
		 &                                                     &   z=17.37$\pm$0.09                                                                                               \\
124317$+$460208  &  SDSS J124317.96$+$460217.1                         &   u=20.33$\pm$0.37;g=21.63$\pm$0.41;r=19.50$\pm$0.10;i=18.58$\pm$0.08                                            \\
		 &                                                     &   z=17.90$\pm$0.12                                                                                               \\
124327$+$333654  &  SDSS J124327.54$+$333649.1                         &   g=20.48$\pm$0.20;r=18.69$\pm$0.05;i=18.06$\pm$0.05;z=17.62$\pm$0.10                                            \\
124358$-$005845  &  SDSS J124358.35$-$005845.4                         &   u=20.38$\pm$0.34;g=20.73$\pm$0.24;r=18.71$\pm$0.05;i=18.04$\pm$0.05                                            \\
		 &                                                     &   z=17.48$\pm$0.09                                                                                               \\
124358$+$162611  &  TXS 1241$+$166                                     &                                                                                                                  \\
124430$+$475957  &  SDSS J124429.73$+$475956.1                         &   u=21.70$\pm$1.13;g=20.11$\pm$0.10;r=18.26$\pm$0.04;i=17.68$\pm$0.04                                            \\
		 &                                                     &   z=17.49$\pm$0.09                                                                                               \\
124458$+$545036  &  SDSS J124512.62$+$545131.1                         &   u=23.23$\pm$4.65;g=21.30$\pm$0.28;r=18.97$\pm$0.08;i=18.43$\pm$0.08                                            \\
		 &                                                     &   z=18.03$\pm$0.16                                                                                               \\
124518$+$612157  &  SDSS J124517.87$+$612152.8                         &   u=23.76$\pm$3.37;g=20.25$\pm$0.09;r=18.47$\pm$0.02;i=17.95$\pm$0.03                                            \\
		 &                                                     &   z=17.45$\pm$0.06                                                                                               \\
124538$+$032318  &  4C $+$03.24                                        &                                                                                                                  \\
124616$-$012934  &  SDSS J124616.87$-$012919.9                         &   u=20.80$\pm$0.56;g=19.91$\pm$0.10;r=18.03$\pm$0.05;i=17.46$\pm$0.05                                            \\
		 &                                                     &   z=17.12$\pm$0.09                                                                                               \\
124651$+$150913  &  SDSS J124651.26$+$150914.4                         &   u=21.67$\pm$0.81;g=20.07$\pm$0.06;r=18.88$\pm$0.04;i=18.44$\pm$0.04                                            \\
		 &                                                     &   z=18.00$\pm$0.11                                                                                               \\
124712$+$033953  &  SDSS J124712.40$+$033953.8                         &   u=21.06$\pm$0.70;g=20.88$\pm$0.25;r=18.99$\pm$0.06;i=18.36$\pm$0.06                                            \\
		 &                                                     &   z=18.04$\pm$0.19                                                                                               \\
124747$+$340514  &  B2 1245$+$34                                       &   K=15.11$\pm$0.13;r$_G$=19.50$\pm$0.35                                                                          \\
124834$+$393650  &  SDSS J124839.54$+$393512.0                         &   u=23.60$\pm$1.67;g=21.79$\pm$0.16;r=20.49$\pm$0.08;i=19.54$\pm$0.05                                            \\
		 &                                                     &   z=19.14$\pm$0.14                                                                                               \\
124905$-$232421  &  PKS B1246$-$231                                    &                                                                                                                  \\
124910$+$131148  &  SDSS J124910.56$+$131146.3                         &   u=21.50$\pm$1.00;g=21.22$\pm$0.37;r=19.18$\pm$0.08;i=18.60$\pm$0.07                                            \\
		 &                                                     &   z=18.15$\pm$0.13                                                                                               \\
124937$+$512715  &  SDSS J124951.18$+$512825.8                         &   g=22.72$\pm$0.56;r=20.94$\pm$0.15;i=19.99$\pm$0.10;z=20.40$\pm$0.55                                            \\
124953$+$044349  &  SDSS J124953.56$+$044355.4                         &   g=22.21$\pm$0.43;r=19.71$\pm$0.14;i=18.95$\pm$0.12;z=19.13$\pm$0.37                                            \\
125001$+$052329  &  SDSS J125001.68$+$052325.4                         &   g=19.97$\pm$0.16;r=18.34$\pm$0.22;i=17.77$\pm$0.07;z=17.62$\pm$0.17                                            \\
125100$+$110420  &  MRC 1248$+$113                                     &                                                                                                                  \\
125108$+$145701  &  SDSS J125108.64$+$145700.6                         &   u=21.87$\pm$1.15;g=19.93$\pm$0.06;r=18.27$\pm$0.03;i=17.73$\pm$0.03                                            \\
		 &                                                     &   z=17.33$\pm$0.09                                                                                               \\
125129$+$551009  &  SDSS J125128.76$+$551009.3                         &   g=20.39$\pm$0.11;r=18.89$\pm$0.04;i=18.22$\pm$0.04;z=17.68$\pm$0.08                                            \\
125136$+$503403  &  3C 277                                             &                                                                                                                  \\
125144$-$012450  &  SDSS J125145.98$-$012511.9                         &   g=20.13$\pm$0.10;r=18.68$\pm$0.06;i=17.97$\pm$0.05;z=17.55$\pm$0.14                                            \\
125149$+$154052  &  SDSS J125149.46$+$154051.8                         &   u=20.24$\pm$0.28;g=24.95$\pm$5.19;r=20.34$\pm$0.14;i=19.42$\pm$0.15                                            \\
		 &                                                     &   z=18.70$\pm$0.23                                                                                               \\
125214$-$011522  &  SDSS J125214.44$-$011522.3                         &   g=20.90$\pm$0.12;r=19.17$\pm$0.05;i=18.48$\pm$0.05;z=18.06$\pm$0.11                                            \\
125230$-$012018  &  SDSS J125230.70$-$012017.3                         &   u=21.87$\pm$0.83;g=20.50$\pm$0.56;r=18.91$\pm$0.36;i=18.29$\pm$0.37                                            \\
		 &                                                     &   z=17.81$\pm$0.37                                                                                               \\
125320$+$661139  &  SDSS J125320.03$+$661141.3                         &   u=20.35$\pm$0.34;g=19.95$\pm$0.12;r=18.30$\pm$0.06;i=17.67$\pm$0.09                                            \\
		 &                                                     &   z=17.19$\pm$0.10                                                                                               \\
125332$+$154229  &  3C 277.2                                           &   K=17.66$\pm$0.22                                                                                               \\
125509$+$650108  &  *2MASX J12550884$+$6501204                         &   u=21.93$\pm$1.78;g=19.41$\pm$0.07;r=17.71$\pm$0.03;i=17.09$\pm$0.03                                            \\
		 &                                                     &   z=16.79$\pm$0.07;H=14.41$\pm$0.18;J=15.61$\pm$0.24;K$_s$=14.17$\pm$0.27                                        \\
125543$+$425826  &  4C $+$43.26                                        &                                                                                                                  \\
125555$+$355639  &  TOOT J1255$+$3556                                  &                                                                                                                  \\
125638$+$471530  &  B3 1254$+$475                                      &                                                                                                                  \\
125659$+$471954  &  3C 280                                             &   V=(22.00);H=17.84$\pm$0.20;J=18.07;K=16.87$\pm$0.14;R=21.60                                                    \\
		 &                                                     &   r$_G$=21.57$\pm$0.07                                                                                           \\
125815$+$481220  &  SDSS J125815.28$+$481226.4                         &   u=22.73$\pm$1.67;g=20.54$\pm$0.08;r=18.71$\pm$0.03;i=18.10$\pm$0.03                                            \\
		 &                                                     &   z=17.91$\pm$0.07                                                                                               \\
125817$+$044517  &  SDSS J125817.05$+$044517.3                         &   u=20.94$\pm$0.77;g=20.39$\pm$0.16;r=18.64$\pm$0.05;i=17.99$\pm$0.05                                            \\
		 &                                                     &   z=17.81$\pm$0.12                                                                                               \\
125929$+$361704  &  B2 1257$+$36                                       &   V=23.79;H=18.04$\pm$0.17;I=21.36;J=19.15$\pm$0.17;K=17.17$\pm$0.05                                             \\
		 &                                                     &   F606W=22.04$\pm$0.26;F814W=20.55$\pm$0.12                                                                      \\
130000$+$502345  &  *SDSS J130000.99$+$502342.3                        &   u=22.18$\pm$1.32;g=20.58$\pm$0.14;r=18.78$\pm$0.05;i=18.21$\pm$0.06                                            \\
		 &                                                     &   z=17.91$\pm$0.10                                                                                               \\
130051$-$212617  &  PMN J1300$-$2125                                   &                                                                                                                  \\
130108$+$555137  &  SDSS J130107.76$+$555139.8                         &   u=21.67$\pm$0.94;g=20.44$\pm$0.14;r=18.60$\pm$0.04;i=18.04$\pm$0.04                                            \\
		 &                                                     &   z=17.89$\pm$0.11                                                                                               \\
130123$+$284102  &  FIRST J130123.3$+$284253                           &                                                                                                                  \\
130128$+$605121  &  SDSS J130128.15$+$605123.1                         &   u=20.85$\pm$0.43;g=19.68$\pm$0.07;r=17.94$\pm$0.03;i=17.41$\pm$0.03                                            \\
		 &                                                     &   z=16.89$\pm$0.07                                                                                               \\
130145$+$460704  &  2MASX J13020193$+$4607009                          &   u=21.06$\pm$0.67;g=19.35$\pm$0.07;r=17.74$\pm$0.02;i=17.10$\pm$0.02                                            \\
		 &                                                     &   z=16.95$\pm$0.07;H=14.66$\pm$0.25;J=15.45$\pm$0.21;K$_s$=13.91$\pm$0.14                                        \\
130152$-$202039  &  PKS B1259$-$200                                    &                                                                                                                  \\
130153$+$555604  &  SDSS J130152.81$+$555557.1                         &   u=21.27$\pm$0.42;g=21.75$\pm$0.31;r=20.52$\pm$0.14;i=19.50$\pm$0.10                                            \\
		 &                                                     &   z=18.86$\pm$0.17                                                                                               \\
130154$+$134715  &  SDSS J130154.47$+$134716.4                         &   u=22.74$\pm$2.06;g=21.28$\pm$0.29;r=19.24$\pm$0.08;i=18.60$\pm$0.06                                            \\
		 &                                                     &   z=18.36$\pm$0.14                                                                                               \\
130155$+$645753  &  SDSS J130155.08$+$645749.2                         &   u=22.79$\pm$1.97;g=20.21$\pm$0.20;r=18.47$\pm$0.13;i=17.92$\pm$0.13                                            \\
		 &                                                     &   z=17.64$\pm$0.16                                                                                               \\
130309$+$333407  &  B2 1300$+$33                                       &   r=19.96                                                                                                        \\
130310$+$574126  &  2MASX J13031073$+$5741309                          &   u=20.87$\pm$0.48;g=19.93$\pm$0.09;r=18.24$\pm$0.03;i=17.61$\pm$0.02                                            \\
		 &                                                     &   z=17.13$\pm$0.05;H=15.03$\pm$0.27;J=15.65$\pm$0.21;K$_s$=13.90$\pm$0.15                                        \\
130311$-$771206  &  PKS 1259$-$76                                      &   R=22.20$\pm$0.50                                                                                                               \\
130343$+$375610  &  4C $+$38.35                                        &   K=14.66$\pm$0.04;r$_G$=19.10$\pm$0.20;O=20.30$\pm$0.30;E=18.31$\pm$0.30                                        \\
130431$+$603734  &  SDSS J130431.10$+$603737.8                         &   u=21.31$\pm$0.64;g=19.92$\pm$0.06;r=18.33$\pm$0.04;i=17.70$\pm$0.05                                            \\
		 &                                                     &   z=17.32$\pm$0.06                                                                                               \\
130525$-$035447  &  F2M J130526.1$-$035440                             &                                                                                                                  \\
130536$+$085545  &  4C $+$09.45                                        &                                                                                                                  \\
130545$+$324911  &  SDSS J130545.19$+$324919.3                         &   u=21.02$\pm$0.39;g=20.52$\pm$0.09;r=18.84$\pm$0.03;i=18.27$\pm$0.03                                            \\
		 &                                                     &   z=17.85$\pm$0.06                                                                                               \\
130608$+$624158  &  2MASX J13061051$+$6242048                          &   u=20.80$\pm$0.32;g=19.64$\pm$0.05;r=18.00$\pm$0.02;i=17.44$\pm$0.02                                            \\
		 &                                                     &   z=17.22$\pm$0.05;H=14.98$\pm$0.00;J=15.59$\pm$0.26;K$_s$=13.92$\pm$0.16                                        \\
130626$+$494909  &  SDSS J130643.58$+$494833.8                         &   u=21.52$\pm$1.13;g=20.03$\pm$0.11;r=18.34$\pm$0.04;i=17.80$\pm$0.05                                            \\
		 &                                                     &   z=17.56$\pm$0.12                                                                                               \\
130627$+$125227  &  SDSS J130627.69$+$125226.9                         &   u=21.02$\pm$0.49;g=20.27$\pm$0.10;r=18.39$\pm$0.04;i=17.88$\pm$0.04                                            \\
		 &                                                     &   z=17.56$\pm$0.07                                                                                               \\
130719$+$545434  &  SDSS J130719.83$+$545435.1                         &   u=22.73$\pm$3.88;g=20.06$\pm$0.13;r=18.51$\pm$0.04;i=17.97$\pm$0.05                                            \\
		 &                                                     &   z=17.66$\pm$0.13                                                                                               \\
130727$+$363907  &  TOOT J1307$+$3639                                  &                                                                                                                  \\
130734$+$442236  &  SDSS J130734.88$+$442236.2                         &   u=21.85$\pm$0.95;g=20.12$\pm$0.07;r=18.57$\pm$0.03;i=17.91$\pm$0.03                                            \\
		 &                                                     &   z=17.51$\pm$0.06                                                                                               \\
130753$+$564916  &  SDSS J130738.11$+$564704.5                         &   g=22.64$\pm$0.54;r=20.59$\pm$0.12;i=19.39$\pm$0.05;z=18.87$\pm$0.13                                            \\
130800$+$490530  &  SDSS J130801.94$+$490552.3                         &   g=21.18$\pm$0.15;r=19.20$\pm$0.05;i=18.49$\pm$0.05;z=18.22$\pm$0.13                                            \\
130825$+$440441  &  SDSS J130825.57$+$440442.0                         &   u=20.23$\pm$0.38;g=20.01$\pm$0.10;r=18.16$\pm$0.04;i=17.59$\pm$0.03                                            \\
		 &                                                     &   z=17.06$\pm$0.07                                                                                               \\
130833$-$825937  &  PKS 1302$-$82                                      &   R=18.20$\pm$0.50                                                                                               \\
130839$-$095031  &  PKS 1306$-$09                                      &                                                                                                                  \\
130944$+$675104  &  SDSS J130947.65$+$674921.4                         &   u=20.35$\pm$0.36;g=19.91$\pm$0.08;r=18.28$\pm$0.04;i=17.66$\pm$0.04                                            \\
		 &                                                     &   z=17.23$\pm$0.09                                                                                               \\
130945$+$340015  &  TONS12 1196                                        &   O=22.19$\pm$0.30;E=18.58$\pm$0.30                                                                              \\
130950$-$001428  &  4C $+$00.46                                        &                                                                                                                  \\
131056$+$445144  &  B3 1308$+$451                                      &   u=20.78$\pm$0.38;g=19.81$\pm$0.07;r=18.06$\pm$0.03;i=17.47$\pm$0.03                                            \\
		 &                                                     &   z=17.12$\pm$0.05                                                                                               \\
131112$+$021735  &  SDSS J131112.74$+$021736.0                         &   u=21.54$\pm$0.55;g=21.27$\pm$0.16;r=20.32$\pm$0.10;i=19.40$\pm$0.08                                            \\
		 &                                                     &   z=18.94$\pm$0.21                                                                                               \\
131135$+$114452  &  SDSS J131135.22$+$114453.0                         &   u=24.65$\pm$5.50;g=20.41$\pm$0.08;r=18.71$\pm$0.03;i=18.04$\pm$0.02                                            \\
		 &                                                     &   z=17.66$\pm$0.04                                                                                               \\
131139$-$221642  &  3C 283                                             &                                                                                                                  \\
131151$-$212224  &  PKS B1309$-$211                                    &                                                                                                                  \\
131224$-$294030  &  PKS B1309$-$294                                    &                                                                                                                  \\
131242$+$605512  &  SDSS J131243.16$+$605514.8                         &   u=21.13$\pm$0.46;g=20.92$\pm$0.18;r=19.31$\pm$0.05;i=18.62$\pm$0.05                                            \\
		 &                                                     &   z=17.90$\pm$0.10                                                                                               \\
131328$+$315518  &  B2 1311$+$32                                       &   O=18.88$\pm$0.21;E=18.41$\pm$0.21                                                                             \\
131333$+$594534  &  SDSS J131333.48$+$594537.2                         &   u=19.50$\pm$0.11;g=20.37$\pm$0.11;r=18.75$\pm$0.04;i=17.97$\pm$0.05                                            \\
		 &                                                     &   z=17.79$\pm$0.08                                                                                               \\
131412$+$615509  &  SDSS J131412.38$+$615507.8                         &   g=20.16$\pm$0.07;r=18.48$\pm$0.03;i=17.94$\pm$0.03;z=17.68$\pm$0.11                                            \\
131441$+$511304  &  SDSS J131441.32$+$511302.8                         &   u=20.99$\pm$0.49;g=20.60$\pm$0.11;r=18.72$\pm$0.04;i=18.12$\pm$0.03                                            \\
		 &                                                     &   z=17.63$\pm$0.06                                                                                               \\
131459$+$423810  &  SDSS J131459.74$+$423803.9                         &   u=22.96$\pm$4.39;g=20.26$\pm$0.13;r=18.84$\pm$0.07;i=18.04$\pm$0.04                                            \\
		 &                                                     &   z=17.83$\pm$0.12                                                                                               \\
131522$+$474944  &  SDSS J131522.56$+$474947.7                         &   g=20.40$\pm$0.08;r=18.75$\pm$0.03;i=18.06$\pm$0.03;z=17.63$\pm$0.06                                            \\
131543$+$031846  &  SDSS J131554.77$+$031935.0                         &   g=20.66$\pm$0.20;r=19.10$\pm$0.09;i=18.27$\pm$0.10;z=17.67$\pm$0.11                                            \\
131611$+$450430  &  4C $+$45.27                                        &                                                                                                                  \\
131630$+$484317  &  SDSS J131630.93$+$484321.0                         &   u=21.69$\pm$1.32;g=20.38$\pm$0.17;r=18.54$\pm$0.22;i=17.83$\pm$0.21                                            \\
		 &                                                     &   z=18.39$\pm$0.36                                                                                               \\
131638$+$314958  &  B2 1314$+$32                                       &                                                                                                                  \\
131643$+$542643  &  SDSS J131643.33$+$542645.9                         &   u=21.47$\pm$1.21;r=19.36$\pm$0.08;i=18.57$\pm$0.07;z=18.39$\pm$0.27                                            \\
131701$+$030649  &  SDSS J131701.57$+$030655.8                         &   u=21.25$\pm$0.50;g=21.15$\pm$0.20;r=19.29$\pm$0.06;i=18.57$\pm$0.07                                            \\
		 &                                                     &   z=17.98$\pm$0.12                                                                                               \\
131943$+$390256  &  B2 1317$+$39                                       &                                                                                                                  \\
132101$+$141038  &  SDSS J132108.55$+$140826.6                         &   u=21.24$\pm$0.60;g=19.90$\pm$0.07;r=18.07$\pm$0.02;i=17.58$\pm$0.02                                            \\
		 &                                                     &   z=17.35$\pm$0.07                                                                                               \\
132113$+$433013  &  SDSS J132113.79$+$433021.9                         &   u=19.85$\pm$0.25;g=19.99$\pm$0.08;r=18.33$\pm$0.03;i=17.71$\pm$0.04                                            \\
		 &                                                     &   z=17.32$\pm$0.07                                                                                               \\
%132203$+$044846  &  RC J1322+0449                                      &   R=20.77                                                                                                        \\
132304$-$445233  &  PKS 1320$-$446                                     &                                                                                                                  \\
132341$+$483014  &  SDSS J132341.17$+$483018.5                         &   u=21.10$\pm$0.24;g=21.32$\pm$0.11;r=20.53$\pm$0.09;i=19.91$\pm$0.09                                            \\
		 &                                                     &   z=19.45$\pm$0.24                                                                                               \\
132358$+$472306  &  SDSS J132359.08$+$472255.2                         &   g=20.17$\pm$0.14;r=18.75$\pm$0.05;i=18.05$\pm$0.06;z=17.70$\pm$0.16                                            \\
132400$+$474005  &  SDSS J132400.81$+$473950.5                         &   u=22.40$\pm$0.86;g=21.39$\pm$0.19;r=19.42$\pm$0.04;i=18.80$\pm$0.04                                            \\
		 &                                                     &   z=18.43$\pm$0.11                                                                                               \\
132540$+$491002  &  SDSS J132540.26$+$490955.5                         &   g=21.78$\pm$0.15;r=20.43$\pm$0.08;i=19.80$\pm$0.08;z=19.30$\pm$0.22                                            \\
132541$+$650448  &  SDSS J132555.63$+$650732.0                         &   u=24.67$\pm$6.82;g=21.06$\pm$0.19;r=19.28$\pm$0.07;i=18.37$\pm$0.06                                            \\
		 &                                                     &   z=17.87$\pm$0.14                                                                                               \\
132557$+$411517  &  *SDSS J132558.95$+$411500.4                        &   u=19.93$\pm$0.08;g=19.37$\pm$0.02;r=18.58$\pm$0.02;i=18.18$\pm$0.02                                            \\
		 &                                                     &   z=17.86$\pm$0.05                                                                                               \\
132616$+$315409  &  4C $+$32.44                                        &                                                                                                                  \\
132651$+$404011  &  SDSS J132651.18$+$404010.9                         &   u=21.10$\pm$0.62;g=20.56$\pm$0.13;r=18.97$\pm$0.04;i=18.38$\pm$0.04                                            \\
		 &                                                     &   z=17.93$\pm$0.11                                                                                               \\
132654$-$263140  &  *PMN J1326$-$2631                                  &                                                                                                                  \\
132655$+$280821  &  SDSS J132655.54$+$280821.9                         &   u=19.84$\pm$0.41;g=20.47$\pm$0.21;r=19.04$\pm$0.13;i=18.46$\pm$0.08                                            \\
		 &                                                     &   z=17.97$\pm$0.22                                                                                               \\
132706$+$440651  &  SDSS J132706.96$+$440652.3                         &   u=20.94$\pm$0.81;g=21.07$\pm$0.28;r=19.07$\pm$0.08;i=18.36$\pm$0.08                                            \\
		 &                                                     &   z=17.93$\pm$0.20                                                                                               \\
132741$+$631306  &  SDSS J132741.70$+$631307.3                         &   u=21.49$\pm$1.49;g=20.27$\pm$0.13;r=18.68$\pm$0.05;i=17.91$\pm$0.05                                            \\
		 &                                                     &   z=17.52$\pm$0.11                                                                                               \\
132747$+$481104  &  SDSS J132747.73$+$481102.1                         &   u=22.18$\pm$1.61;g=20.58$\pm$0.12;r=18.73$\pm$0.04;i=18.09$\pm$0.03                                            \\
		 &                                                     &   z=17.67$\pm$0.10                                                                                               \\
132803$+$541526  &  SDSS J132803.54$+$541527.6                         &   u=24.22$\pm$8.94;g=20.09$\pm$0.11;r=18.10$\pm$0.03;i=17.59$\pm$0.04                                            \\
		 &                                                     &   z=17.42$\pm$0.09                                                                                               \\
132807$+$663217  &  SDSS J132820.04$+$662936.9                         &   u=21.75$\pm$0.87;g=20.71$\pm$0.13;r=18.90$\pm$0.04;i=18.26$\pm$0.05                                            \\
		 &                                                     &   z=17.91$\pm$0.13                                                                                               \\
132815$+$481728  &  2MASX J13281592$+$4818063                          &   u=20.47$\pm$0.32;g=19.46$\pm$0.05;r=17.92$\pm$0.02;i=17.28$\pm$0.02                                            \\
		 &                                                     &   z=17.27$\pm$0.09;H=14.49$\pm$0.18;J=15.18$\pm$0.14;K$_s$=14.53$\pm$0.16                                        \\
132822$+$050932  &  SDSS J132822.18$+$050931.8                         &   g=20.34$\pm$0.10;r=18.73$\pm$0.05;i=17.99$\pm$0.06;z=17.71$\pm$0.10                                            \\
132837$-$223130  &  OP $-$243                                          &                                                                                                                  \\
132840$-$255802  &  PKS B1325$-$257                                    &                                                                                                                  \\
132931$+$524314  &  SDSS J132931.35$+$524307.0                         &   u=21.64$\pm$1.15;g=20.38$\pm$0.17;r=18.64$\pm$0.05;i=17.96$\pm$0.05                                            \\
		 &                                                     &   z=17.55$\pm$0.10                                                                                               \\
133032$+$311855  &  SDSS J133022.90$+$311904.0                         &   u=21.75$\pm$0.79;g=20.17$\pm$0.06;r=18.51$\pm$0.05;i=17.86$\pm$0.05                                            \\
		 &                                                     &   z=17.46$\pm$0.07                                                                                               \\
133032$+$473053  &  SDSS J133032.61$+$473053.3                         &   u=20.67$\pm$0.46;g=19.46$\pm$0.08;r=17.71$\pm$0.02;i=17.09$\pm$0.02                                            \\
		 &                                                     &   z=16.95$\pm$0.07                                                                                               \\
133036$+$401739  &  SDSS J133053.75$+$401728.9                         &   g=21.00$\pm$0.22;r=18.90$\pm$0.04;i=18.17$\pm$0.04;z=17.83$\pm$0.10                                            \\
133130$+$542635  &  2MASX J13312971$+$5426309                          &   u=21.55$\pm$1.39;g=19.58$\pm$0.09;r=17.93$\pm$0.03;i=17.40$\pm$0.03                                            \\
		 &                                                     &   z=16.94$\pm$0.07;H=14.81$\pm$0.18;J=15.66$\pm$0.19;K$_s$=14.30$\pm$0.16                                        \\
133146$-$194726  &  *TXS 1329$-$195                                    &                                                                                                                  \\
		 &                                                     &   K=18.15$\pm$0.11;R=22.30$\pm$0.20                                                                              \\
133211$+$595839  &  2MASX J13321181$+$5958410                          &   u=20.81$\pm$0.47;g=19.70$\pm$0.07;r=17.98$\pm$0.03;i=17.43$\pm$0.03                                            \\
		 &                                                     &   z=17.01$\pm$0.06;H=14.82$\pm$0.00;J=15.24$\pm$0.17;K$_s$=14.19$\pm$0.18                                        \\
133233$+$671551  &  SDSS J133257.08$+$671723.9                         &   u=21.60$\pm$0.65;g=21.30$\pm$0.19;r=19.48$\pm$0.07;i=18.58$\pm$0.06                                            \\
		 &                                                     &   z=18.53$\pm$0.17                                                                                               \\
133321$+$303732  &  *FIRST J133321.1$+$303735                          &                                                                                                                  \\
133338$+$375715  &  B2 1331$+$38                                       &                                                                                                                  \\
133344$+$043040  &  SDSS J133344.41$+$043050.4                         &   u=23.64$\pm$4.95;g=20.84$\pm$0.49;r=18.96$\pm$0.13;i=18.00$\pm$0.06                                            \\
		 &                                                     &   z=17.63$\pm$0.12                                                                                               \\
133348$+$422015  &  SDSS J133349.63$+$422014.6                         &   u=24.43$\pm$4.72;g=21.20$\pm$0.22;r=19.31$\pm$0.05;i=18.46$\pm$0.04                                            \\
		 &                                                     &   z=18.16$\pm$0.09                                                                                               \\
133407$+$531503  &  2MASX J13340588$+$5315063                          &   u=20.83$\pm$0.38;g=19.92$\pm$0.06;r=18.29$\pm$0.03;i=17.67$\pm$0.03                                            \\
		 &                                                     &   z=17.26$\pm$0.06;H=14.31$\pm$0.19;J=16.79$\pm$0.54;K$_s$=13.99$\pm$0.14                                        \\
133415$+$500334  &  SDSS J133415.34$+$500318.5                         &   g=21.30$\pm$0.49;r=19.48$\pm$0.68;i=18.70$\pm$0.16;z=18.66$\pm$0.21                                            \\
133450$+$462744  &  SDSS J133450.44$+$462742.3                         &   u=21.12$\pm$0.42;g=20.61$\pm$0.11;r=19.16$\pm$0.05;i=18.33$\pm$0.05                                            \\
		 &                                                     &   z=18.07$\pm$0.12                                                                                               \\
133520$+$473860  &  SDSS J133520.51$+$473912.4                         &   u=21.70$\pm$1.34;g=20.17$\pm$0.11;r=18.42$\pm$0.04;i=17.65$\pm$0.03                                            \\
		 &                                                     &   z=17.31$\pm$0.09                                                                                               \\
133534$+$480741  &  2MASX J13353446$+$4807398                          &   u=20.79$\pm$0.62;g=19.85$\pm$0.11;r=18.35$\pm$0.06;i=17.59$\pm$0.09                                            \\
		 &                                                     &   z=17.21$\pm$0.12;H=15.15$\pm$0.00;J=15.70$\pm$0.28;K$_s$=14.15$\pm$0.16                                        \\
133722$+$475119  &  SDSS J133723.73$+$475135.1                         &   u=22.50$\pm$1.17;g=21.11$\pm$0.12;r=19.28$\pm$0.04;i=18.67$\pm$0.03                                            \\
		 &                                                     &   z=18.25$\pm$0.08                                                                                               \\
133730$+$462125  &  *B3 1335$+$466                                     &   u=20.85$\pm$0.43;g=19.49$\pm$0.05;r=17.83$\pm$0.02;i=17.25$\pm$0.03                                            \\
		 &                                                     &   z=16.96$\pm$0.06                                                                                               \\
133808$+$571805  &  SDSS J133808.37$+$571808.6                         &   u=24.30$\pm$4.63;g=21.16$\pm$0.28;r=19.35$\pm$0.05;i=18.26$\pm$0.04                                            \\
		 &                                                     &   z=17.74$\pm$0.06                                                                                               \\
133815$+$353206  &  *B2 1335$+$35                                      &                                                                                                                  \\
133825$-$194226  &  TN J1338$-$1942                                    &   K$_s$=21.90$\pm$0.20;F775W=23.23$\pm$0.03;F850LP=23.11$\pm$0.04                                                \\
		 &                                                     &   g$_475$=25.92$\pm$0.28;r$_625$=22.46$\pm$0.01                                                                  \\
133841$+$000250  &  PKS 1336$+$003                                     &                                                                                                                  \\
134108$+$124937  &  SDSS J134109.03$+$124936.4                         &   u=21.80$\pm$1.37;g=20.27$\pm$0.12;r=18.56$\pm$0.05;i=17.92$\pm$0.04                                            \\
		 &                                                     &   z=17.61$\pm$0.09                                                                                               \\
134133$-$004033  &  2SLAQ J134133.09$-$004033.2                        &                                                                                                                  \\
134146$+$630308  &  SDSS J134136.68$+$630441.8                         &   u=20.02$\pm$0.31;g=19.58$\pm$0.08;r=17.91$\pm$0.03;i=17.28$\pm$0.03                                            \\
		 &                                                     &   z=17.13$\pm$0.06                                                                                               \\
134247$+$275051  &  SDSS J134247.98$+$275051.2                         &   u=21.70$\pm$0.87;g=20.87$\pm$0.12;r=18.95$\pm$0.04;i=18.25$\pm$0.04                                            \\
		 &                                                     &   z=17.83$\pm$0.08                                                                                               \\
134331$+$110619  &  SDSS J134338.48$+$110538.3                         &   u=21.49$\pm$1.27;g=20.38$\pm$0.16;r=18.76$\pm$0.09;i=18.17$\pm$0.10                                            \\
		 &                                                     &   z=18.08$\pm$0.19                                                                                               \\
134359$+$400022  &  2MASX J13435998$+$4000106                          &   u=23.17$\pm$2.12;g=20.60$\pm$0.07;r=18.91$\pm$0.03;i=18.25$\pm$0.02                                            \\
		 &                                                     &   z=17.87$\pm$0.05;H=15.20$\pm$0.16;J=15.61$\pm$0.09;K$_s$=14.42$\pm$0.19                                        \\
134413$+$001642  &  PKS 1341$+$005                                     &   u=24.49$\pm$3.13;g=22.22$\pm$0.28;r=20.82$\pm$0.13;i=20.10$\pm$0.12                                            \\
		 &                                                     &   z=19.84$\pm$0.41                                                                                               \\
134528$+$494554  &  3C 289                                             &   H=17.25$\pm$0.33;K=16.54$\pm$0.08;r$_G$=21.93$\pm$0.15                                                         \\
134545$+$491339  &  SDSS J134546.10$+$491341.4                         &   g=20.72$\pm$0.15;r=18.87$\pm$0.04;i=18.29$\pm$0.05;z=17.94$\pm$0.10                                            \\
134551$-$301506  &  PKS 1343$-$300                                     &   R=21.20$\pm$0.20                                                                                                               \\
134620$-$003346  &  *2SLAQ J134620.07$-$003348.9                       &                                                                                                                  \\
134701$-$080323  &  *PKS 1344$-$07                                     &                                                                                                                  \\
134719$-$115219  &  NVSS J134719$-$115226                              &                                                                                                                  \\
134731$-$215643  &  PKS 1344$-$216                                     &                                                                                                                  \\
134814$+$241551  &  4C $+$24.28                                        &   B=23.36;I=22.69;K=18.70;R=22.70                                                                                \\
134815$+$501300  &  SDSS J134815.63$+$501259.9                         &   u=20.82$\pm$0.42;g=20.75$\pm$0.15;r=19.01$\pm$0.09;i=18.26$\pm$0.09                                            \\
		 &                                                     &   z=18.08$\pm$0.11                                                                                               \\
134910$+$025557  &  SDSS J134913.69$+$025828.2                         &   u=20.86$\pm$0.50;g=21.27$\pm$0.28;r=19.27$\pm$0.08;i=18.55$\pm$0.07                                            \\
		 &                                                     &   z=18.24$\pm$0.18                                                                                               \\
134911$+$542114  &  SDSS J134910.46$+$542117.7                         &   g=20.19$\pm$0.15;r=18.64$\pm$0.04;i=17.99$\pm$0.04;z=17.56$\pm$0.08                                            \\
134914$+$654705  &  SDSS J134934.52$+$654534.7                         &   u=21.45$\pm$0.45;g=20.82$\pm$0.09;r=19.06$\pm$0.04;i=18.37$\pm$0.03                                            \\
		 &                                                     &   z=17.90$\pm$0.09                                                                                               \\
134916$+$393651  &  SDSS J134930.50$+$393727.5                         &   g=22.58$\pm$0.38;r=20.59$\pm$0.11;i=19.27$\pm$0.05;z=18.78$\pm$0.13                                            \\
135013$+$712552  &  87GB 134913.4$+$714045                             &                                                                                                                  \\
135014$-$220442  &  *PKS 1347$-$218                                    &   R=20.93$\pm$0.05                                                                                               \\
135040$+$642924  &  3C 292                                             &                                                                                                                  \\
135104$+$391930  &  SDSS J135104.57$+$391923.9                         &   u=20.73$\pm$0.15;g=19.20$\pm$0.06;r=18.55$\pm$0.05;i=18.05$\pm$0.10                                            \\
135118$+$364832  &  SDSS J135118.24$+$364833.4                         &   u=21.94$\pm$0.76;g=20.53$\pm$0.12;r=18.72$\pm$0.03;i=18.11$\pm$0.03                                            \\
		 &                                                     &   z=17.66$\pm$0.06                                                                                               \\
135224$+$580304  &  SDSS J135224.42$+$580259.3                         &   u=20.68$\pm$0.40;g=19.91$\pm$0.08;r=18.32$\pm$0.05;i=17.65$\pm$0.04                                            \\
		 &                                                     &   z=17.42$\pm$0.10                                                                                               \\
135235$+$430014  &  4C $+$43.31                                        &                                                                                                                  \\
135256$+$110651  &  4C $+$11.46                                        &   R=21.00$\pm$0.20                                                                                               \\
135300$+$601036  &  SDSS J135301.30$+$601036.0                         &   u=21.87$\pm$0.66;g=20.26$\pm$0.06;r=18.63$\pm$0.02;i=18.04$\pm$0.02                                            \\
		 &                                                     &   z=17.70$\pm$0.06                                                                                               \\
135355$+$293257  &  *MG2 J135356$+$2933                                &                                                                                                                  \\
135440$+$161444  &  3C 293.1                                           &                                                                                                                  \\
135447$+$421826  &  SDSS J135448.18$+$421818.8                         &   u=20.61$\pm$0.52;g=20.82$\pm$0.19;r=18.97$\pm$0.06;i=18.26$\pm$0.06                                            \\
		 &                                                     &   z=17.69$\pm$0.12                                                                                               \\
135457$+$495450  &  SDSS J135457.88$+$495506.3                         &   u=21.37$\pm$0.58;g=19.98$\pm$0.07;r=18.31$\pm$0.03;i=17.68$\pm$0.03                                            \\
		 &                                                     &   z=17.27$\pm$0.06                                                                                               \\
135502$+$025752  &  SDSS J135502.63$+$025751.5                         &   u=21.61$\pm$0.80;g=20.60$\pm$0.14;r=19.17$\pm$0.06;i=18.47$\pm$0.05                                            \\
		 &                                                     &   z=18.05$\pm$0.13                                                                                               \\
135525$+$551650  &  SDSS J135530.32$+$551846.3                         &   u=23.52$\pm$4.15;g=21.81$\pm$0.27;r=20.27$\pm$0.13;i=19.12$\pm$0.08                                            \\
		 &                                                     &   z=18.85$\pm$0.24                                                                                               \\
135544$+$572212  &  SDSS J135543.58$+$572209.8                         &   u=20.77$\pm$0.48;g=20.53$\pm$0.17;r=18.98$\pm$0.09;i=18.23$\pm$0.08                                            \\
		 &                                                     &   z=17.75$\pm$0.14                                                                                               \\
135604$+$120754  &  *2MASX J13560457$+$1207577                         &   u=22.35$\pm$3.12;g=20.67$\pm$0.32;r=18.22$\pm$0.06;i=17.60$\pm$0.09                                            \\
		 &                                                     &   z=17.48$\pm$0.12;H=15.00$\pm$0.00;J=15.29$\pm$0.19;K$_s$=14.36$\pm$0.16                                        \\
135607$+$611546  &  SDSS J135557.33$+$611648.2                         &   u=20.91$\pm$0.40;g=20.24$\pm$0.07;r=18.42$\pm$0.02;i=17.77$\pm$0.03                                            \\
		 &                                                     &   z=17.32$\pm$0.06                                                                                               \\
135620$+$545035  &  SDSS J135619.47$+$545026.6                         &   u=24.65$\pm$5.75;g=21.48$\pm$0.22;r=20.06$\pm$0.13;i=19.21$\pm$0.09                                            \\
		 &                                                     &   z=18.73$\pm$0.21                                                                                               \\
135639$+$570829  &  SDSS J135651.13$+$570911.3                         &   u=22.01$\pm$1.81;g=20.76$\pm$0.19;r=18.64$\pm$0.06;i=17.93$\pm$0.05                                            \\
		 &                                                     &   z=17.59$\pm$0.11                                                                                               \\
135640$-$011129  &  SDSS J135645.89$-$011146.6                         &   u=21.05$\pm$0.51;g=20.07$\pm$0.11;r=18.42$\pm$0.03;i=17.76$\pm$0.03                                            \\
		 &                                                     &   z=17.32$\pm$0.07                                                                                               \\
135642$+$425158  &  SDSS J135642.79$+$425156.7                         &   u=22.08$\pm$1.12;g=21.24$\pm$0.26;r=19.38$\pm$0.07;i=18.57$\pm$0.06                                            \\
		 &                                                     &   z=18.13$\pm$0.12                                                                                               \\
135701$+$010247  &  4C $+$01.39                                        &                                                                                                                  \\
135731$+$480749  &  87GB 135531.2$+$482202                             &                                                                                                                  \\
135739$+$435344  &  B3 1355$+$441                                      &                                                                                                                  \\
135743$+$102822  &  SDSS J135743.94$+$102821.5                         &   u=22.65$\pm$1.94;g=20.75$\pm$0.18;r=18.89$\pm$0.05;i=18.20$\pm$0.04                                            \\
		 &                                                     &   z=17.86$\pm$0.10                                                                                               \\
135848$+$043404  &  SDSS J135849.08$+$043406.8                         &   g=24.29$\pm$4.18;r=19.34$\pm$0.06;i=18.39$\pm$0.06;z=18.19$\pm$0.22                                            \\
135850$+$484507  &  2MASX J13590197$+$4845118                          &   u=21.35$\pm$0.50;g=19.98$\pm$0.08;r=18.28$\pm$0.03;i=17.64$\pm$0.03                                            \\
		 &                                                     &   z=17.31$\pm$0.05;H=15.57$\pm$0.00;J=15.80$\pm$0.27;K$_s$=14.16$\pm$0.18                                        \\
135851$+$663941  &  SDSS J135852.10$+$663941.0                         &   u=21.98$\pm$1.36;g=20.57$\pm$0.13;r=18.70$\pm$0.04;i=18.03$\pm$0.04                                            \\
		 &                                                     &   z=17.50$\pm$0.09                                                                                               \\
135935$+$120442  &  SDSS J135935.45$+$120443.3                         &   g=20.31$\pm$0.15;r=18.49$\pm$0.05;i=18.01$\pm$0.05;z=17.70$\pm$0.11                                            \\
140021$+$003020  &  *4C $+$00.48                                       &                                                                                                                  \\
140028$+$621040  &  4C $+$62.22                                        &                                                                                                                  \\
140033$+$384808  &  SDSS J140033.05$+$384808.4                         &   u=21.86$\pm$0.67;g=20.27$\pm$0.06;r=18.69$\pm$0.03;i=18.06$\pm$0.04                                            \\
		 &                                                     &   z=17.65$\pm$0.05                                                                                               \\
140118$+$092118  &  PMN J1401$+$0921                                   &                                                                                                                  \\
140133$+$414217  &  B3 1359$+$419                                      &                                                                                                                  \\
140134$-$214157  &  *PMN J1401$-$2142                                  &                                                                                                                  \\
140138$+$361122  &  SDSS J140138.73$+$361121.9                         &   u=20.34$\pm$0.08;g=19.75$\pm$0.02;r=19.15$\pm$0.02;i=18.71$\pm$0.02                                            \\
		 &                                                     &   z=18.28$\pm$0.05                                                                                               \\
140141$+$424823  &  SDSS J140141.57$+$424827.0                         &   u=20.61$\pm$0.54;g=21.02$\pm$0.25;r=19.29$\pm$0.08;i=18.40$\pm$0.06                                            \\
		 &                                                     &   z=18.01$\pm$0.14                                                                                               \\
140200$+$524020  &  2MASX J14015984$+$5240329                          &   u=20.83$\pm$0.44;g=19.82$\pm$0.07;r=18.17$\pm$0.04;i=17.55$\pm$0.04                                            \\
		 &                                                     &   z=17.22$\pm$0.06;H=14.58$\pm$0.30;J=15.63$\pm$0.21;K$_s$=13.71$\pm$0.15                                        \\
140208$-$151010  &  PKS 1359$-$14                                      &                                                                                                                  \\
140232$+$001305  &  2SLAQ J140232.99$+$001307.5                        &                                                                                                                  \\
140311$+$385217  &  SDSS J140311.78$+$385200.7                         &   u=20.95$\pm$0.69;g=20.78$\pm$0.20;r=19.27$\pm$0.08;i=18.36$\pm$0.05                                            \\
		 &                                                     &   z=17.65$\pm$0.14                                                                                               \\
140416$+$411741  &  *B3 1402$+$415                                     &   u=22.39$\pm$1.63;g=20.50$\pm$0.09;r=18.87$\pm$0.04;i=18.24$\pm$0.04                                            \\
		 &                                                     &   z=17.92$\pm$0.07                                                                                               \\
140459$-$253537  &  PKS B1402$-$253                                    &                                                                                                                  \\
140630$+$530634  &  SDSS J140642.75$+$530833.9                         &   u=20.91$\pm$0.28;g=20.24$\pm$0.05;r=19.36$\pm$0.04;i=18.86$\pm$0.04                                            \\
		 &                                                     &   z=18.47$\pm$0.09                                                                                               \\
140637$+$650611  &  SDSS J140636.32$+$650622.2                         &   u=21.79$\pm$0.86;g=19.92$\pm$0.06;r=18.20$\pm$0.04;i=17.63$\pm$0.03                                            \\
		 &                                                     &   z=17.28$\pm$0.08                                                                                               \\
140638$+$602238  &  2MASX J14064161$+$6022220                          &   u=21.00$\pm$0.67;g=19.57$\pm$0.07;r=17.76$\pm$0.02;i=17.18$\pm$0.03                                            \\
		 &                                                     &   z=16.84$\pm$0.06;H=15.07$\pm$0.00;J=15.57$\pm$0.21;K$_s$=14.32$\pm$0.15                                        \\
140642$+$340909  &  3C 294                                             &   V>22.00;J=21.00;K=18.00                                                                                                               \\
140648$+$363832  &  SDSS J140649.81$+$363856.9                         &   u=20.43$\pm$0.38;g=20.43$\pm$0.12;r=18.73$\pm$0.05;i=18.14$\pm$0.05                                            \\
		 &                                                     &   z=17.86$\pm$0.15                                                                                               \\
140722$+$550506  &  SDSS J140721.69$+$550504.7                         &   u=24.62$\pm$6.71;g=19.91$\pm$0.07;r=18.03$\pm$0.02;i=17.38$\pm$0.02                                            \\
		 &                                                     &   z=17.12$\pm$0.05                                                                                               \\
140734$+$624056  &  SDSS J140734.28$+$624053.2                         &   u=22.50$\pm$1.46;g=20.78$\pm$0.12;r=19.08$\pm$0.04;i=18.43$\pm$0.04                                            \\
		 &                                                     &   z=17.93$\pm$0.10                                                                                               \\
140758$+$134407  &  SDSS J140759.64$+$134401.6                         &   u=20.82$\pm$0.46;g=20.97$\pm$0.17;r=19.48$\pm$0.07;i=18.35$\pm$0.04                                            \\
		 &                                                     &   z=18.68$\pm$0.25                                                                                               \\
140804$+$503021  &  SDSS J140804.11$+$503021.3                         &   u=22.32$\pm$2.71;g=19.88$\pm$0.09;r=18.09$\pm$0.09;i=17.57$\pm$0.05                                            \\
		 &                                                     &   z=17.04$\pm$0.10                                                                                               \\
140828$-$011517  &  SDSS J140828.95$-$011511.7                         &   u=22.52$\pm$1.29;g=21.74$\pm$0.46;r=19.73$\pm$0.08;i=18.96$\pm$0.06                                            \\
		 &                                                     &   z=18.32$\pm$0.14                                                                                               \\
140915$-$422855  &  SUMSS J140915$-$4228                               &                                                                                                                  \\
140929$+$434932  &  SDSS J140927.99$+$434654.4                         &   u=20.40$\pm$0.35;g=19.71$\pm$0.08;r=18.27$\pm$0.04;i=17.64$\pm$0.04                                            \\
		 &                                                     &   z=17.42$\pm$0.10                                                                                               \\
140935$+$540744  &  2MASX J14093630$+$5407516                          &   u=21.24$\pm$0.82;g=19.71$\pm$0.09;r=17.78$\pm$0.04;i=17.17$\pm$0.04                                            \\
		 &                                                     &   z=17.00$\pm$0.06;H=14.50$\pm$0.00;J=15.35$\pm$0.21;K$_s$=13.67$\pm$0.12                                        \\
140950$+$535652  &  SDSS J140949.54$+$535655.3                         &   u=22.55$\pm$1.35;g=21.16$\pm$0.22;r=19.68$\pm$0.14;i=18.87$\pm$0.11                                            \\
		 &                                                     &   z=18.36$\pm$0.18                                                                                               \\
141009$+$514004  &  SDSS J141010.02$+$514003.9                         &   u=20.99$\pm$0.70;g=20.86$\pm$0.22;r=19.37$\pm$0.08;i=18.33$\pm$0.05                                            \\
		 &                                                     &   z=18.16$\pm$0.17                                                                                               \\
141018$+$593629  &  SDSS J141018.37$+$593624.8                         &   u=22.31$\pm$1.74;g=20.22$\pm$0.08;r=18.38$\pm$0.05;i=17.72$\pm$0.05                                            \\
		 &                                                     &   z=17.44$\pm$0.09                                                                                               \\
141104$+$034652  &  SDSS J141105.43$+$034703.0                         &   g=19.86$\pm$0.07;r=18.12$\pm$0.03;i=17.59$\pm$0.02;z=17.17$\pm$0.06                                            \\
141105$+$581306  &  2MASX J14110511$+$5813064                          &   u=21.75$\pm$1.04;g=19.81$\pm$0.10;r=17.90$\pm$0.04;i=17.20$\pm$0.39                                            \\
		 &                                                     &   z=16.94$\pm$0.05;H=14.82$\pm$0.29;J=15.16$\pm$0.15;K$_s$=14.15$\pm$0.19                                        \\
141120$+$521356  &  3C 295                                             &   V=19.74;H=15.33$\pm$0.07;J=16.08$\pm$0.06;K=14.49$\pm$0.03                                                                                                                          \\
		 &                                                     &   K$_s$=14.03$\pm$0.14                                                                                           \\
141140$+$012654  &  SDSS J141140.91$+$012653.5                         &   u=24.24$\pm$5.09;g=21.40$\pm$0.19;r=19.59$\pm$0.08;i=18.66$\pm$0.05                                            \\
		 &                                                     &   z=18.23$\pm$0.09                                                                                               \\
141145$+$132848  &  SDSS J141146.52$+$132850.6                         &   u=21.07$\pm$1.00;g=19.56$\pm$0.09;r=17.81$\pm$0.03;i=17.29$\pm$0.04                                            \\
		 &                                                     &   z=16.94$\pm$0.09                                                                                               \\
141208$+$611720  &  SDSS J141208.74$+$611709.2                         &   u=23.11$\pm$3.42;g=19.76$\pm$0.06;r=18.19$\pm$0.03;i=17.64$\pm$0.02                                            \\
		 &                                                     &   z=17.32$\pm$0.06                                                                                               \\
141210$+$503717  &  SDSS J141209.52$+$503728.5                         &   g=20.81$\pm$0.28;r=19.33$\pm$0.08;i=18.59$\pm$0.06;z=18.09$\pm$0.14                                            \\
141223$-$022114  &  SDSS J141223.55$-$022114.6                         &   u=22.14$\pm$1.43;g=21.98$\pm$0.58;r=19.19$\pm$0.06;i=18.27$\pm$0.04                                            \\
		 &                                                     &   z=17.69$\pm$0.10                                                                                               \\
141242$+$421231  &  B3 1410$+$424                                      &                                                                                                                  \\
141314$-$002257  &  4C $-$00.54                                        &                                                                                                                  \\
141348$-$055955  &  *4C $-$05.60                                       &                                                                                                                  \\
141409$+$031457  &  SDSS J141357.61$+$031458.4                         &   u=21.99$\pm$1.05;g=20.53$\pm$0.10;r=18.67$\pm$0.04;i=18.07$\pm$0.04                                            \\
		 &                                                     &   z=17.54$\pm$0.08                                                                                               \\
141422$-$192801  &  PMN J1414$-$1927                                   &   R=22.60                                                                                                        \\
141552$+$510851  &  SDSS J141552.65$+$510859.0                         &   u=21.24$\pm$0.66;g=21.67$\pm$0.37;r=19.80$\pm$0.11;i=18.97$\pm$0.07                                            \\
		 &                                                     &   z=18.44$\pm$0.17                                                                                               \\
141611$+$565432  &  SDSS J141611.54$+$565430.5                         &   u=20.69$\pm$0.80;g=21.52$\pm$0.39;r=19.43$\pm$0.08;i=18.55$\pm$0.07                                            \\
		 &                                                     &   z=18.38$\pm$0.32                                                                                               \\
141622$+$521924  &  CFDF 14h$-$22314                                   &   U=23.92$\pm$0.05;B=23.58$\pm$0.02;V=22.80$\pm$0.01;I=20.94                                                     \\
		 &                                                     &   K=19.59                                                                                                        \\
141640$-$214611  &  PKS B1413$-$215                                    &                                                                                                                  \\
141647$+$413427  &  SDSS J141648.57$+$413423.0                         &   u=20.62$\pm$0.47;g=20.56$\pm$0.17;r=19.10$\pm$0.07;i=18.54$\pm$0.06                                            \\
		 &                                                     &   z=18.09$\pm$0.13                                                                                               \\
141651$+$120230  &  SDSS J141652.86$+$120227.1                         &   u=21.53$\pm$1.28;g=19.60$\pm$0.08;r=17.98$\pm$0.03;i=17.40$\pm$0.03                                            \\
		 &                                                     &   z=17.09$\pm$0.06                                                                                               \\
141740$+$465225  &  SDSS J141740.30$+$465227.6                         &   u=21.96$\pm$1.02;g=20.97$\pm$0.22;r=19.52$\pm$0.07;i=18.66$\pm$0.06                                            \\
		 &                                                     &   z=18.35$\pm$0.15                                                                                               \\
141821$+$033646  &  SDSS J141822.01$+$033645.8                         &   g=20.64$\pm$0.16;r=18.64$\pm$0.05;i=18.08$\pm$0.04;z=17.61$\pm$0.12                                            \\
141924$+$630710  &  SDSS J141925.08$+$630713.7                         &   u=21.49$\pm$0.69;g=19.94$\pm$0.09;r=18.30$\pm$0.03;i=17.68$\pm$0.03                                            \\
		 &                                                     &   z=17.38$\pm$0.06                                                                                               \\
141945$+$512837  &  SDSS J141945.88$+$512836.8                         &   u=21.52$\pm$0.73;g=21.10$\pm$0.20;r=20.04$\pm$0.17;i=19.51$\pm$0.14                                            \\
		 &                                                     &   z=19.74$\pm$0.53                                                                                               \\
142056$+$531315  &  SDSS J142056.85$+$531307.5                         &   u=20.57$\pm$0.16;g=20.45$\pm$0.05;r=19.89$\pm$0.05;i=19.01$\pm$0.04                                            \\
		 &                                                     &   z=18.49$\pm$0.10                                                                                               \\
142104$+$050843  &  SDSS J142104.25$+$050844.8                         &   u=21.68$\pm$1.55;g=21.85$\pm$0.87;r=18.69$\pm$0.06;i=18.01$\pm$0.05                                            \\
		 &                                                     &   z=17.98$\pm$0.16                                                                                               \\
142105$+$414601  &  3C 299                                             &   H=16.61$\pm$0.08;J=17.35$\pm$0.08;K=15.91$\pm$0.06;R=18.56$\pm$0.13                                            \\
142113$+$023853  &  SDSS J142116.36$+$023741.6                         &   u=20.07$\pm$0.34;g=20.39$\pm$0.15;r=18.77$\pm$0.06;i=18.04$\pm$0.06                                            \\
		 &                                                     &   z=17.78$\pm$0.13                                                                                               \\
142118$+$530324  &  EGS06 39/40                                        &                                                                                                                  \\
142121$+$393348  &  B3 1419$+$397                                      &                                                                                                                  \\
142136$+$610029  &  2MASX J14213689$+$6100239                          &   u=24.56$\pm$8.26;g=19.75$\pm$0.08;r=18.14$\pm$0.04;i=17.53$\pm$0.03                                            \\
		 &                                                     &   z=17.32$\pm$0.06;H=15.20$\pm$0.26;J=15.91$\pm$0.19;K$_s$=13.98$\pm$0.15                                        \\
142328$+$493352  &  2MASX J14232885$+$4933552                          &   g=19.65$\pm$0.07;r=17.98$\pm$0.03;i=17.36$\pm$0.02;z=17.23$\pm$0.07                                            \\
		 &                                                     &   H=14.06$\pm$0.16;J=15.20$\pm$0.19;K$_s$=14.09$\pm$0.21                                                         \\
142438$+$225600  &  VIPS 0766                                          &   G=16.50;F160W>21.00                                                                                           \\
142451$+$040704  &  SDSS J142451.60$+$040707.7                         &   g=21.34$\pm$0.41;r=19.10$\pm$0.10;i=18.02$\pm$0.05;z=17.57$\pm$0.12                                            \\
142503$+$033901  &  SDSS J142503.68$+$033904.0                         &   g=20.86$\pm$0.21;r=18.92$\pm$0.06;i=18.12$\pm$0.09;z=17.54$\pm$0.10                                            \\
142528$-$295955  &  PKS 1422$-$29                                      &                                                                                                                  \\
142536$+$533544  &  SDSS J142536.23$+$533542.3                         &   u=24.37$\pm$6.74;g=20.58$\pm$0.12;r=19.04$\pm$0.04;i=18.35$\pm$0.04                                            \\
		 &                                                     &   z=17.91$\pm$0.11                                                                                               \\
142547$+$515450  &  SDSS J142547.37$+$515451.9                         &   g=22.27$\pm$0.35;r=20.48$\pm$0.26;i=19.39$\pm$0.06;z=18.71$\pm$0.19                                            \\
142554$+$093512  &  SDSS J142555.10$+$093513.1                         &   u=22.04$\pm$2.92;g=21.10$\pm$0.18;r=19.44$\pm$0.06;i=18.58$\pm$0.05                                            \\
		 &                                                     &   z=18.35$\pm$0.14                                                                                               \\
142653$+$242718  &  SDSS J142653.85$+$242713.9                         &   u=22.54$\pm$1.82;g=20.94$\pm$0.17;r=19.20$\pm$0.06;i=18.42$\pm$0.05                                            \\
		 &                                                     &   z=18.05$\pm$0.10                                                                                               \\
142746$+$473049  &  SDSS J142745.98$+$473108.2                         &   g=21.65$\pm$0.32;r=19.54$\pm$0.06;i=18.58$\pm$0.05;z=18.23$\pm$0.16                                            \\
142830$-$012340  &  *3C 300.1                                          &                                                                                                                  \\
142841$-$150232  &  *PKS B1425$-$148                                   &                                                                                                                  \\
143047$+$561153  &  SDSS J143047.11$+$561206.3                         &   u=21.21$\pm$0.53;g=21.27$\pm$0.18;r=19.47$\pm$0.06;i=18.62$\pm$0.06                                            \\
		 &                                                     &   z=18.01$\pm$0.11                                                                                               \\
143105$+$570203  &  SDSS J143104.99$+$570202.9                         &   u=23.23$\pm$2.17;g=20.40$\pm$0.09;r=18.67$\pm$0.03;i=18.03$\pm$0.03                                            \\
		 &                                                     &   z=17.61$\pm$0.06                                                                                               \\
143110$+$511839  &  SDSS J143110.40$+$511832.5                         &   u=21.93$\pm$1.39;g=20.76$\pm$0.16;r=19.07$\pm$0.10;i=18.27$\pm$0.09                                            \\
		 &                                                     &   z=17.78$\pm$0.19                                                                                               \\
143123$+$555122  &  SDSS J143123.03$+$555121.2                         &   u=22.52$\pm$4.87;g=21.26$\pm$0.46;r=19.52$\pm$0.09;i=18.91$\pm$0.14                                            \\
143125$+$505004  &  SDSS J143125.69$+$505004.1                         &   u=23.06$\pm$3.27;g=20.76$\pm$0.12;r=18.99$\pm$0.06;i=18.33$\pm$0.06                                            \\
		 &                                                     &   z=17.96$\pm$0.12                                                                                               \\
143141$+$532801  &  SDSS J143141.56$+$532824.4                         &   u=21.09$\pm$0.46;g=20.69$\pm$0.12;r=19.07$\pm$0.05;i=18.35$\pm$0.05                                            \\
		 &                                                     &   z=17.98$\pm$0.11                                                                                               \\
143240$+$491534  &  SDSS J143240.07$+$491537.2                         &   u=21.42$\pm$0.71;g=21.30$\pm$0.22;r=19.18$\pm$0.11;i=18.43$\pm$0.09                                            \\
		 &                                                     &   z=18.09$\pm$0.12                                                                                               \\
143330$+$420819  &  SDSS J143335.46$+$421128.8                         &   g=21.60$\pm$0.35;r=19.11$\pm$0.04;i=18.31$\pm$0.05;z=18.36$\pm$0.23                                            \\
143344$+$533205  &  SDSS J143345.03$+$533159.0                         &   u=24.49$\pm$4.00;g=21.53$\pm$0.20;r=19.96$\pm$0.07;i=18.85$\pm$0.04                                            \\
		 &                                                     &   z=18.39$\pm$0.09                                                                                               \\
143351$+$003732  &  2SLAQ J143351.88$+$003723.5                        &                                                                                                                  \\
143415$+$445521  &  SDSS J143414.25$+$445552.6                         &   u=21.34$\pm$0.65;g=20.93$\pm$0.14;r=19.19$\pm$0.05;i=18.46$\pm$0.05                                            \\
		 &                                                     &   z=17.97$\pm$0.13                                                                                               \\
143418$+$390631  &  SDSS J143420.74$+$390859.2                         &   g=20.15$\pm$0.09;r=18.42$\pm$0.04;i=17.85$\pm$0.04;z=17.39$\pm$0.06                                            \\
143443$+$101957  &  SDSS J143447.62$+$102046.7                         &   u=22.08$\pm$1.76;g=19.52$\pm$0.06;r=17.83$\pm$0.02;i=17.17$\pm$0.02                                            \\
		 &                                                     &   z=16.69$\pm$0.05                                                                                               \\
143457$+$380453  &  SDSS J143447.10$+$380513.5                         &   u=20.57$\pm$0.38;g=20.24$\pm$0.09;r=18.66$\pm$0.06;i=18.14$\pm$0.05                                            \\
		 &                                                     &   z=17.74$\pm$0.12                                                                                               \\
143539$-$041439  &  *PKS 1433$-$04                                     &                                                                                                                  \\
143613$+$413140  &  *SDSS J143627.17$+$412932.4                        &   g=21.28$\pm$0.11;r=19.90$\pm$0.06;i=19.32$\pm$0.05;z=18.89$\pm$0.14                                            \\
143637$+$631913  &  8C 1435$+$635                                      &                                               \\                                                                 \\
143630$+$431103  &  SDSS J143631.27$+$431124.7                         &   u=21.65$\pm$0.94;g=20.72$\pm$0.10;r=18.85$\pm$0.04;i=18.15$\pm$0.04                                            \\
		 &                                                     &   z=17.77$\pm$0.09                                                                                               \\
143849$+$341553  &  *SDSS J143849.41$+$341554.1                        &   u=20.45$\pm$0.53;g=19.99$\pm$0.16;r=18.11$\pm$0.05;i=17.63$\pm$0.06                                            \\
		 &                                                     &   z=17.22$\pm$0.13                                                                                               \\
143857$+$153039  &  MRC 1436$+$157                                     &                                                                                                                  \\
143858$+$330928  &  SDSS J143859.25$+$330931.6                         &   u=21.25$\pm$0.63;g=20.77$\pm$0.13;r=18.83$\pm$0.04;i=18.09$\pm$0.05                                            \\
		 &                                                     &   z=17.78$\pm$0.09                                                                                               \\
143858$+$595711  &  SDSS J143858.58$+$595709.3                         &   u=21.42$\pm$0.46;g=19.86$\pm$0.04;r=18.39$\pm$0.02;i=17.77$\pm$0.02                                            \\
		 &                                                     &   z=17.43$\pm$0.05                                                                                               \\
143947$+$421322  &  SDSS J143947.10$+$421317.3                         &   u=19.38$\pm$0.04;g=19.19$\pm$0.01;r=18.85$\pm$0.01;i=18.64$\pm$0.02                                            \\
		 &                                                     &   z=18.26$\pm$0.06;B=19.00$\pm$0.35;R=18.60$\pm$0.35;FUV=20.24$\pm$0.20                                          \\
		 &                                                     &   NUV=19.49$\pm$0.09                                                                                             \\
143957$+$325015  &  SDSS J143956.51$+$325024.5                         &   u=20.35$\pm$0.41;g=20.31$\pm$0.14;r=18.62$\pm$0.06;i=17.98$\pm$0.06                                            \\
		 &                                                     &   z=17.63$\pm$0.12                                                                                               \\
143959$+$383232  &  SDSS J143959.55$+$383231.8                         &   u=22.49$\pm$1.62;g=20.42$\pm$0.08;r=18.72$\pm$0.03;i=18.10$\pm$0.03                                            \\
		 &                                                     &   z=17.59$\pm$0.05                                                                                               \\
144024$+$334031  &  SDSS J144024.80$+$334030.9                         &   g=20.39$\pm$0.09;r=18.60$\pm$0.03;i=18.05$\pm$0.04;z=17.71$\pm$0.08                                            \\
144038$-$011249  &  SDSS J144040.58$-$011412.1                         &   u=24.12$\pm$3.94;g=20.24$\pm$0.09;r=18.66$\pm$0.04;i=18.10$\pm$0.03                                            \\
		 &                                                     &   z=17.72$\pm$0.06                                                                                               \\
144057$+$463647  &  SDSS J144057.05$+$463647.2                         &   u=20.89$\pm$0.16;g=20.38$\pm$0.04;r=20.03$\pm$0.04;i=19.59$\pm$0.04                                            \\
		 &                                                     &   z=19.53$\pm$0.16                                                                                               \\
144116$+$103452  &  SDSS J144117.07$+$103453.2                         &   u=22.99$\pm$3.04;g=20.98$\pm$0.17;r=19.03$\pm$0.06;i=18.24$\pm$0.04                                            \\
		 &                                                     &   z=17.75$\pm$0.10                                                                                               \\
144121$+$045346  &  SDSS J144124.12$+$045556.8                         &   u=20.51$\pm$0.65;g=20.78$\pm$0.25;r=18.82$\pm$0.07;i=18.17$\pm$0.07                                            \\
		 &                                                     &   z=18.20$\pm$0.27                                                                                               \\
144126$+$585431  &  SDSS J144126.00$+$585432.7                         &   u=21.49$\pm$0.75;g=19.66$\pm$0.07;r=18.09$\pm$0.03;i=17.52$\pm$0.03                                            \\
		 &                                                     &   z=17.00$\pm$0.06                                                                                               \\
144128$+$574726  &  *SDSS J144136.67$+$574622.6                        &   u=21.27$\pm$0.60;g=20.10$\pm$0.10;r=18.32$\pm$0.06;i=17.62$\pm$0.06                                            \\
		 &                                                     &   z=17.35$\pm$0.13                                                                                               \\
144139$+$603104  &  SDSS J144138.81$+$603102.5                         &   g=20.64$\pm$0.15;r=18.97$\pm$0.05;i=18.30$\pm$0.04;z=17.73$\pm$0.11                                            \\
144304$+$021420  &  SDSS J144304.53$+$021419.3                         &   u=22.27$\pm$0.65;g=21.28$\pm$0.09;r=20.69$\pm$0.09;i=20.31$\pm$0.09                                            \\
		 &                                                     &   z=20.36$\pm$0.43                                                                                               \\
144308$+$390556  &  SDSS J144316.83$+$390351.2                         &   u=20.55$\pm$0.47;g=19.68$\pm$0.07;r=17.99$\pm$0.03;i=17.45$\pm$0.03                                            \\
		 &                                                     &   z=17.22$\pm$0.09                                                                                               \\
144331$+$364809  &  SDSS J144329.92$+$364806.5                         &   u=23.64$\pm$3.61;g=21.97$\pm$0.29;r=20.63$\pm$0.09;i=19.35$\pm$0.08                                            \\
		 &                                                     &   z=18.70$\pm$0.21                                                                                               \\
144344$+$532750  &  SDSS J144344.63$+$532750.9                         &   u=21.66$\pm$0.46;g=23.24$\pm$1.07;r=20.95$\pm$0.16;i=19.93$\pm$0.09                                            \\
		 &                                                     &   z=19.95$\pm$0.33                                                                                               \\
144412$+$585403  &  *2MASX J14441975$+$5854359                         &   u=20.37$\pm$0.34;g=19.98$\pm$0.12;r=18.26$\pm$0.03;i=17.71$\pm$0.03                                            \\
		 &                                                     &   z=17.36$\pm$0.07;H=15.57$\pm$0.39;J=16.03$\pm$0.24;K$_s$=14.02$\pm$0.20                                        \\
144501$+$030529  &  SDSS J144502.02$+$030838.9                         &   g=19.69$\pm$0.09;r=17.90$\pm$0.02;i=17.34$\pm$0.02;z=16.88$\pm$0.05                                            \\
144520$+$304928  &  87GB[BWE91] 1443$+$3103                            &   R=19.00                                                                                                                \\
%144617$+$050740  &  RC J1446+0508                                      &   R=19.17                                                                                                        \\
144632$+$412731  &  SDSS J144632.57$+$412730.0                         &   u=20.86$\pm$0.11;g=20.49$\pm$0.03;r=19.97$\pm$0.04;i=19.42$\pm$0.04                                            \\
		 &                                                     &   z=19.14$\pm$0.10                                                                                               \\
144649$-$200338  &  *MRC 1443$-$198                                    &   R=20.90                                                                                                        \\
144704$+$400731  &  B3 1445$+$403                                      &   u=22.46$\pm$0.50;g=21.29$\pm$0.09;r=20.35$\pm$0.06;i=19.73$\pm$0.06                                            \\
		 &                                                     &   z=19.36$\pm$0.14                                                                                               \\
144711$+$765604  &  3C 305.1                                           &   r$_G$=21.10$\pm$0.06                                                                                           \\
144719$-$340918  &  PKS 1444$-$339                                     &   R=21.00$\pm$0.10                                                                                               \\
144829$+$365305  &  SDSS J144828.94$+$365309.8                         &   u=20.82$\pm$0.52;g=20.32$\pm$0.12;r=18.80$\pm$0.06;i=18.23$\pm$0.05                                            \\
		 &                                                     &   z=17.78$\pm$0.10                                                                                               \\
144839$+$001818  &  4C $+$00.52                                        &                                                                                                                  \\
144849$+$040223  &  *4C $+$04.48                                       &   u=20.55$\pm$0.12;g=20.14$\pm$0.03;r=19.67$\pm$0.03;i=19.26$\pm$0.04                                            \\
		 &                                                     &   z=18.59$\pm$0.09                                                                                               \\
144942$+$374847  &  SDSS J144949.75$+$375123.2                         &   u=20.69$\pm$0.60;g=19.68$\pm$0.07;r=17.94$\pm$0.04;i=17.30$\pm$0.04                                            \\
		 &                                                     &   z=17.18$\pm$0.07                                                                                               \\
144947$+$002618  &  2SLAQ J144948.48$+$002901.4                        &                                                                                                                  \\
145000$+$422231  &  SDSS J145001.73$+$422218.6                         &   u=21.93$\pm$0.82;g=20.64$\pm$0.13;r=18.75$\pm$0.04;i=18.12$\pm$0.04                                            \\
		 &                                                     &   z=17.80$\pm$0.08                                                                                               \\
145111$+$594400  &  SDSS J145111.52$+$594402.3                         &   u=22.72$\pm$2.62;g=19.78$\pm$0.07;r=18.31$\pm$0.03;i=17.78$\pm$0.03                                            \\
		 &                                                     &   z=17.66$\pm$0.11                                                                                               \\
145117$+$503637  &  SDSS J145116.99$+$503644.0                         &   g=20.47$\pm$0.24;r=18.61$\pm$0.05;i=18.01$\pm$0.06;z=17.51$\pm$0.13                                            \\
145125$+$335850  &  *[WB92] 1449$+$3410                                &   R=18.70                                                                                                               \\
145159$+$594303  &  SDSS J145158.54$+$594303.2                         &   u=21.76$\pm$1.19;g=20.07$\pm$0.09;r=18.71$\pm$0.03;i=17.99$\pm$0.03                                            \\
		 &                                                     &   z=17.87$\pm$0.14                                                                                               \\
145224$-$003713  &  4C $-$00.57                                        &                                                                                                                  \\
145330$-$002354  &  2SLAQ J145330.43$-$002354.5                        &                                                                                                                  \\
145335$-$010334  &  SDSS J145335.92$-$010334.4                         &   g=22.32$\pm$0.38;r=21.16$\pm$0.17;i=20.15$\pm$0.11;z=19.82$\pm$0.28                                            \\
145338$+$035931  &  SDSS J145338.48$+$035933.3                         &   u=22.02$\pm$2.85;g=19.73$\pm$0.12;r=17.87$\pm$0.04;i=17.18$\pm$0.04                                            \\
		 &                                                     &   z=16.80$\pm$0.11                                                                                               \\
145427$+$005131  &  SDSS J145428.00$+$005132.1                         &   g=21.38$\pm$0.19;r=19.80$\pm$0.07;i=19.08$\pm$0.09;z=18.60$\pm$0.12                                            \\
145427$+$433051  &  SDSS J145439.30$+$433259.4                         &   u=23.32$\pm$2.53;g=20.70$\pm$0.11;r=19.26$\pm$0.05;i=18.30$\pm$0.04                                            \\
		 &                                                     &   z=17.91$\pm$0.08                                                                                               \\
145501$-$042058  &  3C 306.1                                           &                                                                                                                  \\
145552$+$381035  &  SDSS J145552.13$+$381034.1                         &   u=20.86$\pm$0.48;g=20.20$\pm$0.08;r=18.73$\pm$0.04;i=18.10$\pm$0.03                                            \\
		 &                                                     &   z=17.67$\pm$0.10                                                                                               \\
145557$+$592333  &  2MASX J14555716$+$5923020                          &   u=22.65$\pm$2.22;g=20.85$\pm$0.27;r=18.93$\pm$0.16;i=18.23$\pm$0.17                                            \\
		 &                                                     &   z=18.01$\pm$0.20;H=14.81$\pm$0.27;J=15.65$\pm$0.22;K$_s$=13.98$\pm$0.18                                        \\
145626$+$505350  &  SDSS J145625.84$+$505341.9                         &   u=21.22$\pm$0.79;g=21.11$\pm$0.16;r=19.24$\pm$0.08;i=18.58$\pm$0.05                                            \\
		 &                                                     &   z=18.06$\pm$0.10                                                                                               \\
145627$+$441915  &  2MASX J14562716$+$4419354                          &   u=19.53$\pm$0.29;g=20.30$\pm$0.17;r=18.33$\pm$0.28;i=17.75$\pm$0.16                                            \\
		 &                                                     &   z=17.36$\pm$0.08;H=14.94$\pm$0.21;J=15.44$\pm$0.27;K$_s$=13.79$\pm$0.13                                        \\
145631$+$411835  &  SDSS J145635.96$+$411932.2                         &   u=22.53$\pm$1.74;g=20.85$\pm$0.12;r=19.39$\pm$0.05;i=18.54$\pm$0.05                                            \\
		 &                                                     &   z=18.09$\pm$0.11                                                                                               \\
145645$-$024054  &  SDSS J145645.77$-$024052.1                         &   u=20.97$\pm$0.18;g=20.39$\pm$0.04;r=19.76$\pm$0.03;i=19.43$\pm$0.04                                            \\
		 &                                                     &   z=19.13$\pm$0.09                                                                                               \\
145711$+$623201  &  2MASX J14571111$+$6231561                          &   u=24.24$\pm$3.13;g=20.86$\pm$0.16;r=18.83$\pm$0.06;i=18.24$\pm$0.06                                            \\
		 &                                                     &   z=18.09$\pm$0.13;H=15.69$\pm$0.00;J=14.69$\pm$0.75;K$_s$=12.93$\pm$0.39                                        \\
145727$-$010149  &  2SLAQ J145727.29$-$010150.4                        &                                                                                                                  \\
145740$+$415841  &  4C $+$42.40                                        &                                                                                                                  \\
145752$-$212559  &  PMN J1457$-$2125                                   &                                                                                                                  \\
145941$-$015009  &  SDSS J145941.98$-$015009.1                         &   g=22.47$\pm$0.46;r=20.68$\pm$0.17;i=19.49$\pm$0.11;z=19.14$\pm$0.25                                            \\
150017$+$543608  &  SDSS J150017.19$+$543607.5                         &   u=21.44$\pm$0.40;g=20.71$\pm$0.11;r=19.72$\pm$0.05;i=19.39$\pm$0.07                                            \\
		 &                                                     &   z=18.81$\pm$0.16                                                                                               \\
150030$+$430948  &  B3 1458$+$433                                      &                                                                                                                  \\
150049$+$041956  &  SDSS J150049.47$+$041954.8                         &   u=23.93$\pm$8.21;g=19.83$\pm$0.11;r=18.04$\pm$0.03;i=17.66$\pm$0.05                                            \\
		 &                                                     &   z=17.31$\pm$0.09                                                                                               \\
150117$+$394331  &  B3 1459$+$399                                      &   u=23.50$\pm$2.03;g=20.98$\pm$0.09;r=19.28$\pm$0.03;i=18.71$\pm$0.03                                            \\
		 &                                                     &   z=18.35$\pm$0.08                                                                                               \\
150117$+$545515  &  2MASX J15011790$+$5455181                          &   u=20.09$\pm$0.22;g=19.26$\pm$0.04;r=17.74$\pm$0.01;i=17.28$\pm$0.01                                            \\
		 &                                                     &   z=16.83$\pm$0.04;H=14.76$\pm$0.00;J=15.52$\pm$0.23;K$_s$=13.81$\pm$0.19                                        \\
150119$+$372747  &  *B2 1459$+$37                                      &   u=24.05$\pm$7.08;g=20.37$\pm$0.10;r=18.70$\pm$0.03;i=18.08$\pm$0.03                                            \\
		 &                                                     &   z=17.79$\pm$0.12                                                                                               \\
150158$+$421141  &  *B3 1500$+$423                                     &   u=21.43$\pm$1.06;g=21.15$\pm$0.26;r=18.91$\pm$0.06;i=17.92$\pm$0.04                                            \\
		 &                                                     &   z=18.23$\pm$0.23                                                                                               \\
150206$+$552147  &  SDSS J150221.83$+$552001.0                         &   g=20.03$\pm$0.07;r=18.33$\pm$0.03;i=17.84$\pm$0.03;z=17.42$\pm$0.08                                            \\
150229$+$370440  &  SDSS J150229.77$+$370445.5                         &   u=21.03$\pm$0.61;g=21.00$\pm$0.52;r=19.35$\pm$0.08;i=18.37$\pm$0.05                                            \\
		 &                                                     &   z=17.66$\pm$0.10                                                                                               \\
150229$+$394724  &  B2 1500$+$39C                                      &   u=21.98$\pm$0.79;g=21.58$\pm$0.17;r=19.83$\pm$0.06;i=18.88$\pm$0.04                                            \\
		 &                                                     &   z=18.26$\pm$0.12                                                                                               \\
150232$+$004656  &  SDSS J150236.47$+$004938.1                         &   u=23.47$\pm$2.14;g=25.10$\pm$2.34;r=20.50$\pm$0.11;i=19.41$\pm$0.07                                            \\
		 &                                                     &   z=18.89$\pm$0.16                                                                                               \\
150323$+$452839  &  *B3 1501$+$456B                                    &   u=22.25$\pm$1.02;g=21.21$\pm$0.16;r=19.87$\pm$0.07;i=18.96$\pm$0.05                                            \\
		 &                                                     &   z=18.50$\pm$0.11                                                                                               \\
150325$+$433100  &  SDSS J150324.69$+$433105.1                         &   u=20.80$\pm$0.51;g=20.94$\pm$0.39;r=19.03$\pm$0.16;i=18.59$\pm$0.17                                            \\
		 &                                                     &   z=18.23$\pm$0.19                                                                                               \\
150331$-$005540  &  SDSS J150331.75$-$005841.3                         &   u=24.39$\pm$4.38;g=22.39$\pm$0.42;r=20.39$\pm$0.09;i=19.51$\pm$0.07                                            \\
		 &                                                     &   z=18.77$\pm$0.13                                                                                               \\
150401$+$453142  &  SDSS J150401.47$+$453146.9                         &   u=23.09$\pm$1.57;g=21.85$\pm$0.18;r=20.19$\pm$0.07;i=19.51$\pm$0.06                                            \\
		 &                                                     &   z=19.09$\pm$0.14                                                                                               \\
150421$+$605218  &  SDSS J150421.00$+$605217.5                         &   u=22.68$\pm$1.90;g=21.10$\pm$0.18;r=19.66$\pm$0.05;i=18.54$\pm$0.05                                            \\
		 &                                                     &   z=17.98$\pm$0.10                                                                                               \\
150450$+$543838  &  SDSS J150451.17$+$543839.7                         &   u=21.87$\pm$0.82;g=21.81$\pm$0.26;r=20.42$\pm$0.14;i=19.84$\pm$0.11                                            \\
		 &                                                     &   z=19.63$\pm$0.37                                                                                               \\
150506$+$022928  &  *SDSS J150506.85$+$022929.0                        &   u=22.99$\pm$1.72;g=21.55$\pm$0.17;r=20.84$\pm$0.14;i=19.97$\pm$0.13                                            \\
		 &                                                     &   z=19.54$\pm$0.28                                                                                               \\
150506$+$034709  &  4C $+$03.31                                        &                                                                                                                  \\
150510$+$442929  &  SDSS J150510.65$+$442934.3                         &   u=24.27$\pm$3.87;g=22.14$\pm$0.26;r=20.34$\pm$0.09;i=19.46$\pm$0.07                                            \\
		 &                                                     &   z=19.08$\pm$0.24                                                                                               \\
150546$+$460852  &  B3 1504$+$463                                      &   g=21.07$\pm$0.16;r=19.57$\pm$0.05;i=18.39$\pm$0.04;z=18.03$\pm$0.11                                            \\
150603$-$091911  &  PKS 1503$-$091                                     &   R=19.70$\pm$0.50                                                                                                               \\
150608$+$600213  &  SDSS J150608.36$+$600216.9                         &   g=21.09$\pm$0.41;r=18.84$\pm$0.06;i=18.01$\pm$0.07;z=17.57$\pm$0.15                                            \\
150609$+$373043  &  B2 1504$+$37                                       &                                                                                                                  \\
150610$+$505343  &  SDSS J150609.62$+$505345.4                         &   g=20.58$\pm$0.11;r=19.36$\pm$0.06;i=18.89$\pm$0.07;z=18.31$\pm$0.12                                            \\
150616$+$433403  &  SDSS J150617.64$+$433413.6                         &   u=20.34$\pm$0.11;g=19.90$\pm$0.02;r=19.28$\pm$0.02;i=18.83$\pm$0.02                                            \\
		 &                                                     &   z=18.55$\pm$0.06                                                                                               \\
150727$+$031207  &  SDSS J150728.95$+$031422.8                         &   g=20.69$\pm$0.17;r=18.78$\pm$0.05;i=18.00$\pm$0.04;z=17.85$\pm$0.10                                            \\
150800$+$591421  &  2MASX J15080366$+$5914086                          &   u=20.50$\pm$0.64;g=19.42$\pm$0.09;r=17.62$\pm$0.03;i=17.05$\pm$0.03                                            \\
		 &                                                     &   z=16.87$\pm$0.07;H=14.72$\pm$0.28;J=15.73$\pm$0.29;K$_s$=14.02$\pm$0.13                                        \\
150806$+$524121  &  SDSS J150807.55$+$524126.3                         &   u=21.49$\pm$0.77;g=19.95$\pm$0.07;r=18.44$\pm$0.03;i=17.92$\pm$0.04                                            \\
		 &                                                     &   z=17.59$\pm$0.10                                                                                               \\
150822$+$014834  &  SDSS J150826.65$+$014645.9                         &   u=22.64$\pm$3.02;g=21.59$\pm$0.44;r=19.51$\pm$0.07;i=18.63$\pm$0.08                                            \\
		 &                                                     &   z=17.59$\pm$0.19                                                                                               \\
150830$+$601404  &  SDSS J150831.28$+$601404.0                         &   g=19.86$\pm$0.08;r=18.21$\pm$0.03;i=17.57$\pm$0.03;z=17.38$\pm$0.10                                            \\
150844$+$010111  &  SDSS J150851.95$+$010134.8                         &   u=21.22$\pm$0.59;g=20.29$\pm$0.10;r=18.39$\pm$0.03;i=17.60$\pm$0.02                                            \\
		 &                                                     &   z=17.66$\pm$0.08                                                                                               \\
150902$+$011823  &  SDSS J150902.84$+$011823.4                         &   u=23.98$\pm$4.04;g=20.48$\pm$0.07;r=18.91$\pm$0.03;i=18.31$\pm$0.03                                            \\
		 &                                                     &   z=17.85$\pm$0.07                                                                                               \\
150918$+$452341  &  *B3 1507$+$455                                     &   u=19.89$\pm$0.11;g=19.53$\pm$0.04;r=18.67$\pm$0.02;i=18.29$\pm$0.02                                            \\
		 &                                                     &   z=17.94$\pm$0.06                                                                                               \\
150933$+$420959  &  SDSS J150932.97$+$420955.7                         &   u=20.56$\pm$0.44;g=19.92$\pm$0.10;r=18.12$\pm$0.03;i=17.52$\pm$0.03                                            \\
		 &                                                     &   z=17.10$\pm$0.08                                                                                               \\
150948$+$595055  &  2MASX J15094813$+$5950367                          &   u=21.34$\pm$1.05;g=19.96$\pm$0.11;r=18.11$\pm$0.03;i=17.56$\pm$0.04                                            \\
		 &                                                     &   z=17.22$\pm$0.08;H=15.14$\pm$0.27;J=15.94$\pm$0.24;K$_s$=14.02$\pm$0.25                                        \\
151011$-$010709  &  2MASX J15101190$-$0107164                          &   u=21.21$\pm$1.97;g=20.58$\pm$0.34;r=18.83$\pm$2.32;i=18.03$\pm$1.42                                            \\
		 &                                                     &   z=17.68$\pm$0.29;H=14.33$\pm$0.17;J=14.76$\pm$0.14;K$_s$=13.66$\pm$0.15                                        \\
%151013$+$043932  &  RC J1510$+$0439                                    &  R=22.57                                                                                                                \\
151100$+$075140  &  3C 313                                             &                                                                                                                  \\
151111$+$524646  &  2MASX J15111207$+$5246526                          &   u=21.04$\pm$0.70;g=18.99$\pm$0.04;r=17.45$\pm$0.01;i=16.89$\pm$0.02                                            \\
		 &                                                     &   z=16.53$\pm$0.04;H=14.45$\pm$0.21;J=14.98$\pm$0.13;K$_s$=13.67$\pm$0.10                                        \\
151206$+$454803  &  SDSS J151206.58$+$454805.8                         &   u=24.19$\pm$5.56;g=22.76$\pm$0.74;r=20.90$\pm$0.25;i=20.19$\pm$0.21                                            \\
		 &                                                     &   z=20.07$\pm$0.84                                                                                               \\
151227$+$523422  &  SDSS J151244.99$+$523244.7                         &   u=21.42$\pm$0.57;g=20.77$\pm$0.13;r=19.20$\pm$0.04;i=18.52$\pm$0.04                                            \\
		 &                                                     &   z=18.22$\pm$0.10                                                                                               \\
151305$+$540956  &  SDSS J151304.81$+$540956.6                         &   u=22.17$\pm$1.04;g=21.86$\pm$0.27;r=20.24$\pm$0.10;i=19.48$\pm$0.08                                            \\
		 &                                                     &   z=19.33$\pm$0.26                                                                                               \\
151344$+$502414  &  2MASX J15134397$+$5024255                          &   u=24.36;g=20.45$\pm$0.26;r=18.73$\pm$0.32;i=17.98$\pm$0.29                                                     \\
		 &                                                     &   z=17.57$\pm$0.41;H=15.02$\pm$0.00;J=15.51$\pm$0.27;K$_s$=13.87$\pm$0.15                                        \\
151444$+$480408  &  SDSS J151444.81$+$480358.8                         &   u=22.33$\pm$1.59;g=21.62$\pm$0.30;r=20.10$\pm$0.14;i=19.28$\pm$0.07                                            \\
		 &                                                     &   z=18.96$\pm$0.20                                                                                               \\
151514$+$315841  &  SDSS J151514.24$+$315838.5                         &   u=21.53$\pm$0.70;g=20.76$\pm$0.13;r=19.10$\pm$0.04;i=18.55$\pm$0.06                                            \\
		 &                                                     &   z=17.97$\pm$0.12                                                                                               \\
151624$-$004949  &  SDSS J151624.27$-$004948.1                         &   u=24.52$\pm$9.26;g=20.00$\pm$0.11;r=18.28$\pm$0.05;i=17.57$\pm$0.04                                            \\
		 &                                                     &   z=17.17$\pm$0.08                                                                                               \\
151706$+$371448  &  SDSS J151706.28$+$371437.2                         &   u=22.34$\pm$1.14;g=20.99$\pm$0.11;r=19.33$\pm$0.04;i=18.48$\pm$0.03                                            \\
		 &                                                     &   z=18.09$\pm$0.08                                                                                               \\
151759$+$001346  &  *2SLAQ J151759.64$+$001344.7                       &                                                                                                                  \\
151840$+$242704  &  4C $+$24.33                                        &                                                                                                                  \\
151935$+$410417  &  SDSS J151935.34$+$410440.2                         &   u=23.57$\pm$2.96;g=22.36$\pm$0.50;r=20.37$\pm$0.10;i=19.44$\pm$0.09                                            \\
		 &                                                     &   z=18.61$\pm$0.15                                                                                               \\
152005$+$423341  &  2MASX J15200644$+$4233331                          &   u=22.15$\pm$1.49;g=20.78$\pm$0.24;r=18.92$\pm$0.14;i=18.33$\pm$0.15                                            \\
		 &                                                     &   z=18.29$\pm$0.25;H=14.86$\pm$0.23;J=16.06$\pm$0.25;K$_s$=13.93$\pm$0.17                                        \\
152114$+$043020  &  4C $+$04.51                                        &   R=22.10$\pm$0.11                                                                                                               \\
152135$+$032108  &  SDSS J152136.67$+$031951.4                         &   g=20.95$\pm$0.14;r=19.11$\pm$0.04;i=18.40$\pm$0.03;z=18.27$\pm$0.10                                            \\
152219$+$440314  &  SDSS J152219.53$+$440315.4                         &   u=23.44$\pm$5.51;g=20.71$\pm$0.16;r=19.03$\pm$0.06;i=18.40$\pm$0.05                                            \\
		 &                                                     &   z=17.89$\pm$0.11                                                                                               \\
152232$+$040028  &  4C $+$04.52                                        &                                                                                                                  \\
152342$+$474731  &  SDSS J152334.24$+$474525.5                         &   g=19.67$\pm$0.07;r=18.08$\pm$0.03;i=17.44$\pm$0.03;z=17.38$\pm$0.11                                            \\
152405$+$494138  &  SDSS J152405.36$+$494144.6                         &   g=21.21$\pm$0.28;r=19.99$\pm$0.09;i=18.69$\pm$0.07;z=18.14$\pm$0.12                                            \\
152441$+$422456  &  SDSS J152457.32$+$422622.4                         &   u=20.77$\pm$0.56;g=20.03$\pm$0.12;r=18.34$\pm$0.15;i=17.81$\pm$0.17                                            \\
		 &                                                     &   z=17.48$\pm$0.16                                                                                               \\
152514$+$394638  &  SDSS J152530.98$+$394712.3                         &   u=21.96$\pm$1.91;g=19.55$\pm$0.08;r=18.08$\pm$0.08;i=17.53$\pm$0.03                                            \\
		 &                                                     &   z=17.28$\pm$0.12                                                                                               \\
152520$+$302549  &  CB-99.00010 15h25m20.3s                            &                                                                                                                  \\
152544$+$464504  &  SDSS J152544.19$+$464504.4                         &   u=21.58$\pm$0.51;g=21.78$\pm$0.22;r=20.21$\pm$0.09;i=19.39$\pm$0.07                                            \\
		 &                                                     &   z=18.72$\pm$0.15                                                                                               \\
152628$+$440617  &  SDSS J152628.43$+$440613.8                         &   u=24.62$\pm$5.17;g=21.05$\pm$0.24;r=19.55$\pm$0.17;i=18.84$\pm$0.15                                            \\
		 &                                                     &   z=18.37$\pm$0.18                                                                                               \\
152631$-$015415  &  4C $-$01.37                                        &   R=21.90$\pm$0.20                                                                                               \\
152709$+$323808  &  SDSS J152709.17$+$323810.3                         &   u=21.28$\pm$0.67;g=20.65$\pm$0.15;r=19.11$\pm$0.10;i=18.25$\pm$0.07                                            \\
		 &                                                     &   z=17.71$\pm$0.09                                                                                               \\
152715$+$310434  &  SDSS J152714.87$+$310424.7                         &   g=20.34$\pm$0.14;r=18.49$\pm$0.04;i=18.00$\pm$0.04;z=17.65$\pm$0.08                                            \\
152805$+$600455  &  SDSS J152804.36$+$600503.0                         &   g=20.81$\pm$0.14;r=18.94$\pm$0.05;i=18.23$\pm$0.04;z=17.65$\pm$0.07                                            \\
152807$+$025327  &  SDSS J152800.49$+$025045.8                         &   u=21.27$\pm$0.75;g=20.24$\pm$0.11;r=18.43$\pm$0.03;i=17.76$\pm$0.02                                            \\
		 &                                                     &   z=17.33$\pm$0.06                                                                                               \\
152902$+$355205  &  SDSS J152905.90$+$355211.6                         &   u=23.29$\pm$5.53;g=20.56$\pm$0.16;r=18.66$\pm$0.14;i=17.99$\pm$0.11                                            \\
		 &                                                     &   z=17.53$\pm$0.17                                                                                               \\
152910$+$453818  &  B3 1527$+$458                                      &   u=21.03$\pm$0.93;g=19.53$\pm$0.14;r=17.63$\pm$0.03;i=17.10$\pm$0.03                                            \\
		 &                                                     &   z=16.90$\pm$0.08                                                                                               \\
153024$+$570738  &  SDSS J153024.67$+$570740.7                         &   u=21.76$\pm$0.32;g=21.52$\pm$0.14;r=20.59$\pm$0.10;i=19.85$\pm$0.10                                            \\
		 &                                                     &   z=19.60$\pm$0.22                                                                                               \\
153025$+$571708  &  SDSS J153025.92$+$571705.9                         &   u=20.81$\pm$0.93;g=20.64$\pm$0.20;r=19.00$\pm$0.06;i=18.25$\pm$0.06                                            \\
		 &                                                     &   z=17.84$\pm$0.16                                                                                               \\
153125$+$353338  &  3C 320                                             &   E=18.00$\pm$1.00                                                                                               \\
153127$+$341318  &  SDSS J153128.18$+$341317.0                         &   u=20.85$\pm$0.54;g=20.46$\pm$0.12;r=18.87$\pm$0.06;i=18.13$\pm$0.05                                            \\
		 &                                                     &   z=17.95$\pm$0.15                                                                                               \\
153148$+$465926  &  SDSS J153201.76$+$465852.9                         &   g=20.00$\pm$0.13;r=18.43$\pm$0.09;i=17.92$\pm$0.08;z=17.56$\pm$0.11                                            \\
153149$+$025043  &  SDSS J153149.73$+$025041.3                         &   u=20.48$\pm$0.45;g=20.52$\pm$0.19;r=18.94$\pm$0.11;i=18.05$\pm$0.10                                            \\
		 &                                                     &   z=17.65$\pm$0.14                                                                                               \\
153247$+$301842  &  SDSS J153253.78$+$302059.4                         &   u=19.38$\pm$0.11;g=18.69$\pm$0.03;r=17.69$\pm$0.02;i=17.30$\pm$0.02                                            \\
		 &                                                     &   z=16.69$\pm$0.04                                                                                               \\
153253$+$560656  &  SDSS J153252.86$+$560651.7                         &   u=24.56$\pm$7.34;g=20.67$\pm$0.18;r=19.10$\pm$0.08;i=18.40$\pm$0.05                                            \\
		 &                                                     &   z=18.20$\pm$0.13                                                                                               \\
153406$+$430143  &  *B3 1532$+$431                                     &   u=22.98$\pm$2.04;g=21.25$\pm$0.16;r=19.84$\pm$0.08;i=19.03$\pm$0.05                                            \\
		 &                                                     &   z=18.60$\pm$0.15                                                                                               \\
153501$+$553541  &  3C 322                                             &   r$_G$=23.03$\pm$0.50                                                                                           \\
153513$+$305132  &  2MASX J15351141$+$3051266                          &   u=21.20$\pm$0.27;g=20.02$\pm$0.06;r=19.02$\pm$0.12;i=18.36$\pm$0.13                                            \\
		 &                                                     &   z=18.11$\pm$0.20;H=14.67$\pm$0.13;J=15.73$\pm$0.13;K$_s$=14.30$\pm$0.19                                        \\
153612$+$423322  &  2MASX J15361297$+$4233193                          &   u=22.61$\pm$3.11;g=19.88$\pm$0.08;r=18.23$\pm$0.05;i=17.64$\pm$0.03                                            \\
		 &                                                     &   z=17.26$\pm$0.06;H=15.23$\pm$0.00;J=15.27$\pm$0.17;K$_s$=13.92$\pm$0.17                                        \\
153612$+$491737  &  SDSS J153612.95$+$491732.8                         &   u=23.70$\pm$3.03;g=24.53$\pm$2.11;r=24.72$\pm$3.22;i=18.14$\pm$0.25                                            \\
		 &                                                     &   z=17.70$\pm$1.44                                                                                               \\
153617$+$462734  &  B3 1534$+$466                                      &   u=21.06$\pm$0.38;g=20.19$\pm$0.06;r=18.75$\pm$0.03;i=18.25$\pm$0.03                                            \\
		 &                                                     &   z=17.77$\pm$0.07                                                                                               \\
153619$+$373925  &  *SDSS J153627.98$+$374207.1                        &   u=21.54$\pm$0.24;g=21.37$\pm$0.08;r=20.64$\pm$0.07;i=19.91$\pm$0.06                                            \\
		 &                                                     &   z=19.43$\pm$0.16                                                                                               \\
153753$+$534209  &  SDSS J153753.19$+$534207.5                         &   u=24.58$\pm$4.78;g=21.32$\pm$0.19;r=19.41$\pm$0.28;i=18.57$\pm$0.23                                            \\
		 &                                                     &   z=17.97$\pm$0.29                                                                                               \\
153831$+$453803  &  SDSS J153831.63$+$453805.6                         &   u=21.80$\pm$0.57;g=20.46$\pm$0.05;r=18.84$\pm$0.02;i=18.34$\pm$0.02                                            \\
		 &                                                     &   z=17.90$\pm$0.07                                                                                               \\
153856$+$422517  &  SDSS J153855.81$+$422527.1                         &   u=22.31$\pm$0.89;g=22.04$\pm$0.25;r=20.91$\pm$0.17;i=19.98$\pm$0.10                                            \\
		 &                                                     &   z=19.50$\pm$0.27                                                                                               \\
153943$+$514224  &  SDSS J153943.73$+$514221.0                         &   u=21.30$\pm$0.41;g=21.51$\pm$0.13;r=20.07$\pm$0.05;i=19.27$\pm$0.05                                            \\
		 &                                                     &   z=18.98$\pm$0.12                                                                                               \\
153954$+$342342  &  [MOH2006] J154004.32$+$342459.4                    &                                                                                                                  \\
153955$+$342012  &  [MOH2006] J153944.21$+$342046.0                    &                                                                                                                  \\
154032$+$331720  &  2MASX J15403208$+$3317210                          &   u=21.74$\pm$0.81;g=20.37$\pm$0.09;r=18.66$\pm$0.04;i=17.94$\pm$0.04                                            \\
		 &                                                     &   z=17.40$\pm$0.06;H=15.25$\pm$0.32;J=16.39$\pm$0.35;K$_s$=14.11$\pm$0.17                                        \\
154128$+$341009  &  4C $+$34.42                                        &                                                                                                                  \\
154140$+$662235  &  87GB[BWE91] 1541$+$6632                            &   R=20.67                                                                                                        \\
154141$+$504751  &  SDSS J154141.33$+$504739.5                         &   u=22.25$\pm$1.48;g=21.34$\pm$0.20;r=19.25$\pm$0.19;i=18.48$\pm$0.17                                            \\
		 &                                                     &   z=17.77$\pm$0.16                                                                                               \\
154145$+$601547  &  3C 323                                             &                                                                                                                  \\
154205$+$303821  &  SDSS J154205.01$+$303820.8                         &   u=23.16$\pm$6.60;g=21.37$\pm$0.39;r=19.11$\pm$0.08;i=18.05$\pm$0.05                                            \\
		 &                                                     &   z=17.81$\pm$0.22                                                                                               \\
154349$+$385559  &  B2 1542$+$39                                       &   u=21.94$\pm$0.60;g=21.67$\pm$0.20;r=19.99$\pm$0.06;i=19.28$\pm$0.05                                            \\
		 &                                                     &   z=18.97$\pm$0.19                                                                                               \\
154423$-$015728  &  SDSS J154423.10$-$015729.0                         &   u=21.04$\pm$0.64;g=20.15$\pm$0.13;r=18.12$\pm$0.04;i=17.48$\pm$0.03                                            \\
		 &                                                     &   z=17.17$\pm$0.06                                                                                               \\
154525$+$462245  &  4C $+$46.32                                        &                                                                                                                  \\
154609$+$002625  &  PKS 1543$+$005                                     &   U=19.73$\pm$0.23;B=19.73$\pm$0.14;V=18.90$\pm$0.08;R=20.10$\pm$0.20                                            \\
154609$+$304757  &  SDSS J154609.18$+$304748.7                         &   g=21.85$\pm$0.42;r=20.01$\pm$0.09;i=19.13$\pm$0.07;z=18.69$\pm$0.17                                            \\
154813$-$121343  &  PKS 1545$-$120                                     &   R=21.88$\pm$0.13                                                                                                                \\
154817$-$233701  &  MRC 1545$-$234                                     &                                                                                                                  \\
154835$+$000513  &  SDSS J154839.08$+$000358.3                         &   u=21.85$\pm$0.75;g=22.84$\pm$0.58;r=21.07$\pm$0.17;i=19.95$\pm$0.11                                            \\
		 &                                                     &   z=19.11$\pm$0.20                                                                                               \\
154918$+$304755  &  *4C $+$30.29                                       &                                                                                                                  \\
154944$+$512750  &  SDSS J154945.98$+$512739.0                         &   u=21.62$\pm$1.38;g=20.83$\pm$0.28;r=18.65$\pm$1.45;i=18.07$\pm$0.95                                            \\
		 &                                                     &   z=17.63$\pm$0.49                                                                                               \\
154948$+$435533  &  SDSS J154948.24$+$435518.4                         &   g=23.69$\pm$1.50;r=20.66$\pm$0.11;i=19.83$\pm$0.12;z=18.61$\pm$0.26                                            \\
154949$+$212539  &  *3C 324                                            &   V=(21.50);H=18.07$\pm$0.17;J=18.58;K=16.84$\pm$0.17;R=21.34                                                                                                                                    \\
		 &                                                     &   r$_G$=21.34$\pm$0.16                                                                                           \\
155030$+$521700  &  SDSS J155030.74$+$521705.1                         &   u=22.28$\pm$1.16;g=21.06$\pm$0.18;r=19.44$\pm$0.05;i=18.63$\pm$0.07                                            \\
		 &                                                     &   z=18.03$\pm$0.10                                                                                               \\
155130$+$061102  &  2MASX J15514032$+$0609162                          &   u=23.52$\pm$5.44;g=19.67$\pm$0.06;r=18.01$\pm$0.02;i=17.44$\pm$0.02                                            \\
		 &                                                     &   z=17.05$\pm$0.07;H=15.08$\pm$0.00;J=15.44$\pm$0.22;K$_s$=14.09$\pm$0.20                                        \\
155141$-$111742  &  PMN J1551$-$1117                                   &                                                                                                                  \\
155153$+$385700  &  SDSS J155152.99$+$385701.9                         &   u=20.64$\pm$0.43;g=19.58$\pm$0.06;r=17.97$\pm$0.02;i=17.42$\pm$0.03                                            \\
		 &                                                     &   z=16.97$\pm$0.05                                                                                               \\
155235$+$441909  &  B3 1550$+$444                                      &   u=22.15$\pm$0.95;g=21.18$\pm$0.17;r=19.42$\pm$0.05;i=18.61$\pm$0.05                                            \\
		 &                                                     &   z=18.13$\pm$0.10                                                                                               \\
155240$+$372444  &  *SDSS J155241.14$+$372434.1                        &   g=20.01$\pm$0.13;r=18.11$\pm$0.05;i=17.54$\pm$0.04;z=17.12$\pm$0.08                                            \\
155248$+$000050  &  SDSS J155248.73$+$000050.2                         &   u=21.27$\pm$0.47;g=20.82$\pm$0.12;r=19.01$\pm$0.04;i=18.41$\pm$0.04                                            \\
		 &                                                     &   z=17.88$\pm$0.10                                                                                               \\
155250$+$472140  &  SDSS J155250.81$+$472139.0                         &   u=21.31$\pm$0.97;g=21.17$\pm$0.24;r=19.45$\pm$0.07;i=18.50$\pm$0.05                                            \\
		 &                                                     &   z=18.20$\pm$0.13                                                                                               \\
155412$+$271126  &  2MASX J15542080$+$2712295                          &   u=21.23$\pm$0.72;g=20.00$\pm$0.10;r=18.22$\pm$0.03;i=17.70$\pm$0.03                                            \\
		 &                                                     &   z=17.18$\pm$0.07;H=15.07$\pm$0.30;J=16.06$\pm$0.28;K$_s$=13.98$\pm$0.15                                        \\
155412$+$435050  &  87GB 155236.9$+$435828                             &                                                                                                                  \\
155437$+$374412  &  *SDSS J155437.01$+$374406.0                        &   u=21.35$\pm$0.74;g=20.55$\pm$0.12;r=18.79$\pm$0.04;i=18.22$\pm$0.04                                            \\
		 &                                                     &   z=17.71$\pm$0.11                                                                                               \\
155521$-$794036  &  PKS 1547$-$79                                      &   H=13.99$\pm$0.22;J=14.61$\pm$0.18;R=19.10$\pm$0.50;K$_s$=13.56$\pm$0.15                                        \\
155524$+$002504  &  SDSS J155524.63$+$002504.0                         &   u=22.20$\pm$1.02;g=20.54$\pm$0.09;r=18.78$\pm$0.04;i=18.11$\pm$0.03                                            \\
		 &                                                     &   z=17.66$\pm$0.10                                                                                               \\
155538$+$431258  &  SDSS J155538.24$+$431306.1                         &   u=23.85$\pm$7.17;g=20.39$\pm$0.13;r=18.97$\pm$0.06;i=18.16$\pm$0.07                                            \\
		 &                                                     &   z=18.09$\pm$0.21                                                                                               \\
155610$+$200420  &  3C 326.1                                           &                                                                                                                  \\
155619$+$511837  &  SDSS J155619.78$+$511848.8                         &   u=21.95$\pm$1.41;g=20.23$\pm$0.12;r=18.46$\pm$0.04;i=17.65$\pm$0.03                                            \\
		 &                                                     &   z=17.32$\pm$0.08                                                                                               \\
155745$+$032213  &  2MASX J15575137$+$0324252                          &   u=20.64$\pm$0.78;g=21.35$\pm$0.62;r=18.50$\pm$0.05;i=17.76$\pm$0.07                                            \\
		 &                                                     &   z=17.33$\pm$0.15;H=14.34$\pm$0.23;J=15.86$\pm$0.28;K$_s$=13.76$\pm$0.17                                        \\
155750$+$534333  &  SDSS J155750.25$+$534334.1                         &   u=24.23$\pm$1.38;g=20.02$\pm$0.12;r=18.00$\pm$0.03;i=17.39$\pm$0.03                                            \\
		 &                                                     &   z=17.11$\pm$0.10                                                                                               \\
155755$+$465021  &  SDSS J155757.34$+$464830.7                         &   u=22.25$\pm$1.56;g=20.00$\pm$0.10;r=18.25$\pm$0.03;i=17.77$\pm$0.03                                            \\
		 &                                                     &   z=17.21$\pm$0.07                                                                                               \\
155831$+$335750  &  SDSS J155831.61$+$335751.0                         &   u=20.63$\pm$0.42;g=20.21$\pm$0.09;r=18.39$\pm$0.04;i=17.80$\pm$0.04                                            \\
		 &                                                     &   z=17.61$\pm$0.08                                                                                               \\
155917$+$321041  &  SDSS J155917.31$+$321053.2                         &   g=21.41$\pm$0.34;r=19.53$\pm$0.08;i=18.49$\pm$0.06;z=18.40$\pm$0.32                                            \\
155930$+$030447  &  SDSS J155943.48$+$030502.1                         &   g=21.22$\pm$0.25;r=19.04$\pm$0.06;i=18.31$\pm$0.05;z=17.82$\pm$0.14                                            \\
160018$+$244803  &  SDSS J160031.55$+$244704.3                         &   u=21.49$\pm$0.89;g=20.53$\pm$0.13;r=18.88$\pm$0.06;i=18.15$\pm$0.08                                            \\
		 &                                                     &   z=17.56$\pm$0.09                                                                                               \\
160045$+$412212  &  SDSS J160045.93$+$412212.5                         &   u=22.44$\pm$0.98;g=21.18$\pm$0.12;r=19.35$\pm$0.05;i=18.74$\pm$0.04                                            \\
		 &                                                     &   z=18.51$\pm$0.11                                                                                               \\
160117$-$002846  &  4C $-$00.62                                        &   J=22.50;K$_s$=20.50                                                                                            \\
160118$+$084347  &  *87GB 155852.4$+$085223                            &   R=20.78                                                                                                        \\
160121$+$233352  &  SDSS J160121.83$+$233352.7                         &   g=20.89$\pm$0.13;r=19.08$\pm$0.05;i=18.50$\pm$0.04;z=17.92$\pm$0.09                                            \\
160207$+$332653  &  B2 1600$+$33                                       &                                                                                                                  \\
160223$+$403915  &  SDSS J160223.73$+$403929.6                         &   u=24.60$\pm$4.57;g=20.94$\pm$0.10;r=19.17$\pm$0.04;i=18.54$\pm$0.03                                            \\
		 &                                                     &   z=18.15$\pm$0.08                                                                                               \\
160226$+$420829  &  SDSS J160226.74$+$420833.6                         &   u=22.43$\pm$0.99;g=21.54$\pm$0.15;r=20.23$\pm$0.07;i=19.50$\pm$0.06                                            \\
		 &                                                     &   z=18.93$\pm$0.17                                                                                               \\
160239$+$264606  &  SDSS J160239.62$+$264606.0                         &   u=23.48$\pm$5.58;g=20.49$\pm$0.14;r=18.58$\pm$0.04;i=17.93$\pm$0.03                                            \\
		 &                                                     &   z=17.56$\pm$0.09                                                                                               \\
160304$+$043938  &  SDSS J160315.19$+$044027.4                         &   g=20.65$\pm$0.11;r=18.70$\pm$0.03;i=18.10$\pm$0.03;z=17.51$\pm$0.06                                            \\
160324$+$445526  &  SDSS J160323.77$+$445533.5                         &   u=21.91$\pm$0.88;g=21.66$\pm$0.24;r=19.42$\pm$0.04;i=18.61$\pm$0.04                                            \\
		 &                                                     &   z=18.00$\pm$0.08                                                                                               \\
160334$+$373857  &  *SDSS J160334.49$+$373854.7                        &   u=22.01$\pm$1.95;g=19.87$\pm$0.12;r=18.28$\pm$0.05;i=17.66$\pm$0.04                                            \\
		 &                                                     &   z=17.27$\pm$0.08                                                                                               \\
160348$+$082511  &  SDSS J160354.08$+$082307.2                         &   u=21.37$\pm$0.58;g=20.55$\pm$0.17;r=18.70$\pm$0.05;i=18.08$\pm$0.05                                            \\
		 &                                                     &   z=17.58$\pm$0.07                                                                                               \\
160405$+$042506  &  SDSS J160405.41$+$042456.8                         &   u=21.58$\pm$0.79;g=21.17$\pm$0.17;r=19.65$\pm$0.06;i=18.76$\pm$0.05                                            \\
		 &                                                     &   z=18.29$\pm$0.15                                                                                               \\
160408$-$011217  &  SDSS J160408.08$-$011217.6                         &   u=21.70$\pm$1.46;g=25.56;r=18.96$\pm$0.12;i=18.32$\pm$0.11                                                     \\
		 &                                                     &   z=17.77$\pm$0.18                                                                                               \\
160446$+$011558  &  3C 327.1                                           &                                                                                                                  \\
160446$+$074814  &  SDSS J160446.43$+$074815.6                         &   g=21.97$\pm$0.33;r=20.62$\pm$0.11;i=19.27$\pm$0.06;z=18.46$\pm$0.10                                            \\
160457$+$284702  &  SDSS J160457.13$+$284702.4                         &   u=21.64$\pm$0.48;g=22.49$\pm$0.35;r=20.86$\pm$0.12;i=19.63$\pm$0.07                                            \\
		 &                                                     &   z=19.32$\pm$0.20                                                                                               \\
160502$-$173418  &  PKS 1602$-$17                                      &                                                                                                                  \\
160513$+$353831  &  SDSS J160512.92$+$353830.9                         &   u=22.78$\pm$1.78;g=20.44$\pm$0.08;r=18.63$\pm$0.03;i=18.08$\pm$0.03                                            \\
		 &                                                     &   z=17.72$\pm$0.07                                                                                               \\
160527$+$040355  &  SDSS J160528.90$+$040334.3                         &   u=21.23$\pm$0.63;g=20.87$\pm$0.29;r=19.35$\pm$0.07;i=18.47$\pm$0.06                                            \\
		 &                                                     &   z=18.34$\pm$0.20                                                                                               \\
160558$+$375925  &  SDSS J160558.48$+$375929.3                         &   g=20.12$\pm$0.11;r=18.30$\pm$0.04;i=17.70$\pm$0.03;z=17.39$\pm$0.09                                            \\
160600$+$260233  &  SDSS J160600.31$+$260233.0                         &   u=24.65$\pm$5.48;g=21.29$\pm$0.16;r=19.79$\pm$0.04;i=18.99$\pm$0.05                                            \\
		 &                                                     &   z=18.24$\pm$0.09                                                                                               \\
160603$+$353520  &  *SDSS J160604.02$+$353518.7                        &   u=21.46$\pm$0.81;g=20.21$\pm$0.09;r=18.52$\pm$0.04;i=17.90$\pm$0.03                                            \\
		 &                                                     &   z=17.75$\pm$0.09                                                                                               \\
160633$+$535339  &  SDSS J160634.96$+$535337.4                         &   u=24.61$\pm$2.89;g=19.52$\pm$0.09;r=17.83$\pm$0.02;i=17.20$\pm$0.03                                            \\
		 &                                                     &   z=16.90$\pm$0.07;R=17.64$\pm$0.00                                                                              \\
160713$+$250457  &  SDSS J160713.79$+$250501.7                         &   u=21.55$\pm$1.11;g=20.45$\pm$0.12;r=18.55$\pm$0.04;i=17.99$\pm$0.05                                            \\
		 &                                                     &   z=17.60$\pm$0.14                                                                                               \\
160725$+$475020  &  SDSS J160725.46$+$475023.8                         &   u=21.18$\pm$0.84;g=20.12$\pm$0.11;r=18.18$\pm$0.04;i=17.43$\pm$0.24                                            \\
		 &                                                     &   z=17.42$\pm$0.09                                                                                               \\
160737$+$351221  &  SDSS J160737.23$+$351221.1                         &   u=24.56$\pm$6.37;g=22.51$\pm$0.50;r=20.73$\pm$0.12;i=19.75$\pm$0.10                                            \\
		 &                                                     &   z=19.05$\pm$0.19                                                                                               \\
160803$+$302031  &  FIRST J160803.6$+$302031                           &                                                                                                                  \\
160829$+$331923  &  2MASX J16083896$+$3319100                          &   u=20.18$\pm$0.54;g=19.94$\pm$0.15;r=18.40$\pm$0.10;i=17.68$\pm$0.11                                            \\
		 &                                                     &   z=17.51$\pm$0.20;H=15.06$\pm$0.00;J=15.12$\pm$0.18;K$_s$=13.84$\pm$0.14                                        \\
160903$+$371015  &  SDSS J160903.27$+$371032.8                         &   u=21.25$\pm$0.65;g=21.00$\pm$0.18;r=19.28$\pm$0.07;i=18.60$\pm$0.05                                            \\
		 &                                                     &   z=18.06$\pm$0.13                                                                                               \\
160910$+$501209  &  SDSS J160910.28$+$501209.9                         &   g=20.50$\pm$0.12;r=18.95$\pm$0.07;i=19.00$\pm$0.12;z=18.26$\pm$0.08                                            \\
160913$+$264129  &  PKS 1607$+$26                                      &                                                                                                                  \\
160919$+$072811  &  SDSS J160919.69$+$072811.6                         &   g=21.58$\pm$0.25;r=19.84$\pm$0.08;i=19.34$\pm$0.08;z=19.09$\pm$0.21                                            \\
160934$+$655641  &  3C 330                                             &                                                                                                                  \\
160958$+$075447  &  SDSS J160959.31$+$075457.9                         &   u=22.09$\pm$1.87;g=19.93$\pm$0.10;r=18.12$\pm$0.04;i=17.56$\pm$0.03                                            \\
		 &                                                     &   z=17.28$\pm$0.07                                                                                               \\
161006$+$330020  &  *3C 329                                            &                                                                                                                  \\
161008$+$270347  &  SDSS J161019.46$+$270504.0                         &   u=21.55$\pm$0.53;g=20.73$\pm$0.10;r=19.24$\pm$0.04;i=18.28$\pm$0.03                                            \\
		 &                                                     &   z=17.83$\pm$0.07                                                                                               \\
161136$+$254455  &  SDSS J161137.03$+$254456.7                         &   u=21.41$\pm$0.44;g=23.39$\pm$1.03;r=20.78$\pm$0.11;i=19.71$\pm$0.10                                            \\
		 &                                                     &   z=19.39$\pm$0.29                                                                                               \\
161223$+$313318  &  SDSS J161223.26$+$313313.5                         &   u=20.99$\pm$1.00;g=19.84$\pm$0.11;r=18.01$\pm$0.03;i=17.45$\pm$0.03                                            \\
		 &                                                     &   z=17.02$\pm$0.09                                                                                               \\
161230$+$004831  &  SDSS J161230.85$+$004829.5                         &   u=21.96$\pm$0.85;g=21.06$\pm$0.17;r=19.34$\pm$0.06;i=18.55$\pm$0.05                                            \\
		 &                                                     &   z=18.14$\pm$0.13                                                                                               \\
161256$-$001357  &  SDSS J161256.70$-$001356.5                         &   u=20.81$\pm$0.39;g=20.43$\pm$0.13;r=18.79$\pm$0.04;i=18.03$\pm$0.04                                            \\
		 &                                                     &   z=17.61$\pm$0.09                                                                                               \\
161324$+$303104  &  SDSS J161323.75$+$303121.2                         &   u=21.40$\pm$0.66;g=20.88$\pm$0.17;r=18.99$\pm$0.05;i=18.43$\pm$0.06                                            \\
		 &                                                     &   z=17.93$\pm$0.11                                                                                               \\
161418$+$392302  &  B3 1612$+$395                                      &   u=23.14$\pm$1.85;g=21.84$\pm$0.19;r=20.03$\pm$0.08;i=19.45$\pm$0.06                                            \\
		 &                                                     &   z=18.85$\pm$0.18                                                                                               \\
161424$+$323441  &  IRAS F16124$+$3241                                 &                                                                                                                  \\
161443$+$511358  &  SDSS J161446.71$+$511612.8                         &   u=24.67$\pm$5.83;g=20.95$\pm$0.16;r=19.00$\pm$0.05;i=18.14$\pm$0.04                                            \\
		 &                                                     &   z=17.79$\pm$0.13                                                                                               \\
161628$+$331530  &  SDSS J161629.56$+$331533.0                         &   u=21.04$\pm$0.78;g=20.57$\pm$0.18;r=18.79$\pm$0.05;i=18.36$\pm$0.06                                            \\
		 &                                                     &   z=17.85$\pm$0.16                                                                                               \\
161646$+$251936  &  SDSS J161646.34$+$251937.0                         &   g=20.72$\pm$0.15;r=19.02$\pm$0.05;i=18.31$\pm$0.05;z=17.82$\pm$0.14                                            \\
161753$+$273311  &  SDSS J161808.22$+$273303.6                         &   u=20.30$\pm$0.53;g=19.08$\pm$0.06;r=17.48$\pm$0.02;i=16.82$\pm$0.02                                            \\
		 &                                                     &   z=16.45$\pm$0.05                                                                                               \\
161823$-$010310  &  SDSS J161823.81$-$010310.2                         &   g=21.32$\pm$0.41;r=19.11$\pm$0.07;i=18.41$\pm$0.06;z=18.01$\pm$0.14                                            \\
161823$+$363201  &  B2 1616$+$36                                       &   u=20.37$\pm$0.10;g=19.99$\pm$0.03;r=19.32$\pm$0.03;i=18.80$\pm$0.03                                            \\
		 &                                                     &   z=18.43$\pm$0.06                                                                                               \\
161838$+$282926  &  SDSS J161838.92$+$282926.8                         &   u=22.96$\pm$1.61;g=22.73$\pm$0.51;r=20.78$\pm$0.14;i=19.44$\pm$0.07                                            \\
		 &                                                     &   z=18.81$\pm$0.16                                                                                               \\
161901$+$075332  &  SDSS J161901.12$+$075333.1                         &   u=19.30$\pm$1.61;g=21.23$\pm$0.23;r=19.28$\pm$0.05;i=18.42$\pm$0.05                                            \\
		 &                                                     &   z=17.92$\pm$0.12                                                                                               \\
162044$+$334327  &  SDSS J162051.38$+$334434.3                         &   u=24.29$\pm$7.55;g=21.30$\pm$0.29;r=19.20$\pm$0.05;i=18.28$\pm$0.06                                            \\
		 &                                                     &   z=17.90$\pm$0.12                                                                                               \\
162054$+$075715  &  SDSS J162055.06$+$075731.3                         &   u=23.15$\pm$3.00;g=21.39$\pm$0.20;r=19.56$\pm$0.06;i=18.57$\pm$0.04                                            \\
		 &                                                     &   z=18.15$\pm$0.12                                                                                               \\
162059$+$292414  &  SDSS J162059.18$+$292415.5                         &   u=21.50$\pm$0.92;g=21.47$\pm$0.32;r=19.86$\pm$0.17;i=19.33$\pm$0.13                                            \\
		 &                                                     &   z=18.89$\pm$0.34                                                                                               \\
162113$+$264341  &  SDSS J162122.28$+$264229.5                         &   u=21.57$\pm$0.89;g=20.42$\pm$0.09;r=18.33$\pm$0.03;i=17.77$\pm$0.02                                            \\
		 &                                                     &   z=17.39$\pm$0.07                                                                                               \\
162114$+$273804  &  SDSS J162114.71$+$273806.5                         &   u=20.44$\pm$0.32;g=20.40$\pm$0.10;r=18.59$\pm$0.04;i=17.98$\pm$0.05                                            \\
		 &                                                     &   z=17.60$\pm$0.08                                                                                               \\
162132$+$060721  &  4C $+$06.56                                        &                                                                                                                  \\
162359$-$114045  &  PKS 1621$-$11                                      &                                                                                                                  \\
%162618$+$045627  &  RC J1626+0448                                      &   R=22.73                                                                                                       \\
162612$+$371244  &  SDSS J162626.28$+$371441.6                         &   u=22.14$\pm$1.52;g=20.25$\pm$0.09;r=18.24$\pm$0.03;i=17.72$\pm$0.03                                            \\
		 &                                                     &   z=17.43$\pm$0.09                                                                                               \\
162623$+$292305  &  SDSS J162622.71$+$292258.4                         &   u=21.81$\pm$1.01;g=21.18$\pm$0.20;r=19.39$\pm$0.06;i=18.44$\pm$0.05                                            \\
		 &                                                     &   z=17.63$\pm$0.10                                                                                               \\
162629$+$231414  &  SDSS J162629.67$+$231410.2                         &   u=21.58$\pm$0.99;g=20.75$\pm$0.17;r=18.60$\pm$0.04;i=17.84$\pm$0.03                                            \\
		 &                                                     &   z=17.26$\pm$0.08                                                                                               \\
162631$+$361734  &  SDSS J162631.88$+$361723.4                         &   u=21.70$\pm$0.67;g=21.35$\pm$0.18;r=20.55$\pm$0.09;i=19.55$\pm$0.10                                            \\
		 &                                                     &   z=19.17$\pm$0.28                                                                                               \\
162640$+$281800  &  SDSS J162640.54$+$281759.4                         &   u=23.06$\pm$2.17;g=21.50$\pm$0.13;r=19.70$\pm$0.04;i=19.02$\pm$0.04                                            \\
		 &                                                     &   z=18.64$\pm$0.09                                                                                               \\
162735$+$482320  &  SDSS J162734.74$+$482320.8                         &   g=19.81$\pm$0.05;r=18.17$\pm$0.02;i=17.60$\pm$0.02;z=17.19$\pm$0.06                                            \\
162803$+$274138  &  3C 341                                             &   H=15.99$\pm$0.06;J=16.88$\pm$0.12;K=15.31$\pm$0.03                                                             \\
162852$+$441905  &  3C 337                                             &   H=17.34$\pm$0.14;K=16.34$\pm$0.11                                                                              \\
162908$+$355745  &  SDSS J162908.48$+$355742.0                         &   u=24.66$\pm$4.44;g=20.08$\pm$0.06;r=18.42$\pm$0.03;i=17.88$\pm$0.02                                            \\
		 &                                                     &   z=17.55$\pm$0.06                                                                                               \\
162927$+$310502  &  SDSS J162927.16$+$310453.2                         &   u=24.60$\pm$0.50;g=20.60$\pm$0.18;r=18.51$\pm$0.05;i=17.95$\pm$0.05                                            \\
		 &                                                     &   z=17.75$\pm$0.14                                                                                               \\
162937$+$232013  &  3C 340                                             &   H=17.54$\pm$0.27;K=16.52$\pm$0.15                                                                              \\
163032$+$453424  &  SDSS J163032.80$+$453426.3                         &   u=24.56$\pm$4.01;g=21.00$\pm$0.13;r=19.25$\pm$0.04;i=18.38$\pm$0.04                                            \\
		 &                                                     &   z=17.96$\pm$0.08;O=22.03$\pm$0.30;E=18.16$\pm$0.30                                                             \\
163036$+$002638  &  2MASX J16304100$+$0026294                          &   u=23.18$\pm$4.88;g=20.05$\pm$0.13;r=18.29$\pm$0.03;i=17.62$\pm$0.04                                            \\
		 &                                                     &   z=17.47$\pm$0.11;H=14.51$\pm$0.19;J=15.78$\pm$0.27;K$_s$=14.03$\pm$0.18                                        \\
163044$+$341234  &  SDSS J163045.16$+$341237.7                         &   u=21.71$\pm$0.43;g=21.25$\pm$0.11;r=20.33$\pm$0.09;i=19.63$\pm$0.09                                            \\
		 &                                                     &   z=19.14$\pm$0.20                                                                                               \\
163051$+$323100  &  2MASX J16310035$+$3229416                          &   u=20.92$\pm$0.54;g=19.10$\pm$0.04;r=17.62$\pm$0.02;i=17.04$\pm$0.02                                            \\
		 &                                                     &   z=16.67$\pm$0.05;H=14.08$\pm$0.12;J=15.44$\pm$0.19;K$_s$=13.67$\pm$0.11                                        \\
163101$+$002629  &  SDSS J163048.35$+$002716.5                         &   u=24.45$\pm$7.01;g=20.82$\pm$0.19;r=19.19$\pm$0.06;i=18.15$\pm$0.05                                            \\
		 &                                                     &   z=17.67$\pm$0.10                                                                                               \\
163101$+$002629  &  SDSS J163101.46$+$002635.6                         &   u=21.64$\pm$0.95;g=20.20$\pm$0.11;r=18.25$\pm$0.03;i=17.61$\pm$0.03                                            \\
		 &                                                     &   z=17.33$\pm$0.07                                                                                               \\
163134$+$252404  &  SDSS J163134.65$+$252405.6                         &   g=21.43$\pm$0.22;r=19.50$\pm$0.05;i=18.74$\pm$0.05;z=18.29$\pm$0.10                                            \\
163227$+$270628  &  SDSS J163227.90$+$270631.0                         &   u=23.92$\pm$3.63;g=21.09$\pm$0.16;r=19.42$\pm$0.05;i=18.55$\pm$0.04                                            \\
		 &                                                     &   z=18.04$\pm$0.08                                                                                               \\
163237$+$324023  &  SDSS J163237.15$+$324022.7                         &   g=21.44$\pm$0.27;r=19.53$\pm$0.09;i=18.74$\pm$0.07;z=18.15$\pm$0.18                                            \\
163326$+$425211  &  SDSS J163326.90$+$425203.5                         &   g=20.11$\pm$0.11;r=18.23$\pm$0.03;i=17.80$\pm$0.04;z=17.39$\pm$0.08                                            \\
163436$+$431919  &  SDSS J163435.17$+$431901.4                         &   u=21.69$\pm$0.83;g=20.66$\pm$0.14;r=18.67$\pm$0.04;i=17.91$\pm$0.03                                            \\
		 &                                                     &   z=17.75$\pm$0.09                                                                                               \\
163514$+$231543  &  SDSS J163514.31$+$231543.9                         &   g=21.14$\pm$0.17;r=19.08$\pm$0.04;i=18.42$\pm$0.03;z=18.02$\pm$0.07                                            \\
163518$+$341530  &  SDSS J163518.52$+$341520.9                         &   u=22.06$\pm$0.97;g=20.38$\pm$0.08;r=18.62$\pm$0.04;i=18.05$\pm$0.03                                            \\
		 &                                                     &   z=17.77$\pm$0.09                                                                                               \\
163546$+$430928  &  SDSS J163545.68$+$430931.6                         &   u=22.06$\pm$1.12;g=21.12$\pm$0.16;r=19.27$\pm$0.05;i=18.42$\pm$0.05                                            \\
		 &                                                     &   z=18.16$\pm$0.10                                                                                               \\
163602$+$412540  &  *SDSS J163603.70$+$412535.7                        &   u=24.57$\pm$5.52;g=21.93$\pm$0.02;r=20.09$\pm$0.05;i=18.45$\pm$0.06                                            \\
		 &                                                     &   z=18.29$\pm$0.16;Z=18.58$\pm$0.03                                                                              \\
163656$+$405735  &  *87GB 163516.2$+$410403                            &                                                                                                                  \\
163659$+$393013  &  4C $+$39.47                                        &                                                                                                                  \\
163709$+$432603  &  SDSS J163709.50$+$432600.3                         &   u=19.24$\pm$0.04;g=18.63$\pm$0.01;r=17.90$\pm$0.01;i=17.49$\pm$0.01                                            \\
		 &                                                     &   z=17.16$\pm$0.03                                                                                               \\
163729$+$405248  &  SDSS J163732.16$+$405021.1                         &   u=20.93$\pm$0.72;g=20.52$\pm$0.29;r=19.65$\pm$0.05;i=17.96$\pm$0.06                                            \\
		 &                                                     &   z=17.84$\pm$0.23                                                                                               \\
163733$+$323723  &  SDSS J163733.71$+$323711.7                         &   g=22.03$\pm$0.37;r=20.24$\pm$0.10;i=19.58$\pm$0.09;z=18.89$\pm$0.17                                            \\
163753$+$414541  &  B3 1636$+$418                                      &                                                                                                                  \\
163828$+$623448  &  3C 343.1                                           &                                                                                                                  \\
163831$+$352654  &  SDSS J163831.16$+$352654.8                         &   u=22.92$\pm$3.05;g=21.31$\pm$0.23;r=20.06$\pm$0.08;i=19.05$\pm$0.06                                            \\
		 &                                                     &   z=18.60$\pm$0.18                                                                                               \\
163946$+$004413  &  SDSS J163946.15$+$004412.9                         &   u=21.52$\pm$0.72;g=20.52$\pm$0.12;r=18.79$\pm$0.05;i=18.14$\pm$0.05                                            \\
		 &                                                     &   z=17.54$\pm$0.08                                                                                               \\
164010$+$385615  &  B3 1638$+$390                                      &                                                                                                                  \\
164056$+$460909  &  2MASX J16405663$+$4609080                          &   u=23.13$\pm$3.66;g=19.63$\pm$0.08;r=17.94$\pm$0.04;i=17.37$\pm$0.04                                            \\
		 &                                                     &   z=17.02$\pm$0.07;H=15.06$\pm$0.00;J=15.76$\pm$0.29;K$_s$=13.95$\pm$0.18                                        \\
164230$+$204704  &  SDSS J164234.62$+$204657.4                         &   u=21.26$\pm$0.41;g=21.56$\pm$0.17;r=20.16$\pm$0.06;i=19.61$\pm$0.08                                            \\
		 &                                                     &   z=19.75$\pm$0.43                                                                                               \\
164305$+$372934  &  3C 344                                             &                                                                                                                  \\
164331$+$443457  &  SDSS J164331.49$+$443505.0                         &   g=19.55$\pm$0.06;r=18.27$\pm$0.02;i=17.61$\pm$0.02;z=17.46$\pm$0.08                                            \\
164440$+$392728  &  *SDSS J164441.36$+$392725.4                        &   u=22.01$\pm$1.86;g=20.45$\pm$0.15;r=18.71$\pm$0.05;i=17.87$\pm$0.04                                            \\
		 &                                                     &   z=17.49$\pm$0.09                                                                                               \\
164441$+$255757  &  SDSS J164441.13$+$255757.5                         &   u=21.50$\pm$0.79;g=19.89$\pm$0.06;r=18.22$\pm$0.03;i=17.57$\pm$0.02                                            \\
		 &                                                     &   z=17.56$\pm$0.09                                                                                               \\
164445$+$271444  &  SDSS J164445.35$+$271443.7                         &   u=22.50$\pm$2.45;g=20.22$\pm$0.11;r=18.30$\pm$0.03;i=17.61$\pm$0.03                                            \\
		 &                                                     &   z=17.31$\pm$0.08                                                                                               \\
164502$+$233320  &  SDSS J164502.34$+$233320.1                         &   u=20.53$\pm$0.09;g=20.06$\pm$0.02;r=19.92$\pm$0.03;i=19.95$\pm$0.05                                            \\
		 &                                                     &   z=19.60$\pm$0.14                                                                                               \\
164517$+$372036  &  *SDSS J164517.26$+$372020.9                        &   g=21.79$\pm$0.24;r=20.07$\pm$0.08;i=19.19$\pm$0.07;z=18.85$\pm$0.19                                            \\
164612$+$393919  &  B3 1644$+$397                                      &   u=20.81$\pm$0.53;g=19.60$\pm$0.06;r=18.05$\pm$0.03;i=17.42$\pm$0.03                                            \\
		 &                                                     &   z=17.28$\pm$0.06                                                                                               \\
%164627$+$050817  &  RC J1646$+$0501                                    &   R=20.97                                                                                                        \\
164658$+$435930  &  SDSS J164659.51$+$435931.9                         &   u=23.32$\pm$6.22;g=21.67$\pm$0.45;r=19.26$\pm$0.10;i=18.62$\pm$0.10                                            \\
		 &                                                     &   z=17.79$\pm$0.16                                                                                               \\
164713$+$291811  &  SDSS J164713.14$+$291801.4                         &   u=21.14$\pm$0.63;g=20.66$\pm$0.15;r=18.85$\pm$0.05;i=18.05$\pm$0.05                                            \\
		 &                                                     &   z=17.82$\pm$0.15                                                                                               \\
164716$+$233217  &  SDSS J164720.03$+$233141.1                         &   u=21.48$\pm$1.17;g=20.38$\pm$0.14;r=18.55$\pm$0.04;i=17.79$\pm$0.04                                            \\
		 &                                                     &   z=17.72$\pm$0.15                                                                                               \\
164741$+$172015  &  4C $+$17.71                                        &                                                                                                                  \\
164824$+$504047  &  TOOT J1648$+$5040                                  &                                                                                                                  \\
164831$+$024246  &  *4C $+$02.43                                       &   R=22.10$\pm$0.30                                                                                               \\
164906$+$311537  &  B2 1647$+$31A                                      &   R=19.62                                                                                                        \\
164911$+$235750  &  SDSS J164915.32$+$240033.7                         &   u=21.88$\pm$1.32;g=21.46$\pm$0.31;r=19.24$\pm$0.06;i=18.50$\pm$0.06                                            \\
		 &                                                     &   z=17.93$\pm$0.13                                                                                               \\
165005$+$095506  &  PMN J1650$+$0955                                   &                                                                                                                  \\
165005$+$314343  &  SDSS J165020.46$+$314243.5                         &   u=21.04$\pm$0.61;g=20.49$\pm$0.18;r=18.80$\pm$0.29;i=18.22$\pm$0.26                                            \\
		 &                                                     &   z=17.88$\pm$0.13                                                                                               \\
165103$+$012905  &  PKS 1648$+$015                                     &                                                                                                                  \\
165136$+$361615  &  SDSS J165143.50$+$361849.5                         &   u=21.70$\pm$0.50;g=21.00$\pm$0.09;r=19.23$\pm$0.03;i=18.70$\pm$0.03                                            \\
		 &                                                     &   z=18.41$\pm$0.12                                                                                               \\
165147$+$270049  &  SDSS J165147.38$+$270048.2                         &   u=21.38$\pm$0.62;g=21.39$\pm$0.25;r=19.29$\pm$0.09;i=18.47$\pm$0.07                                            \\
		 &                                                     &   z=18.09$\pm$0.13                                                                                               \\
165248$+$363151  &  *SDSS J165248.44$+$363212.5                        &   u=20.26$\pm$0.07;g=19.74$\pm$0.02;r=19.21$\pm$0.02;i=18.75$\pm$0.02                                            \\
		 &                                                     &   z=18.45$\pm$0.04                                                                                               \\
165324$+$411949  &  SDSS J165324.77$+$411951.2                         &   u=22.68$\pm$1.52;g=20.89$\pm$0.12;r=19.05$\pm$0.04;i=18.34$\pm$0.03                                            \\
		 &                                                     &   z=17.91$\pm$0.09                                                                                               \\
165552$+$372329  &  *B3 1654$+$374                                     &   u=21.67$\pm$0.20;g=21.44$\pm$0.07;r=20.35$\pm$0.04;i=19.86$\pm$0.04                                            \\
		 &                                                     &   z=19.58$\pm$0.12                                                                                               \\
165616$+$190513  &  SDSS J165616.68$+$190514.4                         &   u=23.34$\pm$3.67;g=20.82$\pm$0.17;r=19.03$\pm$0.04;i=18.50$\pm$0.03                                            \\
		 &                                                     &   z=18.00$\pm$0.07                                                                                               \\
165621$+$363345  &  SDSS J165619.88$+$363403.5                         &   u=24.05$\pm$5.26;g=21.60$\pm$0.31;r=19.35$\pm$0.06;i=18.21$\pm$0.04                                            \\
		 &                                                     &   z=18.35$\pm$0.12                                                                                               \\
165638$+$631701  &  SDSS J165639.43$+$631702.5                         &   u=22.53$\pm$3.60;g=19.98$\pm$1.70;r=18.26$\pm$6.40;i=17.67$\pm$3.51                                            \\
		 &                                                     &   z=17.29$\pm$3.55                                                                                               \\
165814$+$614127  &  SDSS J165814.82$+$614133.8                         &   u=24.66$\pm$7.43;g=20.16$\pm$0.09;r=18.48$\pm$0.03;i=17.85$\pm$0.03                                            \\
		 &                                                     &   z=17.41$\pm$0.07                                                                                               \\
165853$+$230557  &  SDSS J165858.20$+$230820.8                         &   u=21.36$\pm$0.84;g=21.62$\pm$0.63;r=18.86$\pm$0.07;i=18.17$\pm$0.07                                            \\
		 &                                                     &   z=17.76$\pm$0.12                                                                                               \\
170016$+$001920  &  4C $+$00.61                                        &                                                                                                                  \\
170032$+$324014  &  SDSS J170041.70$+$323743.4                         &   g=21.66$\pm$0.32;r=19.87$\pm$0.11;i=18.78$\pm$0.09;z=18.44$\pm$0.14                                            \\
170211$+$650104  &  SDSS J170211.49$+$650103.2                         &   g=21.06$\pm$0.16;r=19.46$\pm$0.16;i=18.82$\pm$0.06;z=18.30$\pm$0.14                                            \\
170259$+$421802  &  B3 1701$+$423                                      &                                                                                                                  \\
170307$+$243745  &  B2 1701$+$24                                       &   u=21.57$\pm$1.11;g=20.82$\pm$0.24;r=19.58$\pm$0.11;i=18.57$\pm$0.07                                            \\
		 &                                                     &   z=18.35$\pm$0.25                                                                                               \\
170336$+$251537  &  SDSS J170336.96$+$251537.6                         &   u=21.66$\pm$0.88;g=23.48$\pm$1.57;r=20.92$\pm$0.23;i=19.58$\pm$0.12                                            \\
		 &                                                     &   z=19.06$\pm$0.34                                                                                               \\
170423$+$514329  &  NVSS J170422$+$514321                              &   R=19.83$\pm$0.16                                                                                               \\
170618$+$230258  &  SDSS J170618.62$+$230257.4                         &   u=22.99$\pm$1.41;g=22.30$\pm$0.31;r=20.52$\pm$0.10;i=19.86$\pm$0.09                                            \\
		 &                                                     &   z=19.19$\pm$0.17                                                                                               \\
170640$+$230747  &  SDSS J170653.81$+$230903.5                         &   g=20.12$\pm$0.08;r=18.35$\pm$0.05;i=17.78$\pm$0.04;z=17.30$\pm$0.07                                            \\
170723$+$234914  &  2MASX J17072445$+$2349247                          &   u=23.47$\pm$6.49;g=19.95$\pm$0.08;r=18.09$\pm$0.03;i=17.45$\pm$0.03                                            \\
		 &                                                     &   z=17.02$\pm$0.07;H=14.75$\pm$0.22;J=15.84$\pm$0.16;K$_s$=13.83$\pm$0.14                                        \\
170739$+$382754  &  SDSS J170746.67$+$382752.4                         &   u=22.92$\pm$2.20;g=20.73$\pm$0.12;r=18.68$\pm$0.05;i=17.95$\pm$0.04                                            \\
		 &                                                     &   z=17.56$\pm$0.07                                                                                               \\
170820$+$313423  &  SDSS J170820.61$+$313419.2                         &   u=22.16$\pm$1.46;r=20.16$\pm$0.09;i=18.95$\pm$0.08;z=18.59$\pm$0.18                                            \\
170844$+$003505  &  PKS 1706$+$006                                     &                                                                                                                  \\
170847$+$293658  &  SDSS J170847.32$+$293704.3                         &   u=24.03$\pm$2.42;g=22.98$\pm$0.39;r=21.11$\pm$0.11;i=19.98$\pm$0.06                                            \\
		 &                                                     &   z=19.17$\pm$0.14                                                                                               \\
170910$+$331642  &  SDSS J170910.33$+$331643.3                         &   u=21.33$\pm$0.79;g=20.49$\pm$0.14;r=18.58$\pm$0.03;i=17.77$\pm$0.04                                            \\
		 &                                                     &   z=17.92$\pm$0.17                                                                                               \\
170931$+$464251  &  IRAS-L 17081$+$4643                                &   R=19.51                                                                                                        \\
171006$+$103106  &  4C $+$10.48                                        &                                                                                                                  \\
171008$+$305556  &  SDSS J171008.33$+$305600.9                         &   g=20.87$\pm$0.16;r=19.04$\pm$0.06;i=18.24$\pm$0.04;z=17.83$\pm$0.08                                            \\
171041$+$455823  &  3C 352                                             &   K=17.24$\pm$0.12                                                                                                               \\
171203$+$535524  &  4C $+$53.38                                        &                                                                                                                  \\
171317$+$620413  &  SDSS J171317.47$+$620409.7                         &   u=20.92$\pm$0.94;g=20.01$\pm$0.17;r=18.03$\pm$0.05;i=17.43$\pm$0.05                                            \\
		 &                                                     &   z=17.14$\pm$0.09                                                                                               \\
171328$+$230925  &  SDSS J171328.51$+$230926.7                         &   g=23.41$\pm$1.38;r=20.83$\pm$0.15;i=19.43$\pm$0.10;z=18.41$\pm$0.15                                            \\
171415$+$501530  &  53W 002                                            &   U=22.52;B=23.12;H=19.90;I=22.70;J=20.70;K=19.20;R=22.60                                                                                                                      \\
171556$+$305928  &  SDSS J171556.26$+$305928.5                         &   u=22.30$\pm$1.12;g=21.05$\pm$0.14;r=19.11$\pm$0.04;i=18.33$\pm$0.03                                            \\
		 &                                                     &   z=17.95$\pm$0.10                                                                                               \\
171611$+$500543  &  DMS 0244                                           &                                                                                                                  \\
171619$+$283522  &  SDSS J171619.38$+$283523.9                         &   u=21.61$\pm$0.91;g=21.43$\pm$0.31;r=20.23$\pm$0.10;i=19.37$\pm$0.12                                            \\
		 &                                                     &   z=19.37$\pm$0.39                                                                                               \\
171629$+$301419  &  SDSS J171629.37$+$301416.5                         &   u=24.48$\pm$3.58;g=21.81$\pm$0.21;r=20.37$\pm$0.09;i=19.65$\pm$0.07                                            \\
		 &                                                     &   z=19.73$\pm$0.31                                                                                               \\
171636$+$670809  &  4C $+$67.26                                        &   R=22.00$\pm$0.04                                                                                               \\
171701$+$191740  &  MG2 J171659$+$1917                                 &                                                                                                                  \\
171731$+$270645  &  SDSS J171739.86$+$270641.4                         &   u=22.73$\pm$2.79;g=20.29$\pm$4.51;r=18.72$\pm$1.38;i=17.99$\pm$0.92                                            \\
		 &                                                     &   z=17.74$\pm$0.17                                                                                               \\
171753$+$500745  &  87GB 171639.0$+$501052                             &                                                                                                                  \\
171923$+$003706  &  PKS 1716$+$006                                     &                                                                                                                  \\
172100$+$592642  &  SSTXFLS J172100.6$+$592649                         &   R=20.28$\pm$0.00                                                                                               \\
172155$+$591506  &  SDSS J172157.42$+$591521.9                         &   R=20.78$\pm$0.01                                                                                               \\
%172214$+$044317  &  RC J1722+0442                                      &   R=20.63                                                                                                        \\
172234$+$500602  &  LBDS 53W091                                        &   V=25.70;H=19.50;I=23.00;J=20.50;K=18.70;R=24.60                                                                \\
172408$+$505533  &  3C 356                                             &   V=21.68;H=17.35$\pm$0.13;K=16.75$\pm$0.13;R=21.84;r$_G$=21.84$\pm$0.22                                         \\
172607$+$542827  &  SDSS J172607.05$+$542827.5                         &   u=21.67$\pm$0.90;g=21.83$\pm$0.43;r=19.44$\pm$0.08;i=18.73$\pm$0.07                                            \\
		 &                                                     &   z=18.50$\pm$0.21                                                                                               \\
172642$+$530044  &  *SDSS J172642.40$+$530030.8                        &                                                                                                                  \\
172709$+$635454  &  *2MASX J17270893$+$6354565                         &   u=20.93$\pm$1.10;g=19.46$\pm$0.10;r=17.70$\pm$0.04;i=17.13$\pm$0.04                                            \\
		 &                                                     &   z=17.01$\pm$0.10;H=14.58$\pm$0.28;J=15.21$\pm$0.21;K$_s$=13.81$\pm$0.24                                        \\
172735$+$164424  &  4C $+$16.48                                        &                                                                                                                  \\
172806$-$723549  &  SGRS J1728$-$7237                                  &                                                                                                                  \\
172921$+$603005  &  *SDSS J172921.50$+$603005.7                        &   g=20.90$\pm$0.22;r=19.02$\pm$0.08;i=18.13$\pm$0.06;z=17.60$\pm$0.14                                            \\
		 &                                                     &   R=20.00$\pm$0.00                                                                                               \\
173037$+$564050  &  4C $+$56.25                                        &                                                                                                                  \\
173117$+$595322  &  SDSS J173117.40$+$595322.5                         &   u=20.87$\pm$0.48;g=19.98$\pm$0.09;r=18.33$\pm$0.03;i=17.86$\pm$0.04                                            \\
		 &                                                     &   z=17.89$\pm$0.13                                                                                               \\
173143$+$663849  &  *87GB 173142.6$+$664041                            &                                                                                                                  \\
173248$+$563511  &  SDSS J173250.21$+$563426.3                         &   u=21.88$\pm$1.31;g=20.37$\pm$0.13;r=18.24$\pm$0.03;i=17.52$\pm$0.02                                            \\
		 &                                                     &   z=17.27$\pm$0.08                                                                                               \\
173458$+$092735  &  PKS 1732$+$094                                     &   R=20.80$\pm$0.10                                                                                               \\
173508$-$091637  &  PKS B1732$-$092                                    &                                                                                                                  \\
173639$+$650242  &  6C B173624.6$+$650414                              &                                                                                                                  \\
173804$+$621111  &  *NEP 2160                                          &                                                                                                                  \\
173954$+$700612  &  NEP 2240                                           &                                                                                                                  \\
174003$+$662817  &  7C 1740$+$6629                                     &                                                                                                                  \\
174040$+$663853  &  87GB 174043.7$+$664011                             &                                                                                                                  \\
174108$+$670314  &  6C B174111.4$+$670427                              &                                                                                                                  \\
174323$+$634311  &  7C 1742$+$6346                                     &                                                                                                                  \\
174323$+$634311  &  87GB 174300.9$+$634424                             &   O=21.50;E=18.90                                                                                      \\
174517$+$641402  &  87GB 174504.4$+$641541                             &                                                                                                                  \\
174605$+$642131  &  87GB 174550.5$+$642251                             &                                                                                                                  \\
174707$+$181829  &  3C 362                                             &                                                                                                                  \\
174811$+$665615  &  *87GB 174817.6$+$665717                            &                                                                                                                  \\
174846$+$673014  &  *87GB 174847.2$+$673135                            &                                                                                                                  \\
175047$+$680645  &  87GB 175109.8$+$680748                             &                                                                                                                  \\
175058$+$674042  &  7C 1751$+$6741                                     &                                                                                                                  \\
175129$+$701313  &  NEP 3130                                           &   E=19.80                                                                                                        \\
175156$+$655118  &  NEP 3190                                           &                                                                                                                  \\
175306$+$674657  &  NEP 0040                                           &                                                                                                                  \\
175336$+$631030  &  87GB 175310.5$+$631041                             &                                                                                                                  \\
175418$+$641917  &  *7C 1754$+$6420                                    &                                                                                                                  \\
175538$+$683057  &  *7C 1755$+$6830                                    &                                                                                                                  \\
175558$+$631347  &  NEP 3450                                           &   O=21.70;E=18.50                                                                                      \\
175659$+$623849  &  *NEP 3550                                          &                                                                                                                  \\
175713$+$651900  &  *87GB 175700.2$+$652006                            &                                                                                                                  \\
175716$-$414920  &  *PMN J1757$-$4149                                  &                                                                                                                  \\
175753$+$674120  &  87GB 175755.2$+$674124                             &                                                                                                                  \\
175819$+$653538  &  7C 1758$+$6535                                     &                                                                                                                  \\
175822$+$620307  &  *NEP 0241                                          &                                                                                                                  \\
175847$+$672024  &  87GB 175855.9$+$672006                             &                                                                                                                  \\
180138$+$135125  &  4C $+$13.66                                        &   B=24.50;V=(23.00);K=18.20;R=23.50                                                                              \\
180220$+$645659  &  87GB[BWE91] 1802$+$6456                            &                                                                                                                  \\
180400$+$660541  &  6C B180350.0$+$660455                              &                                                                                                                  \\
180506$+$110023  &  *3C 368                                            &   V=21.30;H=17.68$\pm$0.16;J=18.06$\pm$0.16;K=16.68$\pm$0.16                                                     \\
		 &                                                     &   R=21.00;r$_G$=21.00$\pm$0.20                                                                                   \\
180558$+$633325  &  6C B180539.0$+$633241                              &                                                                                                                  \\
180649$+$683149  &  87GB 180705.8$+$683108                             &                                                                                                                  \\
180715$+$671949  &  *87GB 180719.7$+$671921                            &                                                                                                                  \\
180728$+$684242  &  87GB 180746.2$+$684116                             &                                                                                                                  \\
180749$+$483025  &  *4C $+$48.45                                       &                                                                                                                  \\
180800$+$435042  &  *B3 1806$+$438                                     &                                                                                                                  \\
181055$+$404521  &  4C $+$40.36                                        &   U=24.22;V=24.15;H=19.15;I=23.25;J=20.26;K=18.30;R=23.50                                                        \\
181203$+$681456  &  87GB 181220.0$+$681420                             &                                                                                                                  \\
181414$+$670340  &  *87GB 181415.6$+$670239                            &                                                                                                                  \\
181511$+$653136  &  *7C 1814$+$6529                                    &                                                                                                                  \\
181516$+$650631  &  NEP 4890                                           &                                                                                                                  \\
181529$+$681911  &  *7C 1815$+$6815                                    &                                                                                                                  \\
181529$+$681911  &  *87GB 181542.8$+$681639                            &                                                                                                                  \\
181630$+$671157  &  4C $+$67.28                                        &                                                                                                                  \\
181655$+$660644  &  87GB 181655.2$+$660517                             &                                                                                                                  \\
181933$+$655208  &  *87GB 181928.2$+$655042                            &                                                                                                                  \\
181959$+$662837  &  *NEP 5190                                          &                                                                                                                  \\
182036$+$665827  &  87GB 182041.0$+$665713                             &                                                                                                                  \\
182158$+$642012  &  *8C 1821$+$643B                                    &                                                                                                                  \\
182158$+$681831  &  NEP 5330                                           &                                                                                                                  \\
182215$-$635914  &  PKS 1817$-$64                                      &   R=21.20$\pm$0.50                                                                                               \\
182310$+$660325  &  *87GB 182301.2$+$660210                            &                                                                                                                  \\
182609$+$660402  &  *7C 1825$+$6602                                    &                                                                                                                  \\
182644$+$651238  &  87GB 182631.5$+$651051                             &                                                                                                                  \\
182721$+$671129  &  *87GB 182732.7$+$670932                            &                                                                                                                  \\
183341$+$591128  &  *87GB 183255.6$+$590853                            &                                                                                                                  \\
183508$+$620435  &  *87GB 183438.3$+$620153                            &                                                                                                                  \\
184103$+$671849  &  87GB 184105.4$+$671557                             &                                                                                                                  \\
184535$+$354114  &  COINS J1845$+$3541                                 &                                                                                                                  \\
190822$+$722014  &  4C $+$72.26                                        &                                                                                                                  \\
191149$+$634209  &  *TXS 1911$+$636                                    &                                                                                                                  \\
191829$-$800023  &  *PKS 1910$-$80                                     &                                                                                                                  \\
192330$-$074142  &  PKS 1920$-$07                                      &                                                                                                                  \\
193304$+$481142  &  4C $+$48.48                                        &   U=22.93;V=22.50;I=21.50;K=17.30;R=22.09                                                                        \\
193422$+$502357  &  *87GB 193310.2$+$501844                            &                                                                                                                  \\
193445$+$504406  &  4C $+$50.48                                        &                                                                                                                  \\
193732$-$583826  &  PKS 1933$-$58                                      &   R=19.10$\pm$0.50                                                                                               \\
193822$+$664857  &  *87GB 193813.3$+$664151                            &                                                                                                                  \\
195010$+$663007  &  4C $+$66.22                                        &                                                                                                                  \\
195610$-$073703  &  3C 404                                             &                                                                                                                  \\
195903$-$353419  &  PKS 1955$-$35                                      &                                                                                                                  \\
195918$-$622921  &  IRAS F19548$-$6237                                 &                                                                                                                  \\
200339$-$090254  &  PMN J2003$-$0902                                   &                                                                                                                  \\
200353$+$662603  &  87GB 200332.8$+$661716                             &                                                                                                                  \\
200753$-$131643  &  MRC 2005$-$134                                     &   K=18.36$\pm$0.07                                                                                               \\
201115$-$064402  &  PKS 2008$-$068                                     &   R=21.18$\pm$0.04                                                                                               \\
202026$-$372820  &  NVSS J202026$-$372823                              &   K$_s$=18.56$\pm$0.15                                                                                           \\
202420$-$572335  &  PKS 2020$-$57                                      &   R=17.20$\pm$0.50                                                                                               \\
202759$-$214057  &  PMN J2027$-$2140                                   &                                                                                                                  \\
203123$-$291135  &  PMN J2031$-$2911                                   &   H=19.13;J=20.40;K=18.05;R=22.40                                                                                \\
203150$-$654820  &  IRAS 20274$-$6558                                  &                                                                                                                  \\
203634$+$025654  &  4C $+$02.51                                        &                                                                                                                  \\
203713$-$001058  &  PMN J2037$-$0010                                   &                                                                                                                  \\
203803$+$004130  &  SDSS J203803.58$+$004130.5                         &   g=21.17$\pm$0.25;r=18.88$\pm$0.07;i=18.23$\pm$0.05;z=17.86$\pm$0.12                                            \\
203911$-$061525  &  *SDSS J203911.08$-$061509.7                        &   g=21.17$\pm$0.20;r=19.28$\pm$0.05;i=18.40$\pm$0.03;z=18.26$\pm$0.12                                            \\
203924$-$251430  &  *PMN J2039$-$2514                                  &                                                                                                                  \\
204141$-$275240  &  PMN J2041$-$2752                                   &                                                                                                                  \\
204147$-$331732  &  NVSS J204147$-$331731                              &   K$_s$=16.86$\pm$0.05                                                                                           \\
204216$-$233011  &  PMN J2042$-$2330                                   &                                                                                                                  \\
204447$-$103841  &  HELLAS2XMM 50900036                                &                                                                                                                  \\
204520$-$601900  &  PKS 2041$-$60                                      &   R=21.30$\pm$0.50                                                                                               \\
204557$-$290744  &  PMN J2045$-$2907                                   &                                                                                                                  \\
204812$-$242017  &  PMN J2048$-$2420                                   &                                                                                                                  \\
204836$-$575049  &  PMN J2048$-$5750                                   &                                                                                                                  \\
205103$-$270302  &  *PMN J2051$-$2702                                  &                                                                                                                  \\
205252$+$363549  &  *B2 2050$+$36                                      &                                                                                                                  \\
205501$-$250948  &  *PMN J2055$-$2510                                  &                                                                                                                  \\
205523$-$050619  &  SDSS J205523.36$-$050619.3                         &   u=20.85$\pm$0.42;g=19.32$\pm$0.04;r=18.29$\pm$0.02;i=17.71$\pm$0.02                                            \\
		 &                                                     &   z=17.39$\pm$0.05                                                                                               \\
205803$-$001840  &  2MASX J20580405$-$0018416                          &   g=19.70$\pm$0.09;r=18.06$\pm$0.03;i=17.39$\pm$0.03;z=17.01$\pm$0.08                                            \\
		 &                                                     &   H=14.99$\pm$0.00;J=14.99$\pm$0.18;K$_s$=13.73$\pm$0.16                                                         \\
205829$+$054258  &  *4C $+$05.78                                       &   R=23.40$\pm$0.30                                                                                               \\
205831$-$062141  &  SDSS J205838.45$-$062324.7                         &   u=22.23$\pm$3.10;g=20.85$\pm$0.30;r=18.81$\pm$0.09;i=18.29$\pm$0.11                                            \\
		 &                                                     &   z=18.22$\pm$0.43                                                                                               \\
205846$-$070838  &  SDSS J205846.67$-$070837.4                         &   u=23.32$\pm$3.72;g=20.98$\pm$0.15;r=18.88$\pm$0.06;i=18.28$\pm$0.04                                            \\
		 &                                                     &   z=17.83$\pm$0.12                                                                                               \\
210012$-$282907  &  PMN J2100$-$2828                                   &                                                                                                                  \\
210147$-$065507  &  SDSS J210147.73$-$065506.0                         &   g=21.83$\pm$0.93;r=19.27$\pm$0.10;i=18.54$\pm$0.07;z=17.91$\pm$0.16                                            \\
210407$+$763306  &  3C 427.1                                           &   H=16.92$\pm$0.15;K=16.19$\pm$0.13                                                                                                                                                      \\
210452$-$002502  &  SDSS J210453.11$-$002501.5                         &   u=21.08$\pm$0.41;g=20.81$\pm$0.12;r=19.24$\pm$0.06;i=18.65$\pm$0.05                                            \\
		 &                                                     &   z=17.91$\pm$0.09                                                                                               \\
210658$-$240508  &  PMN J2106$-$2404                                   &   K$_s$=4.80$\pm$1.80;F160W=1.70$\pm$1.20                                                                        \\
210714$+$233142  &  4C $+$23.56                                        &   V=22.38;I=21.97;K=18.40                                                                                        \\
210717$-$550308  &  6dF J2107177$-$550310                              &                                                                                                                  \\
210840$+$104244  &  SDSS J210840.19$+$104242.7                         &   u=21.66$\pm$1.11;g=20.31$\pm$0.13;r=18.73$\pm$0.05;i=18.11$\pm$0.05                                            \\
		 &                                                     &   z=17.70$\pm$0.10                                                                                               \\
210921$+$032653  &  4C $+$03.49                                        &                                                                                                                  \\
211619$+$050726  &  PMN J2116$+$0507                                   &                                                                                                                  \\
211636$-$205549  &  *PKS 2113$-$21                                     &                                                                                                                  \\
211702$+$102401  &  SDSS J211703.01$+$102402.1                         &   g=20.70$\pm$0.22;r=19.30$\pm$0.10;i=18.44$\pm$0.08;z=18.54$\pm$0.37                                            \\
211742$+$005706  &  SDSS J211742.59$+$005708.0                         &   u=20.53$\pm$0.34;g=21.38$\pm$0.25;r=19.46$\pm$0.04;i=18.60$\pm$0.05                                            \\
		 &                                                     &   z=18.09$\pm$0.12                                                                                               \\
211755$-$250638  &  PMN J2117$-$2506                                   &                                                                                                                  \\
211819$-$054939  &  SDSS J211819.31$-$054939.0                         &   u=22.60$\pm$2.14;g=22.14$\pm$0.53;r=19.64$\pm$0.07;i=18.73$\pm$0.05                                            \\
		 &                                                     &   z=18.20$\pm$0.12                                                                                               \\
211902$-$245211  &  PMN J2119$-$2452                                   &                                                                                                                  \\
211915$+$111249  &  SDSS J211917.21$+$111457.1                         &   u=21.50$\pm$0.92;g=20.43$\pm$0.14;r=18.93$\pm$0.06;i=18.15$\pm$0.06                                            \\
		 &                                                     &   z=17.90$\pm$0.12                                                                                               \\
212118$-$262854  &  PMN J2121$-$2628                                   &                                                                                                                  \\
212125$+$183910  &  87GB 211905.7$+$182558                             &                                                                                                                  \\
212301$-$162757  &  PKS 2120$-$16                                      &                                                                                                                  \\
212316$+$154803  &  *3C 434                                            &                                                                                                                  \\
212640$-$001211  &  2SLAQ J212640.32$-$001210.6                        &                                                                                                                  \\
212805$-$232943  &  PMN J2128$-$2329                                   &                                                                                                                  \\
212906$+$073300  &  3C 435                                             &                                                                                                                  \\
213032$+$050217  &  PKS 2127$+$04                                      &   R=22.21$\pm$0.07                                                                                               \\
213054$-$005537  &  SDSS J213055.33$-$005547.7                         &   u=20.73$\pm$0.38;g=20.35$\pm$0.12;r=18.72$\pm$0.04;i=18.05$\pm$0.04                                            \\
		 &                                                     &   z=17.66$\pm$0.09                                                                                               \\
213100$-$005138  &  2SLAQ J213100.57$-$005137.1                        &                                                                                                                  \\
213155$-$003210  &  2SLAQ J213202.16$-$003151.9                        &                                                                                                                  \\
213459$-$065032  &  SDSS J213459.70$-$065032.2                         &   u=21.23$\pm$0.64;g=20.08$\pm$0.09;r=18.47$\pm$0.03;i=17.92$\pm$0.03                                            \\
		 &                                                     &   z=17.47$\pm$0.07                                                                                               \\
213510$-$333703  &  NVSS J213510$-$333703                              &   K$_s$=19.81$\pm$0.31                                                                                           \\
213514$-$232238  &  PMN J2135$-$2322                                   &                                                                                                                  \\
213523$-$005950  &  SDSS J213525.87$-$005745.0                         &   u=21.02$\pm$0.63;g=19.80$\pm$0.11;r=18.16$\pm$0.07;i=17.71$\pm$0.08                                            \\
		 &                                                     &   z=17.28$\pm$0.09                                                                                               \\
213800$+$120956  &  SDSS J213800.42$+$120958.3                         &   u=22.39$\pm$1.61;g=21.92$\pm$0.44;r=19.97$\pm$0.11;i=19.01$\pm$0.09                                            \\
		 &                                                     &   z=18.79$\pm$0.26                                                                                               \\
214045$+$124809  &  SDSS J214045.32$+$124809.9                         &   u=24.65$\pm$9.59;g=20.82$\pm$0.20;r=19.03$\pm$0.12;i=18.38$\pm$0.15                                            \\
		 &                                                     &   z=17.85$\pm$0.13                                                                                               \\
214216$-$285845  &  *PMN J2142$-$2858                                  &                                                                                                                  \\
214253$-$010405  &  2SLAQ J214257.37$-$010109.8                        &                                                                                                                  \\
214257$+$110113  &  SDSS J214309.21$+$110239.4                         &   u=20.74$\pm$0.66;g=21.36$\pm$0.39;r=19.03$\pm$0.07;i=18.27$\pm$0.06                                            \\
		 &                                                     &   z=18.11$\pm$0.21                                                                                               \\
214333$-$431246  &  PKS 2140$-$43                                      &                                                                                                                  \\
214407$+$192912  &  4C $+$19.71                                        &                                                                                                                  \\
214724$+$152041  &  3C 437                                             &   V=(23.00);J=19.50;K=18.02$\pm$0.19;R=22.87                                                                     \\
214748$-$002923  &  SDSS J214800.73$-$002834.1                         &   u=22.25$\pm$0.77;g=21.73$\pm$0.16;r=20.32$\pm$0.07;i=19.51$\pm$0.08                                            \\
		 &                                                     &   z=19.25$\pm$0.17                                                                                               \\
214819$-$064544  &  SDSS J214819.50$-$064543.6                         &   u=23.77$\pm$5.56;g=21.39$\pm$0.27;r=19.47$\pm$0.07;i=18.64$\pm$0.07                                            \\
		 &                                                     &   z=18.20$\pm$0.13                                                                                               \\
214959$-$002048  &  SDSS J215000.61$-$002045.2                         &   u=21.45$\pm$0.87;g=21.97$\pm$0.44;r=19.83$\pm$0.10;i=18.52$\pm$0.06                                            \\
		 &                                                     &   z=17.87$\pm$0.15                                                                                               \\
215116$-$223650  &  PMN J2151$-$2236                                   &                                                                                                                  \\
215200$-$054520  &  *CNOC2 2148.102026                                 &                                                                                                                  \\
215203$-$282831  &  PKS 2149$-$28                                      &                                                                                                                  \\
215231$+$115203  &  SDSS J215231.39$+$115202.7                         &   u=23.04$\pm$2.45;g=21.29$\pm$0.22;r=19.14$\pm$0.06;i=18.47$\pm$0.05                                            \\
		 &                                                     &   z=18.29$\pm$0.14                                                                                               \\
215411$-$002511  &  SDSS J215419.64$-$002241.1                         &   u=21.27$\pm$0.52;g=20.89$\pm$0.13;r=19.10$\pm$0.05;i=18.25$\pm$0.05                                            \\
		 &                                                     &   z=17.86$\pm$0.09                                                                                               \\
215513$-$213701  &  PKS 2152$-$218                                     &                                                                                                                  \\
215607$-$183742  &  PKS 2153$-$188                                     &                                                                                                                  \\
215706$-$290738  &  *PMN J2157$-$2907                                  &                                                                                                                  \\
215825$+$265238  &  4C $+$26.59                                        &                                                                                                                  \\
215933$-$085335  &  SDSS J215933.34$-$085335.6                         &   u=22.50$\pm$2.28;g=21.03$\pm$0.20;r=19.16$\pm$0.05;i=18.58$\pm$0.05                                            \\
		 &                                                     &   z=18.24$\pm$0.14                                                                                               \\
220150$-$183254  &  PKS 2159$-$188                                     &                                                                                                                  \\
220514$+$130533  &  MRC 2202$+$128                                     &                                                                                                                  \\
220605$+$293120  &  *3C 441                                            &   H=17.22$\pm$0.15;K=16.50$\pm$0.10                                                                              \\
220752$+$165203  &  *MG1 J220753$+$1652                                &                                                                                                                  \\
221237$+$015244  &  4C $+$01.69                                        &   R=22.00$\pm$0.20                                                                                               \\
221638$+$134118  &  MRC 2214$+$134                                     &                                                                                                                  \\
221855$+$121614  &  SDSS J221858.73$+$121313.6                         &   u=21.43$\pm$1.28;g=21.53$\pm$0.45;r=19.35$\pm$0.11;i=18.46$\pm$0.08                                            \\
		 &                                                     &   z=18.05$\pm$0.18                                                                                               \\
221942$-$275626  &  PKS 2216$-$28                                      &                                                                                                                  \\
221945$-$202116  &  *PMN J2219$-$2021                                  &                                                                                                                  \\
222702$-$094551  &  SDSS J222711.79$-$094418.8                         &   u=20.92$\pm$0.52;g=20.08$\pm$0.12;r=18.48$\pm$0.04;i=17.88$\pm$0.03                                            \\
		 &                                                     &   z=17.40$\pm$0.08                                                                                               \\
222743$-$270500  &  MRC 2224$-$273                                     &                                                                                                                  \\
222747$+$242105  &  B2 2225$+$24                                       &                                                                                                                  \\
222843$+$163301  &  TXS 2226$+$162                                     &                                                                                                                  \\
222917$-$293141  &  *PMN J2229$-$2932                                  &                                                                                                                  \\
222944$+$123527  &  SDSS J222944.65$+$123527.1                         &   g=21.59$\pm$0.30;r=19.66$\pm$0.08;i=18.82$\pm$0.07;z=18.31$\pm$0.15                                            \\
223205$-$223343  &  PMN J2232$-$2233                                   &                                                                                                                  \\
223248$-$052941  &  *6dF J2232491$-$052958                             &                                                                                                                  \\
223325$-$202447  &  PKS 2230$-$206                                     &                                                                                                                  \\
223337$+$124040  &  SDSS J223337.99$+$124040.7                         &   g=21.46$\pm$0.25;r=19.32$\pm$0.07;i=18.63$\pm$0.05;z=18.22$\pm$0.13                                            \\
223520$-$225949  &  PKS 2232$-$232                                     &                                                                                                                  \\
223550$+$410953  &  4C $+$40.46                                        &                                                                                                                  \\
223653$+$132537  &  SDSS J223653.55$+$132536.3                         &   g=20.90$\pm$0.19;r=19.46$\pm$0.14;i=18.52$\pm$0.11;z=18.11$\pm$0.17                                            \\
223758$+$140017  &  SDSS J223758.41$+$140017.8                         &   u=20.50$\pm$0.50;g=21.02$\pm$0.32;r=18.94$\pm$0.07;i=18.39$\pm$0.06                                            \\
		 &                                                     &   z=17.94$\pm$0.23                                                                                               \\
223831$+$131956  &  2MASX J22383133$+$1319559                          &   u=20.15$\pm$0.35;g=20.08$\pm$0.14;r=17.96$\pm$0.04;i=17.35$\pm$0.03                                            \\
		 &                                                     &   z=16.97$\pm$0.08;H=14.46$\pm$0.25;J=15.09$\pm$0.22;K$_s$=13.61$\pm$0.16                                        \\
223920$-$261008  &  PKS 2236$-$264                                     &                                                                                                                  \\
223933$-$042931  &  4C $-$04.85                                        &   R=22.30                                                                                                        \\
224129$-$212037  &  PMN J2241$-$2120                                   &                                                                                                                  \\
224353$-$143938  &  *2dFGRS S855Z046                                   &   b$_J$=19.59$\pm$0.14                                                                                           \\
224412$-$093423  &  SDSS J224412.75$-$093423.1                         &   u=20.68$\pm$0.64;g=20.99$\pm$0.31;r=19.30$\pm$0.10;i=18.51$\pm$0.07                                            \\
		 &                                                     &   z=18.11$\pm$0.21                                                                                               \\
%224715$+$050807  &  RC J2247+0508                                      &   R=22.53                                                                                                        \\
224815$+$182651  &  *4C $+$18.66                                       &                                                                                                                  \\
224842$-$644341  &  SUMSS J224842$-$644341                             &   B=21.75$\pm$0.17;R=18.97$\pm$0.03                                                                              \\
224946$-$243449  &  PKS 2247$-$248                                     &                                                                                                                  \\
225028$+$712937  &  3C 454.1                                           &   V=23.78;J=20.20;K=18.30;R=22.93                                                                                \\
225104$-$220434  &  PKS 2248$-$223                                     &                                                                                                                  \\
225154$-$005724  &  SDSS J225203.74$-$005750.2                         &   u=21.68$\pm$1.24;g=19.96$\pm$0.17;r=18.25$\pm$0.05;i=17.59$\pm$0.04                                            \\
		 &                                                     &   z=17.05$\pm$0.09                                                                                               \\
225232$+$124511  &  SDSS J225232.18$+$124510.9                         &   u=19.83$\pm$0.05;g=19.29$\pm$0.02;r=18.72$\pm$0.01;i=18.25$\pm$0.01                                            \\
		 &                                                     &   z=17.94$\pm$0.04                                                                                               \\
225302$-$405739  &  PKS 2250$-$41                                      &   R=19.10$\pm$0.50                                                                                               \\
225319$-$204509  &  PKS 2250$-$210                                     &                                                                                                                  \\
225325$+$132730  &  2MASX J22532526$+$1327286                          &   u=20.53$\pm$0.60;g=20.02$\pm$0.13;r=18.05$\pm$0.04;i=17.49$\pm$0.04                                            \\
		 &                                                     &   z=17.14$\pm$0.09;H=14.35$\pm$0.19;J=15.39$\pm$0.22;K$_s$=13.83$\pm$0.15                                        \\
225340$-$084044  &  PKS 2251$-$089                                     &                                                                                                                  \\
225354$+$140437  &  SDSS J225354.24$+$140436.9                         &   u=19.52$\pm$0.05;g=18.92$\pm$0.01;r=18.25$\pm$0.01;i=17.84$\pm$0.01                                            \\
		 &                                                     &   z=17.49$\pm$0.03                                                                                               \\
225453$+$185702  &  TXS 2252$+$186                                     &                                                                                                                  \\
225526$-$001548  &  SDSS J225537.67$-$001518.2                         &   u=22.99$\pm$2.10;g=21.14$\pm$0.16;r=19.25$\pm$0.05;i=18.60$\pm$0.05                                            \\
		 &                                                     &   z=18.10$\pm$0.10                                                                                               \\
225533$+$131207  &  2MASX J22553378$+$1312088                          &   u=24.43$\pm$3.59;g=19.91$\pm$0.12;r=17.65$\pm$0.02;i=17.18$\pm$0.02                                            \\
		 &                                                     &   z=16.67$\pm$0.06;H=14.86$\pm$0.28;J=15.69$\pm$0.26;K$_s$=14.18$\pm$0.21                                        \\
225626$+$141350  &  SDSS J225626.14$+$141348.3                         &   u=21.17$\pm$0.52;g=20.78$\pm$0.13;r=18.93$\pm$0.04;i=18.30$\pm$0.04                                            \\
		 &                                                     &   z=17.91$\pm$0.12                                                                                               \\
225720$-$343945  &  NVSS J225719$-$343954                              &   K$_s$=16.53$\pm$0.02                                                                                           \\
225740$-$243739  &  PKS 2254$-$248                                     &                                                                                                                  \\
225842$-$202748  &  *PKS 2256$-$207                                    &                                                                                                                  \\
230123$-$364652  &  NVSS J230123$-$364656                              &   K$_s$=19.63$\pm$0.14                                                                                           \\
230203$-$340933  &  NVSS J230203$-$340932                              &   K$_s$=17.34$\pm$0.07                                                                                           \\
230330$-$512642  &  PMN J2303$-$5126                                   &                                                                                                                  \\
230428$-$095154  &  *2MASX J23042910$-$0952073                         &   u=24.13$\pm$9.47;g=19.54$\pm$0.08;r=17.83$\pm$0.04;i=17.10$\pm$0.03                                            \\
		 &                                                     &   z=16.88$\pm$0.07;H=14.35$\pm$0.23;J=15.01$\pm$0.17;b$_J$=19.67$\pm$0.14                                        \\
		 &                                                     &   K$_s$=13.71$\pm$0.16                                                                                           \\
230537$+$130647  &  SDSS J230537.29$+$130647.4                         &   g=22.03$\pm$0.38;r=19.64$\pm$0.05;i=19.05$\pm$0.05;z=18.54$\pm$0.12                                            \\
230627$-$250654  &  PKS 2303$-$253                                     &                                                                                                                  \\
230631$+$150847  &  SDSS J230631.26$+$150847.3                         &   u=23.18$\pm$5.38;g=22.06$\pm$0.72;r=19.81$\pm$0.09;i=18.80$\pm$0.09                                            \\
		 &                                                     &   z=18.11$\pm$0.19                                                                                               \\
230635$+$130217  &  SDSS J230636.10$+$130219.3                         &   u=22.15$\pm$1.48;g=21.85$\pm$0.56;r=19.61$\pm$0.10;i=18.84$\pm$0.08                                            \\
		 &                                                     &   z=18.17$\pm$0.17                                                                                               \\
230734$+$145018  &  MG1 J230734$+$1449                                 &                                                                                                                  \\
230753$-$000121  &  2SLAQ J230753.26$-$000122.3                        &                                                                                                                  \\
230753$+$404147  &  4C $+$40.49                                        &                                                                                                                  \\
230757$+$183509  &  4C $+$18.69                                        &   H=14.10$\pm$0.13;J=15.06$\pm$0.14;K$_s$=14.08$\pm$0.14                                                         \\
230825$+$033704  &  PKS 2305$+$033                                     &                                                                                                                  \\
231018$+$141641  &  SDSS J231021.57$+$141942.2                         &   g=21.47$\pm$0.30;r=19.62$\pm$0.09;i=18.62$\pm$0.06;z=18.51$\pm$0.22                                            \\
231028$+$105531  &  *4C $+$10.70                                       &                                                                                                                  \\
231138$+$145558  &  SDSS J231138.86$+$145559.2                         &   u=22.28$\pm$1.60;g=20.03$\pm$0.09;r=18.31$\pm$0.03;i=17.65$\pm$0.03                                            \\
		 &                                                     &   z=17.30$\pm$0.07                                                                                               \\
231144$-$362215  &  NVSS J231144$-$362215                              &   I=25.20$\pm$0.40;K$_s$=20.20$\pm$0.17                                                                          \\
231159$+$184731  &  3C 457                                             &   H=16.80$\pm$0.15;K=15.71$\pm$0.14                                                                              \\
231255$+$132310  &  SDSS J231256.03$+$132308.5                         &   u=21.93$\pm$1.32;g=20.98$\pm$0.25;r=19.12$\pm$0.20;i=18.48$\pm$0.15                                            \\
		 &                                                     &   z=18.03$\pm$0.34                                                                                               \\
231338$-$362707  &  NVSS J231338$-$362708                              &   K$_s$=19.10$\pm$0.10                                                                                           \\
231341$-$372500  &  NVSS J231357$-$372413                              &   K$_s$=16.00$\pm$0.03                                                                                           \\
231402$-$372926  &  NVSS J231402$-$372925                              &   K$_s$=18.69$\pm$0.15                                                                                           \\
231438$-$215554  &  PKS 2311$-$222                                     &                                                                                                                  \\
231519$-$342707  &  NVSS J231519$-$342710                              &   K$_s$=18.10$\pm$0.13                                                                                           \\
231620$-$272954  &  PKS 2313$-$277                                     &                                                                                                                  \\
231727$-$352606  &  NVSS J231727$-$352606                              &   I=24.60$\pm$0.30;K$_s$>20.60                                                                                  \\
231733$+$153538  &  SDSS J231739.36$+$153733.6                         &   g=20.94$\pm$0.19;r=19.11$\pm$0.07;i=18.04$\pm$0.04;z=18.28$\pm$0.18                                            \\
231751$-$295710  &  2QZ J231755.8$-$295739                             &                                                                                                                  \\
		 &                                                     &   U=19.38$\pm$0.15;R=18.09$\pm$0.12;b$_J$=20.12$\pm$0.12                                                         \\
231935$-$000655  &  SDSS J231935.33$-$000654.2                         &   u=21.95$\pm$0.69;g=21.66$\pm$0.19;r=20.55$\pm$0.11;i=19.67$\pm$0.08                                            \\
		 &                                                     &   z=19.68$\pm$0.34                                                                                               \\
232001$-$363249  &  NVSS J232001$-$363246                              &   K$_s$=19.79$\pm$0.17                                                                                           \\
%232011$+$045058  &  RC J2320$+$0459                                    &                                                                                                                  \\
232044$+$045919  &  *PMN J2320$+$0500                                  &                                                                                                                  \\
232100$-$360226  &  NVSS J232100$-$360223                              &   I=23.70$\pm$0.30;K$_s$=20.00$\pm$0.20                                                                          \\
232102$-$162308  &  *PKS 2318$-$16                                     &                                                                                                                  \\
232103$-$241043  &  PKS 2318$-$244                                     &                                                                                                                  \\
232140$+$052737  &  PMN J2321$+$0527                                   &                                                                                                                  \\
232142$+$223749  &  87GB 231912.7$+$222125                             &                                                                                                                  \\
232315$-$264004  &  PMN J2323$-$2640                                   &                                                                                                                  \\
232354$+$423549  &  B3 2321$+$423                                      &                                                                                                                  \\
232446$-$271917  &  PKS 2322$-$275                                     &                                                                                                                  \\
232455$+$280330  &  4C $+$27.51                                        &                                                                                                                  \\
232510$-$034447  &  PKS B2322$-$040                                    &   R=23.50$\pm$0.20                                                                                               \\
232519$-$045738  &  4C $-$05.96                                        &                                                                                                                  \\
232651$-$370910  &  NVSS J232651$-$370909                              &   K$_s$=19.16$\pm$0.10;K=19.81$\pm$0.26                                                                            \\
232655$+$404809  &  3C 462                                             &                                                                                                                  \\
232806$+$000541  &  DEEP2 31024614                                     &                                                                                                                  \\
232815$+$142434  &  SDSS J232815.93$+$142436.2                         &   u=28.087$\pm$0.4;g=21.486$\pm$0.4;r=19.527$\pm$0.115;i=18.911                                                  \\
		 &                                                     &   z=19.061$\pm$0.4                                                                                               \\
232835$-$210554  &  *PKS 2325$-$213                                    &                                                                                                                  \\
233236$-$093712  &  SDSS J233242.58$-$093706.3                         &   u=28.504$\pm$0.4;g=20.288$\pm$0.132;r=18.695$\pm$0.050;i=18.006                                                \\
		 &                                                     &   z=18.021$\pm$0.222                                                                                             \\
233426$-$412527  &  PKS 2331$-$41                                      &   r=20.4$\pm$0.4                                                                                                 \\
233458$+$154547  &  MRC 2332$+$154                                     &                                                                                                                  \\
233558$-$362236  &  NVSS J233558$-$362236                              &   K$_s$=16.52$\pm$0.01                                                                                             \\
233946$-$060412  &  4C $-$06.76                                        &   r=22.91$\pm$0.20                                                                                               \\
233952$-$090244  &  SDSS J233953.62$-$090248.8                         &   u=20.587$\pm$0.4;g=20.542$\pm$0.162;r=18.700$\pm$0.069;i=18.179$\pm$0                                          \\
		 &                                                     &   z=17.698$\pm$0.132                                                                                             \\
234146$-$350610  &  PKS 2339$-$353                                     &   r=20.4$\pm$0.4;K$_s$=15.94$\pm$0.04;K=17.95$\pm$0.10                                                             \\
234154$+$262055  &  *B2 2339$+$26                                      &                                                                                                                  \\
234324$-$214135  &  PKS 2340$-$219                                     &                                                                                                                  \\
234412$-$240746  &  PKS 2341$-$244                                     &                                                                                                                  \\
234545$-$240228  &  PKS 2343$-$243                                     &                                                                                                                  \\
234829$+$184405  &  3C 467                                             &                                                                                                                  \\
235024$+$302957  &  B2 2347$+$30                                       &                                                                                                                  \\
235025$-$022438  &  4C $-$02.90                                        &                                                                                                                  \\
235126$+$103452  &  4C $+$10.74                                        &                                                                                                                  \\
235127$+$451833  &  4C $+$45.50                                        &                                                                                                                  \\
235128$-$231708  &  PKS 2348$-$235                                     &                                                                                                                  \\
235159$+$291028  &  4C $+$28.58                                        &                                                                                                                  \\
235352$-$231131  &  PMN J2353$-$2311                                   &                                                                                                                  \\
235522$+$795518  &  3C 469.1                                           &   r=22.00$\pm$0.16                                                                                               \\
235535$-$000246  &  *4C $-$00.84                                       &                                                                                                                  \\
235734$-$110649  &  SDSS J235734.57$-$110656.3                         &   u=20.210$\pm$0.4;g=20.560$\pm$0.296;r=18.512$\pm$0.084;i=17.793$\pm$0                                          \\
		 &                                                     &   z=17.630$\pm$0.174                                                                                             \\
235735$-$211325  &  PMN J2357$-$2113                                   &                                                                                                                  \\
235837$+$440618  &  3C 470                                             &   K=18.49$\pm$0.26                                                                                               \\

\hline
\end{supertabular}
\end{center}
\end{document}



